Closed flux tubes in higher representations and their string description in D=2+1 SU(N) gauge theories

We calculate, numerically, the low-lying spectrum of closed confining flux tubes that carry flux in different representations of SU(N). We do so for SU(6) at beta=171, where the calculated low-energy physics is very close to the continuum limit and, in many respects, also close to N=infinity. We focus on the adjoint, 84, 120, k=2A,2S and k=3A,3M,3S representations and provide evidence that the corresponding flux tubes, albeit mostly unstable, do in fact exist. We observe that the ground state of a flux tube with momentum along its axis appears to be well defined in all cases and is well described by the Nambu-Goto free string spectrum, all the way down to very small lengths, just as it is for flux tubes carrying fundamental flux. Excited states, however, typically show very much larger deviations from Nambu-Goto than the corresponding excitations of fundamental flux tubes and, indeed, cannot be extracted in many cases. We discuss whether what we are seeing here are separate stringy and massive modes or simply large corrections to energy levels that will become string-like at larger lengths.

==> plot_DE2NGgsq012adj_n6f.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_DE2NGgsq012adj_n6f.tex
%%Creator: gnuplot 4.6 patchlevel 0
%%CreationDate: Wed Mar 13 11:51:08 2013
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_DE2NGgsq012adj_n6f.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 0)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Mar 13 11:51:08 2013)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
1260 640 M
63 0 V
5516 0 R
-63 0 V
1260 1475 M
63 0 V
5516 0 R
-63 0 V
1260 2310 M
63 0 V
5516 0 R
-63 0 V
1260 3145 M
63 0 V
5516 0 R
-63 0 V
1260 3980 M
63 0 V
5516 0 R
-63 0 V
1260 4814 M
63 0 V
5516 0 R
-63 0 V
1260 5649 M
63 0 V
5516 0 R
-63 0 V
1260 6484 M
63 0 V
5516 0 R
-63 0 V
1260 7319 M
63 0 V
5516 0 R
-63 0 V
1260 640 M
0 63 V
0 6616 R
0 -63 V
2004 640 M
0 63 V
0 6616 R
0 -63 V
2748 640 M
0 63 V
0 6616 R
0 -63 V
3492 640 M
0 63 V
0 6616 R
0 -63 V
4235 640 M
0 63 V
0 6616 R
0 -63 V
4979 640 M
0 63 V
0 6616 R
0 -63 V
5723 640 M
0 63 V
0 6616 R
0 -63 V
6467 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1260 7319 N
0 -6679 V
5579 0 V
0 6679 V
-5579 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
0.750 UL
LT0
1260 2310 M
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
1260 3980 M
56 0 V
57 0 V
56 0 V
56 0 V
stroke 1485 3980 M
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
1260 5649 M
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
stroke 1711 5649 M
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
1.250 UP
stroke
1.000 UL
LT2
1978 2158 M
0 39 V
366 -2 R
0 65 V
365 -16 R
0 49 V
366 2 R
0 82 V
365 -166 R
0 108 V
366 -74 R
0 114 V
365 -90 R
0 188 V
366 -238 R
0 277 V
365 -166 R
0 360 V
366 -533 R
0 579 V
6364 1599 M
0 1302 V
1978 2178 CircleF
2344 2228 CircleF
2709 2269 CircleF
3075 2336 CircleF
3440 2265 CircleF
3806 2302 CircleF
4171 2363 CircleF
4537 2358 CircleF
4902 2510 CircleF
5268 2446 CircleF
6364 2250 CircleF
1.250 UP
1.000 UL
LT2
2344 3973 M
0 206 V
365 -237 R
0 197 V
366 -262 R
0 207 V
365 -48 R
0 210 V
366 -259 R
0 203 V
365 -68 R
0 193 V
366 -404 R
0 354 V
365 -325 R
0 414 V
366 -413 R
0 977 V
6364 3938 M
0 827 V
2344 4076 Circle
2709 4040 Circle
3075 3981 Circle
3440 4141 Circle
3806 4089 Circle
4171 4219 Circle
4537 4088 Circle
4902 4147 Circle
5268 4430 Circle
6364 4352 Circle
1.250 UP
1.000 UL
LT2
2344 5889 M
0 397 V
365 -735 R
0 996 V
366 -782 R
0 843 V
3440 5360 M
0 885 V
731 -984 R
0 1066 V
366 -628 R
0 567 V
365 -911 R
0 724 V
366 13 R
0 854 V
6364 5765 M
0 1554 V
2344 6087 Circle
2709 6049 Circle
3075 6187 Circle
3440 5803 Circle
4171 5794 Circle
4537 5983 Circle
4902 5717 Circle
5268 6519 Circle
6364 6543 Circle
1.250 UP
1.000 UL
LT2
2344 5966 M
0 447 V
365 -523 R
0 912 V
366 -970 R
0 1020 V
3440 5089 M
0 941 V
366 -985 R
0 1184 V
731 -560 R
0 756 V
365 -756 R
0 997 V
5268 5645 M
0 861 V
6364 4621 M
0 1543 V
2344 6190 CircleF
2709 6346 CircleF
3075 6342 CircleF
3440 5559 CircleF
3806 5637 CircleF
4537 6047 CircleF
4902 6167 CircleF
5268 6075 CircleF
6364 5392 CircleF
1.000 UL
LTb
1260 7319 N
0 -6679 V
5579 0 V
0 6679 V
-5579 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4049,140){\makebox(0,0){\large{$l\sqrt{\sigma_{adj}}$}}}%
  \put(320,4979){\makebox(0,0){\Large{$\frac{\Delta E^2}{4 \pi\sigma_{adj}}$}}}%
  \put(6467,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(5723,440){\makebox(0,0){\strut{}\ {$7$}}}%
  \put(4979,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(4235,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(3492,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(2748,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(2004,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1260,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(1140,7319){\makebox(0,0)[r]{\strut{}\ \ {$3$}}}%
  \put(1140,6484){\makebox(0,0)[r]{\strut{}\ \ {$2.5$}}}%
  \put(1140,5649){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(1140,4814){\makebox(0,0)[r]{\strut{}\ \ {$1.5$}}}%
  \put(1140,3980){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(1140,3145){\makebox(0,0)[r]{\strut{}\ \ {$0.5$}}}%
  \put(1140,2310){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
  \put(1140,1475){\makebox(0,0)[r]{\strut{}\ \ {$-0.5$}}}%
  \put(1140,640){\makebox(0,0)[r]{\strut{}\ \ {$-1$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_DE2NGgsq012k2a_n6fb.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_DE2NGgsq012k2a_n6fb.tex
%%Creator: gnuplot 4.6 patchlevel 0
%%CreationDate: Wed Mar 20 10:29:44 2013
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_DE2NGgsq012k2a_n6fb.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 0)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Mar 20 10:29:44 2013)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
1260 640 M
63 0 V
5516 0 R
-63 0 V
1260 1475 M
63 0 V
5516 0 R
-63 0 V
1260 2310 M
63 0 V
5516 0 R
-63 0 V
1260 3145 M
63 0 V
5516 0 R
-63 0 V
1260 3980 M
63 0 V
5516 0 R
-63 0 V
1260 4814 M
63 0 V
5516 0 R
-63 0 V
1260 5649 M
63 0 V
5516 0 R
-63 0 V
1260 6484 M
63 0 V
5516 0 R
-63 0 V
1260 7319 M
63 0 V
5516 0 R
-63 0 V
1260 640 M
0 63 V
0 6616 R
0 -63 V
2118 640 M
0 63 V
0 6616 R
0 -63 V
2977 640 M
0 63 V
0 6616 R
0 -63 V
3835 640 M
0 63 V
0 6616 R
0 -63 V
4693 640 M
0 63 V
0 6616 R
0 -63 V
5552 640 M
0 63 V
0 6616 R
0 -63 V
6410 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1260 7319 N
0 -6679 V
5579 0 V
0 6679 V
-5579 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
5.000 UL
LT0
1573 1475 M
0 5009 V
stroke
1.000 UL
LTb
0.750 UL
LT0
1260 2310 M
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
1260 3980 M
56 0 V
57 0 V
56 0 V
56 0 V
stroke 1485 3980 M
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
1260 5649 M
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
stroke 1711 5649 M
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
1.250 UP
stroke
1.000 UL
LT2
1904 2274 M
0 9 V
376 5 R
0 16 V
376 -7 R
0 28 V
376 -9 R
0 41 V
375 -91 R
0 36 V
376 11 R
0 47 V
376 -137 R
0 86 V
375 -62 R
0 115 V
376 -120 R
0 101 V
376 -37 R
0 165 V
6413 2257 M
0 373 V
1904 2278 CircleF
2280 2296 CircleF
2656 2311 CircleF
3032 2336 CircleF
3407 2284 CircleF
3783 2337 CircleF
4159 2266 CircleF
4534 2304 CircleF
4910 2292 CircleF
5286 2388 CircleF
6413 2444 CircleF
1.250 UP
1.000 UL
LT2
1904 3795 M
0 177 V
376 -89 R
0 152 V
376 -103 R
0 132 V
376 -134 R
0 155 V
375 -175 R
0 129 V
376 -194 R
0 150 V
376 -107 R
0 151 V
375 -83 R
0 172 V
376 -253 R
0 183 V
376 -28 R
0 216 V
6413 3885 M
0 330 V
1904 3884 BoxF
2280 3959 BoxF
2656 3998 BoxF
3032 4008 BoxF
3407 3974 BoxF
3783 3920 BoxF
4159 3964 BoxF
4534 4042 BoxF
4910 3966 BoxF
5286 4138 BoxF
6413 4050 BoxF
1.250 UP
1.000 UL
LT2
1904 5002 M
0 685 V
376 -128 R
0 597 V
376 -594 R
0 724 V
376 -870 R
0 668 V
375 -602 R
0 668 V
376 -791 R
0 468 V
376 -529 R
0 525 V
375 -325 R
0 269 V
376 -189 R
0 525 V
376 -654 R
0 1218 V
6413 5204 M
0 556 V
1904 5344 BoxF
2280 5858 BoxF
2656 5924 BoxF
3032 5750 BoxF
3407 5816 BoxF
3783 5593 BoxF
4159 5560 BoxF
4534 5632 BoxF
4910 5840 BoxF
5286 6058 BoxF
6413 5482 BoxF
1.250 UP
1.000 UL
LT2
1904 5766 M
0 661 V
2280 5344 M
0 788 V
376 -528 R
0 738 V
3032 5123 M
0 610 V
375 -81 R
0 650 V
376 -755 R
0 554 V
376 -555 R
0 752 V
375 -495 R
0 462 V
376 -900 R
0 835 V
376 -564 R
0 510 V
6413 5015 M
0 653 V
1904 6096 CircleF
2280 5738 CircleF
2656 5973 CircleF
3032 5428 CircleF
3407 5977 CircleF
3783 5824 CircleF
4159 5922 CircleF
4534 6034 CircleF
4910 5783 CircleF
5286 5891 CircleF
6413 5341 CircleF
1.250 UP
1.000 UL
LT2
1904 2134 M
0 9 V
376 6 R
0 16 V
376 -7 R
0 27 V
376 -9 R
0 42 V
375 -91 R
0 36 V
376 11 R
0 47 V
376 -137 R
0 86 V
375 -62 R
0 115 V
376 -120 R
0 100 V
376 -37 R
0 166 V
6413 2118 M
0 373 V
1904 2139 Circle
2280 2157 Circle
2656 2172 Circle
3032 2197 Circle
3407 2145 Circle
3783 2197 Circle
4159 2127 Circle
4534 2165 Circle
4910 2153 Circle
5286 2249 Circle
6413 2305 Circle
1.250 UP
1.000 UL
LT2
1904 3656 M
0 177 V
376 -89 R
0 152 V
376 -103 R
0 132 V
376 -134 R
0 155 V
375 -176 R
0 130 V
376 -194 R
0 150 V
376 -107 R
0 151 V
375 -83 R
0 171 V
376 -252 R
0 183 V
376 -28 R
0 216 V
6413 3746 M
0 330 V
1904 3745 Box
2280 3820 Box
2656 3859 Box
3032 3869 Box
3407 3835 Box
3783 3781 Box
4159 3824 Box
4534 3903 Box
4910 3827 Box
5286 3999 Box
6413 3911 Box
1.000 UL
LTb
1260 7319 N
0 -6679 V
5579 0 V
0 6679 V
-5579 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4049,140){\makebox(0,0){\large{$l\sqrt{\sigma_{2a}}$}}}%
  \put(320,4979){\makebox(0,0){\Large{$\frac{\Delta E^2}{4 \pi\sigma_{2a}}$}}}%
  \put(6410,440){\makebox(0,0){\strut{}\ {$7$}}}%
  \put(5552,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(4693,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(3835,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(2977,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(2118,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1260,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(1140,7319){\makebox(0,0)[r]{\strut{}\ \ {$3$}}}%
  \put(1140,6484){\makebox(0,0)[r]{\strut{}\ \ {$2.5$}}}%
  \put(1140,5649){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(1140,4814){\makebox(0,0)[r]{\strut{}\ \ {$1.5$}}}%
  \put(1140,3980){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(1140,3145){\makebox(0,0)[r]{\strut{}\ \ {$0.5$}}}%
  \put(1140,2310){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
  \put(1140,1475){\makebox(0,0)[r]{\strut{}\ \ {$-0.5$}}}%
  \put(1140,640){\makebox(0,0)[r]{\strut{}\ \ {$-1$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_DE2NGgsq012k2s_n6f.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_DE2NGgsq012k2s_n6f.tex
%%Creator: gnuplot 4.6 patchlevel 0
%%CreationDate: Wed Mar 20 11:01:51 2013
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_DE2NGgsq012k2s_n6f.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 0)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Mar 20 11:01:51 2013)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
1260 640 M
63 0 V
5516 0 R
-63 0 V
1260 1475 M
63 0 V
5516 0 R
-63 0 V
1260 2310 M
63 0 V
5516 0 R
-63 0 V
1260 3145 M
63 0 V
5516 0 R
-63 0 V
1260 3980 M
63 0 V
5516 0 R
-63 0 V
1260 4814 M
63 0 V
5516 0 R
-63 0 V
1260 5649 M
63 0 V
5516 0 R
-63 0 V
1260 6484 M
63 0 V
5516 0 R
-63 0 V
1260 7319 M
63 0 V
5516 0 R
-63 0 V
1260 640 M
0 63 V
0 6616 R
0 -63 V
2004 640 M
0 63 V
0 6616 R
0 -63 V
2748 640 M
0 63 V
0 6616 R
0 -63 V
3492 640 M
0 63 V
0 6616 R
0 -63 V
4235 640 M
0 63 V
0 6616 R
0 -63 V
4979 640 M
0 63 V
0 6616 R
0 -63 V
5723 640 M
0 63 V
0 6616 R
0 -63 V
6467 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1260 7319 N
0 -6679 V
5579 0 V
0 6679 V
-5579 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
5.000 UL
LT0
1709 1475 M
0 5009 V
stroke
1.000 UL
LTb
0.750 UL
LT0
1260 2310 M
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
1260 3980 M
56 0 V
57 0 V
56 0 V
56 0 V
stroke 1485 3980 M
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
1260 5649 M
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
stroke 1711 5649 M
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
1.250 UP
stroke
1.000 UL
LT2
2047 2284 M
0 21 V
383 -62 R
0 55 V
383 -59 R
0 49 V
382 18 R
0 77 V
383 -179 R
0 111 V
383 -101 R
0 131 V
383 -103 R
0 173 V
382 -333 R
0 304 V
383 -215 R
0 242 V
383 73 R
0 294 V
6640 2390 M
0 803 V
2047 2295 CircleF
2430 2271 CircleF
2813 2264 CircleF
3195 2344 CircleF
3578 2259 CircleF
3961 2280 CircleF
4344 2328 CircleF
4726 2234 CircleF
5109 2292 CircleF
5492 2633 CircleF
6640 2792 CircleF
1.250 UP
1.000 UL
LT2
2047 3899 M
0 154 V
383 -106 R
0 228 V
383 -106 R
0 246 V
382 -478 R
0 318 V
383 -100 R
0 343 V
383 -637 R
0 394 V
383 -303 R
0 641 V
382 -727 R
0 719 V
383 -171 R
0 482 V
383 -743 R
0 578 V
6640 3259 M
0 1246 V
2047 3976 Circle
2430 4061 Circle
2813 4192 Circle
3195 3996 Circle
3578 4226 Circle
3961 3958 Circle
4344 4172 Circle
4726 4125 Circle
5109 4555 Circle
5492 4342 Circle
6640 3882 Circle
1.250 UP
1.000 UL
LT2
2430 5652 M
0 1065 V
383 -997 R
0 1320 V
3195 5054 M
0 1065 V
383 -428 R
0 1540 V
3961 5458 M
0 1673 V
4344 5609 M
0 696 V
4726 5179 M
0 807 V
383 -216 R
0 1027 V
5492 5482 M
0 1052 V
6640 4698 M
0 2590 V
2430 6184 Circle
2813 6380 Circle
3195 5587 Circle
3578 6461 Circle
3961 6294 Circle
4344 5957 Circle
4726 5583 Circle
5109 6283 Circle
5492 6008 Circle
6640 5993 Circle
1.250 UP
1.000 UL
LT2
2430 5383 M
0 1291 V
2813 5535 M
0 1323 V
3195 5504 M
0 1171 V
3578 5496 M
0 1255 V
3961 5308 M
0 1450 V
4344 5621 M
0 637 V
382 -629 R
0 826 V
383 -264 R
0 1080 V
5492 5929 M
0 1188 V
6640 4131 M
0 2313 V
2430 6029 CircleF
2813 6197 CircleF
3195 6089 CircleF
3578 6123 CircleF
3961 6033 CircleF
4344 5940 CircleF
4726 6042 CircleF
5109 6731 CircleF
5492 6523 CircleF
6640 5288 CircleF
1.000 UL
LTb
1260 7319 N
0 -6679 V
5579 0 V
0 6679 V
-5579 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4049,140){\makebox(0,0){\large{$l\sqrt{\sigma_{2s}}$}}}%
  \put(320,4979){\makebox(0,0){\Large{$\frac{\Delta E^2}{4 \pi\sigma_{2s}}$}}}%
  \put(6467,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(5723,440){\makebox(0,0){\strut{}\ {$7$}}}%
  \put(4979,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(4235,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(3492,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(2748,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(2004,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1260,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(1140,7319){\makebox(0,0)[r]{\strut{}\ \ {$3$}}}%
  \put(1140,6484){\makebox(0,0)[r]{\strut{}\ \ {$2.5$}}}%
  \put(1140,5649){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(1140,4814){\makebox(0,0)[r]{\strut{}\ \ {$1.5$}}}%
  \put(1140,3980){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(1140,3145){\makebox(0,0)[r]{\strut{}\ \ {$0.5$}}}%
  \put(1140,2310){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
  \put(1140,1475){\makebox(0,0)[r]{\strut{}\ \ {$-0.5$}}}%
  \put(1140,640){\makebox(0,0)[r]{\strut{}\ \ {$-1$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_DENGgsq0P+k2a_n6f.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_DENGgsq0P+k2a_n6f.tex
%%Creator: gnuplot 4.6 patchlevel 0
%%CreationDate: Wed Jan 30 11:55:31 2013
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_DENGgsq0P+k2a_n6f.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 0)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Jan 30 11:55:31 2013)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
1380 640 M
63 0 V
5396 0 R
-63 0 V
1380 1753 M
63 0 V
5396 0 R
-63 0 V
1380 2866 M
63 0 V
5396 0 R
-63 0 V
1380 3979 M
63 0 V
5396 0 R
-63 0 V
1380 5093 M
63 0 V
5396 0 R
-63 0 V
1380 6206 M
63 0 V
5396 0 R
-63 0 V
1380 7319 M
63 0 V
5396 0 R
-63 0 V
1380 640 M
0 63 V
0 6616 R
0 -63 V
2220 640 M
0 63 V
0 6616 R
0 -63 V
3060 640 M
0 63 V
0 6616 R
0 -63 V
3900 640 M
0 63 V
0 6616 R
0 -63 V
4739 640 M
0 63 V
0 6616 R
0 -63 V
5579 640 M
0 63 V
0 6616 R
0 -63 V
6419 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1380 7319 N
0 -6679 V
5459 0 V
0 6679 V
-5459 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
5.000 UL
LT0
1687 640 M
0 3896 V
stroke
1.000 UL
LTb
1.750 UP
1.000 UL
LT2
2011 3830 M
0 325 V
367 509 R
0 316 V
368 -49 R
0 356 V
367 -138 R
0 385 V
368 -753 R
0 255 V
368 77 R
0 258 V
367 -670 R
0 390 V
368 -229 R
0 422 V
368 -400 R
0 310 V
367 -110 R
0 429 V
6422 5006 M
0 634 V
2011 3992 CircleF
2378 4822 CircleF
2746 5109 CircleF
3113 5342 CircleF
3481 4908 CircleF
3849 5242 CircleF
4216 4896 CircleF
4584 5073 CircleF
4952 5039 CircleF
5319 5298 CircleF
6422 5323 CircleF
1.500 UL
LT0
1762 640 M
4 130 V
55 1282 V
55 871 V
55 599 V
56 420 V
55 298 V
55 213 V
55 156 V
55 114 V
55 85 V
55 63 V
56 48 V
55 37 V
55 28 V
55 22 V
55 17 V
55 13 V
55 11 V
56 8 V
55 7 V
55 5 V
55 5 V
55 3 V
55 3 V
55 2 V
56 2 V
55 2 V
55 1 V
55 1 V
55 1 V
55 1 V
55 1 V
56 0 V
55 1 V
55 0 V
55 0 V
55 1 V
55 0 V
55 0 V
56 0 V
55 1 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 1 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
stroke
LT7
1380 5093 M
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
1.700 UP
stroke
1.000 UL
LT2
2011 3434 M
0 325 V
367 755 R
0 317 V
368 31 R
0 356 V
367 -105 R
0 385 V
368 -739 R
0 256 V
368 85 R
0 258 V
367 -666 R
0 391 V
368 -227 R
0 423 V
368 -399 R
0 310 V
367 -109 R
0 429 V
6422 5005 M
0 633 V
2011 3597 Circle
2378 4672 Circle
2746 5040 Circle
3113 5305 Circle
3481 4887 Circle
3849 5229 Circle
4216 4888 Circle
4584 5067 Circle
4952 5035 Circle
5319 5295 Circle
6422 5322 Circle
1.700 UP
1.000 UL
LT2
2378 2345 M
0 320 V
368 786 R
0 361 V
367 347 R
0 391 V
368 -454 R
0 260 V
368 288 R
0 262 V
367 -530 R
0 395 V
368 -123 R
0 429 V
368 -323 R
0 314 V
367 -47 R
0 435 V
6422 5068 M
0 642 V
2378 2505 Box
2746 3631 Box
3113 4355 Box
3481 4226 Box
3849 4775 Box
4216 4573 Box
4584 4863 Box
4952 4911 Box
5319 5239 Box
6422 5389 Box
1.000 UL
LTb
1380 7319 N
0 -6679 V
5459 0 V
0 6679 V
-5459 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4109,140){\makebox(0,0){\large{$l\sqrt{\sigma_{2a}}$}}}%
  \put(320,4979){\makebox(0,0){\Large{$\frac{E_0-E_{model}}{\sigma_{2a} l}$}}}%
  \put(6419,440){\makebox(0,0){\strut{}\ {$7$}}}%
  \put(5579,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(4739,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(3900,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(3060,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(2220,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1380,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(1260,7319){\makebox(0,0)[r]{\strut{}\ \ {$0.1$}}}%
  \put(1260,6206){\makebox(0,0)[r]{\strut{}\ \ {$0.05$}}}%
  \put(1260,5093){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
  \put(1260,3979){\makebox(0,0)[r]{\strut{}\ \ {$-0.05$}}}%
  \put(1260,2866){\makebox(0,0)[r]{\strut{}\ \ {$-0.1$}}}%
  \put(1260,1753){\makebox(0,0)[r]{\strut{}\ \ {$-0.15$}}}%
  \put(1260,640){\makebox(0,0)[r]{\strut{}\ \ {$-0.2$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_EQ0k3A_n6f.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_EQ0k3A_n6f.tex
%%Creator: gnuplot 4.6 patchlevel 0
%%CreationDate: Wed Mar 13 11:46:45 2013
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_EQ0k3A_n6f.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 0)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Mar 13 11:46:45 2013)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
1020 640 M
63 0 V
5756 0 R
-63 0 V
1020 1753 M
63 0 V
5756 0 R
-63 0 V
1020 2866 M
63 0 V
5756 0 R
-63 0 V
1020 3980 M
63 0 V
5756 0 R
-63 0 V
1020 5093 M
63 0 V
5756 0 R
-63 0 V
1020 6206 M
63 0 V
5756 0 R
-63 0 V
1020 7319 M
63 0 V
5756 0 R
-63 0 V
1020 640 M
0 63 V
0 6616 R
0 -63 V
1851 640 M
0 63 V
0 6616 R
0 -63 V
2683 640 M
0 63 V
0 6616 R
0 -63 V
3514 640 M
0 63 V
0 6616 R
0 -63 V
4345 640 M
0 63 V
0 6616 R
0 -63 V
5176 640 M
0 63 V
0 6616 R
0 -63 V
6008 640 M
0 63 V
0 6616 R
0 -63 V
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1020 7319 N
0 -6679 V
5819 0 V
0 6679 V
-5819 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
5.000 UL
LT0
1397 640 M
0 4453 V
stroke
1.000 UL
LTb
1.250 UL
LT0
1079 815 M
59 106 V
58 81 V
59 69 V
59 62 V
59 58 V
58 56 V
59 53 V
59 51 V
59 49 V
59 49 V
58 48 V
59 47 V
59 46 V
59 45 V
58 46 V
59 44 V
59 44 V
59 44 V
59 44 V
58 43 V
59 43 V
59 43 V
59 43 V
58 42 V
59 43 V
59 42 V
59 42 V
59 41 V
58 42 V
59 42 V
59 41 V
59 42 V
58 41 V
59 41 V
59 41 V
59 41 V
59 41 V
58 41 V
59 41 V
59 41 V
59 41 V
58 40 V
59 41 V
59 41 V
59 40 V
59 41 V
58 40 V
59 41 V
59 40 V
59 41 V
58 40 V
59 40 V
59 41 V
59 40 V
59 40 V
58 40 V
59 40 V
59 41 V
59 40 V
58 40 V
59 40 V
59 40 V
59 40 V
59 40 V
58 40 V
59 40 V
59 40 V
59 40 V
58 40 V
59 40 V
59 40 V
59 40 V
59 40 V
58 40 V
59 39 V
59 40 V
59 40 V
58 40 V
59 40 V
59 40 V
59 40 V
59 39 V
58 40 V
59 40 V
59 40 V
59 39 V
58 40 V
59 40 V
59 40 V
59 39 V
59 40 V
58 40 V
59 40 V
59 39 V
59 40 V
58 40 V
59 39 V
59 40 V
1020 3428 M
59 8 V
59 8 V
58 10 V
59 9 V
59 11 V
stroke 1314 3474 M
59 10 V
58 11 V
59 12 V
59 12 V
59 13 V
59 13 V
58 14 V
59 14 V
59 15 V
59 15 V
58 15 V
59 16 V
59 16 V
59 17 V
59 17 V
58 18 V
59 18 V
59 18 V
59 19 V
58 19 V
59 19 V
59 20 V
59 21 V
59 20 V
58 21 V
59 21 V
59 22 V
59 22 V
58 22 V
59 23 V
59 23 V
59 23 V
59 23 V
58 24 V
59 24 V
59 25 V
59 24 V
58 25 V
59 25 V
59 26 V
59 25 V
59 26 V
58 26 V
59 27 V
59 26 V
59 27 V
58 27 V
59 27 V
59 28 V
59 28 V
59 27 V
58 29 V
59 28 V
59 28 V
59 29 V
58 29 V
59 29 V
59 29 V
59 29 V
59 30 V
58 29 V
59 30 V
59 30 V
59 30 V
58 31 V
59 30 V
59 31 V
59 30 V
59 31 V
58 31 V
59 31 V
59 32 V
59 31 V
58 31 V
59 32 V
59 32 V
59 32 V
59 32 V
58 32 V
59 32 V
59 32 V
59 33 V
58 32 V
59 33 V
59 32 V
59 33 V
59 33 V
58 33 V
59 33 V
59 33 V
59 33 V
58 34 V
59 33 V
59 34 V
1020 4584 M
59 6 V
59 6 V
58 7 V
59 6 V
59 8 V
59 7 V
58 8 V
59 9 V
59 9 V
stroke 1549 4650 M
59 9 V
59 9 V
58 10 V
59 10 V
59 11 V
59 11 V
58 11 V
59 12 V
59 12 V
59 12 V
59 12 V
58 13 V
59 14 V
59 13 V
59 14 V
58 15 V
59 14 V
59 15 V
59 15 V
59 16 V
58 16 V
59 16 V
59 16 V
59 17 V
58 17 V
59 17 V
59 18 V
59 18 V
59 18 V
58 19 V
59 18 V
59 19 V
59 20 V
58 19 V
59 20 V
59 20 V
59 20 V
59 21 V
58 20 V
59 21 V
59 22 V
59 21 V
58 22 V
59 22 V
59 22 V
59 22 V
59 23 V
58 23 V
59 23 V
59 23 V
59 24 V
58 23 V
59 24 V
59 24 V
59 24 V
59 25 V
58 24 V
59 25 V
59 25 V
59 25 V
58 26 V
59 25 V
59 26 V
59 26 V
59 26 V
58 26 V
59 27 V
59 26 V
59 27 V
58 27 V
59 27 V
59 27 V
59 27 V
59 28 V
58 27 V
59 28 V
59 28 V
59 28 V
58 28 V
59 28 V
59 29 V
59 28 V
59 29 V
58 29 V
59 29 V
59 29 V
59 29 V
58 29 V
59 30 V
59 29 V
1.750 UP
stroke
1.000 UL
LT2
1738 1467 M
0 11 V
387 314 R
0 21 V
388 255 R
0 30 V
387 229 R
0 37 V
387 256 R
0 51 V
388 220 R
0 48 V
387 182 R
0 64 V
388 194 R
0 70 V
387 214 R
0 75 V
387 214 R
0 79 V
1162 667 R
0 133 V
1738 1472 CircleF
2125 1802 CircleF
2513 2083 CircleF
2900 2345 CircleF
3287 2646 CircleF
3675 2915 CircleF
4062 3153 CircleF
4450 3414 CircleF
4837 3700 CircleF
5224 3992 CircleF
6386 4765 CircleF
1.750 UP
1.000 UL
LT2
1738 2497 M
0 72 V
387 234 R
0 95 V
388 182 R
0 68 V
387 136 R
0 157 V
387 71 R
0 110 V
388 144 R
0 120 V
387 180 R
0 145 V
388 133 R
0 126 V
387 128 R
0 109 V
387 119 R
0 161 V
1162 249 R
0 392 V
1738 2533 CircleF
2125 2851 CircleF
2513 3114 CircleF
2900 3362 CircleF
3287 3567 CircleF
3675 3826 CircleF
4062 4138 CircleF
4450 4407 CircleF
4837 4653 CircleF
5224 4907 CircleF
6386 5432 CircleF
1.750 UP
1.000 UL
LT2
2125 3623 M
0 165 V
388 148 R
0 135 V
387 192 R
0 105 V
387 -172 R
0 113 V
388 37 R
0 145 V
387 -30 R
0 257 V
388 9 R
0 211 V
387 -66 R
0 188 V
387 92 R
0 239 V
1162 377 R
0 320 V
2125 3706 CircleF
2513 4004 CircleF
2900 4315 CircleF
3287 4253 CircleF
3675 4419 CircleF
4062 4590 CircleF
4450 4832 CircleF
4837 4966 CircleF
5224 5272 CircleF
6386 5928 CircleF
1.750 UP
1.000 UL
LT2
2125 4055 M
0 177 V
388 80 R
0 244 V
387 -294 R
0 279 V
387 -55 R
0 148 V
388 -180 R
0 188 V
775 432 R
0 250 V
387 -56 R
0 290 V
387 -19 R
0 300 V
1162 382 R
0 471 V
2125 4144 CircleF
2513 4434 CircleF
2900 4402 CircleF
3287 4560 CircleF
3675 4548 CircleF
4450 5199 CircleF
4837 5413 CircleF
5224 5689 CircleF
6386 6457 CircleF
1.750 UP
1.000 UL
LT2
2125 3545 M
0 138 V
388 135 R
0 139 V
387 55 R
0 143 V
387 162 R
0 151 V
388 -37 R
0 121 V
387 -16 R
0 259 V
388 204 R
0 195 V
387 -23 R
0 275 V
387 -15 R
0 254 V
1162 328 R
0 462 V
2125 3614 Circle
2513 3888 Circle
2900 4083 Circle
3287 4393 Circle
3675 4491 Circle
4062 4666 Circle
4450 5096 Circle
4837 5309 Circle
5224 5558 Circle
6386 6244 Circle
1.750 UP
1.000 UL
LT2
2513 4290 M
0 312 V
387 169 R
0 421 V
387 -425 R
0 426 V
2513 4446 Circle
2900 4982 Circle
3287 4980 Circle
1.500 UL
LT2
1373 925 M
58 216 V
59 154 V
59 129 V
59 115 V
59 106 V
58 100 V
59 95 V
59 91 V
59 88 V
58 86 V
59 83 V
59 82 V
59 80 V
59 79 V
58 78 V
59 77 V
59 76 V
59 75 V
58 74 V
59 74 V
59 73 V
59 73 V
59 72 V
58 72 V
59 71 V
59 71 V
59 71 V
58 70 V
59 70 V
59 70 V
59 70 V
59 69 V
58 69 V
59 69 V
59 69 V
59 68 V
58 68 V
59 69 V
59 68 V
59 67 V
59 68 V
58 68 V
59 67 V
59 68 V
59 67 V
58 67 V
59 67 V
59 67 V
59 67 V
59 67 V
58 66 V
59 67 V
59 67 V
59 66 V
58 67 V
59 66 V
59 66 V
59 66 V
59 67 V
58 66 V
59 66 V
59 66 V
59 66 V
58 66 V
59 66 V
59 65 V
59 66 V
59 66 V
58 66 V
59 65 V
59 66 V
59 66 V
58 65 V
59 66 V
59 65 V
59 66 V
59 65 V
58 65 V
59 66 V
59 65 V
59 66 V
58 65 V
59 65 V
59 65 V
59 66 V
54 60 V
stroke
0.500 UL
LTb
1373 1186 M
58 124 V
59 101 V
59 90 V
59 84 V
59 80 V
58 77 V
59 74 V
59 72 V
59 71 V
58 69 V
59 68 V
59 67 V
59 66 V
59 66 V
58 64 V
59 64 V
59 64 V
59 63 V
58 63 V
59 62 V
59 62 V
59 62 V
59 61 V
58 61 V
59 61 V
59 60 V
59 61 V
58 60 V
59 60 V
59 60 V
59 59 V
59 60 V
58 59 V
59 59 V
59 59 V
59 59 V
58 59 V
59 59 V
59 59 V
59 58 V
59 59 V
58 58 V
59 58 V
59 59 V
59 58 V
58 58 V
59 58 V
59 58 V
59 58 V
59 58 V
58 58 V
59 57 V
59 58 V
59 58 V
58 57 V
59 58 V
59 57 V
59 58 V
59 57 V
58 58 V
59 57 V
59 58 V
59 57 V
58 57 V
59 58 V
59 57 V
59 57 V
59 57 V
58 57 V
59 58 V
59 57 V
59 57 V
58 57 V
59 57 V
59 57 V
59 57 V
59 57 V
58 57 V
59 57 V
59 57 V
59 57 V
58 57 V
59 57 V
59 56 V
59 57 V
59 57 V
58 57 V
59 57 V
59 57 V
59 56 V
58 57 V
59 57 V
59 57 V
stroke
1.000 UL
LTb
1020 7319 N
0 -6679 V
5819 0 V
0 6679 V
-5819 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(3929,140){\makebox(0,0){\large{$l\sqrt{\sigma_{3a}}$}}}%
  \put(320,4979){\makebox(0,0){\large{$\frac{E}{\surd{\sigma_{3a}}}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(6008,440){\makebox(0,0){\strut{}\ {$7$}}}%
  \put(5176,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(4345,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(3514,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(2683,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(1851,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1020,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(900,7319){\makebox(0,0)[r]{\strut{}\ \ {$12$}}}%
  \put(900,6206){\makebox(0,0)[r]{\strut{}\ \ {$10$}}}%
  \put(900,5093){\makebox(0,0)[r]{\strut{}\ \ {$8$}}}%
  \put(900,3980){\makebox(0,0)[r]{\strut{}\ \ {$6$}}}%
  \put(900,2866){\makebox(0,0)[r]{\strut{}\ \ {$4$}}}%
  \put(900,1753){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(900,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_EQgsk3A_n6f.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_EQgsk3A_n6f.tex
%%Creator: gnuplot 4.6 patchlevel 0
%%CreationDate: Wed Mar 20 09:20:20 2013
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_EQgsk3A_n6f.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 0)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Mar 20 09:20:20 2013)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
1020 640 M
63 0 V
5756 0 R
-63 0 V
1020 1753 M
63 0 V
5756 0 R
-63 0 V
1020 2866 M
63 0 V
5756 0 R
-63 0 V
1020 3980 M
63 0 V
5756 0 R
-63 0 V
1020 5093 M
63 0 V
5756 0 R
-63 0 V
1020 6206 M
63 0 V
5756 0 R
-63 0 V
1020 7319 M
63 0 V
5756 0 R
-63 0 V
1020 640 M
0 63 V
0 6616 R
0 -63 V
1851 640 M
0 63 V
0 6616 R
0 -63 V
2683 640 M
0 63 V
0 6616 R
0 -63 V
3514 640 M
0 63 V
0 6616 R
0 -63 V
4345 640 M
0 63 V
0 6616 R
0 -63 V
5176 640 M
0 63 V
0 6616 R
0 -63 V
6008 640 M
0 63 V
0 6616 R
0 -63 V
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1020 7319 N
0 -6679 V
5819 0 V
0 6679 V
-5819 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
5.000 UL
LT0
1397 640 M
0 6122 V
stroke
1.000 UL
LTb
1.250 UL
LT0
1079 815 M
59 106 V
58 81 V
59 69 V
59 62 V
59 58 V
58 56 V
59 53 V
59 51 V
59 49 V
59 49 V
58 48 V
59 47 V
59 46 V
59 45 V
58 46 V
59 44 V
59 44 V
59 44 V
59 44 V
58 43 V
59 43 V
59 43 V
59 43 V
58 42 V
59 43 V
59 42 V
59 42 V
59 41 V
58 42 V
59 42 V
59 41 V
59 42 V
58 41 V
59 41 V
59 41 V
59 41 V
59 41 V
58 41 V
59 41 V
59 41 V
59 41 V
58 40 V
59 41 V
59 41 V
59 40 V
59 41 V
58 40 V
59 41 V
59 40 V
59 41 V
58 40 V
59 40 V
59 41 V
59 40 V
59 40 V
58 40 V
59 40 V
59 41 V
59 40 V
58 40 V
59 40 V
59 40 V
59 40 V
59 40 V
58 40 V
59 40 V
59 40 V
59 40 V
58 40 V
59 40 V
59 40 V
59 40 V
59 40 V
58 40 V
59 39 V
59 40 V
59 40 V
58 40 V
59 40 V
59 40 V
59 40 V
59 39 V
58 40 V
59 40 V
59 40 V
59 39 V
58 40 V
59 40 V
59 40 V
59 39 V
59 40 V
58 40 V
59 40 V
59 39 V
59 40 V
58 40 V
59 39 V
59 40 V
1020 4653 M
59 -193 V
59 -165 V
58 -141 V
59 -121 V
59 -105 V
stroke 1314 3928 M
59 -90 V
58 -78 V
59 -68 V
59 -58 V
59 -50 V
59 -43 V
58 -36 V
59 -31 V
59 -26 V
59 -22 V
58 -17 V
59 -14 V
59 -10 V
59 -7 V
59 -4 V
58 -2 V
59 0 V
59 3 V
59 4 V
58 7 V
59 8 V
59 9 V
59 11 V
59 13 V
58 13 V
59 15 V
59 16 V
59 17 V
58 18 V
59 19 V
59 19 V
59 21 V
59 21 V
58 22 V
59 22 V
59 24 V
59 23 V
58 25 V
59 25 V
59 25 V
59 26 V
59 26 V
58 27 V
59 27 V
59 28 V
59 28 V
58 28 V
59 29 V
59 29 V
59 29 V
59 29 V
58 30 V
59 30 V
59 31 V
59 30 V
58 31 V
59 31 V
59 32 V
59 31 V
59 32 V
58 32 V
59 32 V
59 32 V
59 33 V
58 32 V
59 33 V
59 33 V
59 33 V
59 33 V
58 34 V
59 33 V
59 34 V
59 34 V
58 34 V
59 34 V
59 34 V
59 34 V
59 35 V
58 34 V
59 35 V
59 34 V
59 35 V
58 35 V
59 35 V
59 35 V
59 35 V
59 35 V
58 35 V
59 36 V
59 35 V
59 36 V
58 35 V
59 36 V
59 36 V
1149 7319 M
47 -259 V
59 -280 V
59 -247 V
59 -218 V
58 -194 V
59 -173 V
59 -154 V
59 -139 V
59 -124 V
stroke 1667 5531 M
58 -112 V
59 -101 V
59 -91 V
59 -82 V
58 -74 V
59 -66 V
59 -60 V
59 -54 V
59 -49 V
58 -43 V
59 -39 V
59 -35 V
59 -30 V
58 -28 V
59 -23 V
59 -21 V
59 -18 V
59 -15 V
58 -13 V
59 -10 V
59 -9 V
59 -6 V
58 -4 V
59 -2 V
59 -1 V
59 1 V
59 2 V
58 4 V
59 5 V
59 6 V
59 7 V
58 9 V
59 10 V
59 10 V
59 12 V
59 13 V
58 13 V
59 14 V
59 15 V
59 16 V
58 17 V
59 17 V
59 18 V
59 18 V
59 20 V
58 19 V
59 21 V
59 20 V
59 22 V
58 21 V
59 23 V
59 22 V
59 24 V
59 23 V
58 24 V
59 24 V
59 25 V
59 25 V
58 26 V
59 25 V
59 27 V
59 26 V
59 27 V
58 27 V
59 27 V
59 27 V
59 28 V
58 28 V
59 28 V
59 29 V
59 29 V
59 29 V
58 29 V
59 29 V
59 30 V
59 30 V
58 30 V
59 30 V
59 30 V
59 31 V
59 30 V
58 31 V
59 31 V
59 31 V
59 32 V
58 31 V
59 32 V
59 31 V
1.750 UP
stroke
1.000 UL
LT2
1738 1467 M
0 11 V
387 314 R
0 21 V
388 255 R
0 30 V
387 229 R
0 37 V
387 256 R
0 51 V
388 220 R
0 48 V
387 182 R
0 64 V
388 194 R
0 70 V
387 214 R
0 75 V
387 214 R
0 79 V
1162 667 R
0 133 V
1738 1472 Circle
2125 1802 Circle
2513 2083 Circle
2900 2345 Circle
3287 2646 Circle
3675 2915 Circle
4062 3153 Circle
4450 3414 Circle
4837 3700 Circle
5224 3992 Circle
6386 4765 Circle
1.750 UP
1.000 UL
LT2
1738 3380 M
0 86 V
387 -151 R
0 67 V
388 -27 R
0 60 V
387 -14 R
0 63 V
387 98 R
0 72 V
388 97 R
0 83 V
387 136 R
0 64 V
388 80 R
0 76 V
387 184 R
0 90 V
387 18 R
0 84 V
1162 639 R
0 124 V
1738 3423 CircleF
2125 3348 CircleF
2513 3385 CircleF
2900 3433 CircleF
3287 3598 CircleF
3675 3772 CircleF
4062 3982 CircleF
4450 4132 CircleF
4837 4399 CircleF
5224 4504 CircleF
6386 5247 CircleF
1.750 UP
1.000 UL
LT2
1738 5252 M
0 169 V
387 -801 R
0 196 V
388 -204 R
0 225 V
387 -350 R
0 184 V
387 -133 R
0 116 V
388 -76 R
0 208 V
387 -176 R
0 241 V
388 -30 R
0 132 V
387 -13 R
0 153 V
387 24 R
0 197 V
1162 197 R
0 184 V
1738 5336 CircleF
2125 4718 CircleF
2513 4725 CircleF
2900 4579 CircleF
3287 4596 CircleF
3675 4682 CircleF
4062 4731 CircleF
4450 4887 CircleF
4837 5016 CircleF
5224 5216 CircleF
6386 5603 CircleF
1.750 UP
1.000 UL
LT2
1738 5220 M
0 186 V
387 -555 R
0 218 V
388 -450 R
0 268 V
387 -338 R
0 212 V
387 -206 R
0 104 V
388 -348 R
0 233 V
387 153 R
0 130 V
388 -8 R
0 152 V
387 -57 R
0 139 V
387 56 R
0 147 V
1162 377 R
0 258 V
1738 5313 Circle
2125 4960 Circle
2513 4753 Circle
2900 4655 Circle
3287 4607 Circle
3675 4427 Circle
4062 4762 Circle
4450 4895 Circle
4837 4984 Circle
5224 5183 Circle
6386 5762 Circle
1.500 UL
LT2
1373 925 M
58 216 V
59 154 V
59 129 V
59 115 V
59 106 V
58 100 V
59 95 V
59 91 V
59 88 V
58 86 V
59 83 V
59 82 V
59 80 V
59 79 V
58 78 V
59 77 V
59 76 V
59 75 V
58 74 V
59 74 V
59 73 V
59 73 V
59 72 V
58 72 V
59 71 V
59 71 V
59 71 V
58 70 V
59 70 V
59 70 V
59 70 V
59 69 V
58 69 V
59 69 V
59 69 V
59 68 V
58 68 V
59 69 V
59 68 V
59 67 V
59 68 V
58 68 V
59 67 V
59 68 V
59 67 V
58 67 V
59 67 V
59 67 V
59 67 V
59 67 V
58 66 V
59 67 V
59 67 V
59 66 V
58 67 V
59 66 V
59 66 V
59 66 V
59 67 V
58 66 V
59 66 V
59 66 V
59 66 V
58 66 V
59 66 V
59 65 V
59 66 V
59 66 V
58 66 V
59 65 V
59 66 V
59 66 V
58 65 V
59 66 V
59 65 V
59 66 V
59 65 V
58 65 V
59 66 V
59 65 V
59 66 V
58 65 V
59 65 V
59 65 V
59 66 V
54 60 V
1373 6445 M
58 -120 V
59 -119 V
59 -109 V
59 -98 V
59 -86 V
58 -76 V
59 -67 V
59 -58 V
59 -50 V
58 -42 V
59 -36 V
59 -30 V
59 -24 V
59 -19 V
58 -15 V
59 -10 V
59 -7 V
stroke 2372 5479 M
59 -2 V
58 1 V
59 4 V
59 6 V
59 10 V
59 12 V
58 15 V
59 16 V
59 19 V
59 21 V
58 23 V
59 24 V
59 26 V
59 27 V
59 29 V
58 30 V
59 32 V
59 32 V
59 34 V
58 35 V
59 36 V
59 37 V
59 38 V
59 38 V
58 40 V
59 40 V
59 41 V
59 42 V
58 43 V
59 43 V
59 44 V
59 44 V
59 45 V
58 46 V
59 46 V
59 46 V
59 48 V
58 47 V
59 48 V
59 49 V
59 48 V
59 50 V
58 49 V
59 50 V
59 51 V
59 50 V
58 51 V
59 52 V
59 51 V
59 52 V
59 52 V
32 29 V
1373 3685 M
58 48 V
59 17 V
59 10 V
59 9 V
59 10 V
58 12 V
59 14 V
59 17 V
59 19 V
58 21 V
59 24 V
59 26 V
59 28 V
59 30 V
58 32 V
59 33 V
59 35 V
59 36 V
58 38 V
59 38 V
59 40 V
59 42 V
59 42 V
58 43 V
59 44 V
59 45 V
59 45 V
58 47 V
59 47 V
59 48 V
59 48 V
59 49 V
58 50 V
59 50 V
59 51 V
59 51 V
58 52 V
59 52 V
59 52 V
59 53 V
59 53 V
58 54 V
59 54 V
59 54 V
59 55 V
58 54 V
59 56 V
59 55 V
59 56 V
59 55 V
58 57 V
stroke 4370 5736 M
59 56 V
59 57 V
59 56 V
58 57 V
59 57 V
59 58 V
59 57 V
59 58 V
58 58 V
59 58 V
59 58 V
59 58 V
58 59 V
59 59 V
59 58 V
59 59 V
59 59 V
58 59 V
59 59 V
59 60 V
59 59 V
58 60 V
59 59 V
59 60 V
59 60 V
59 60 V
58 60 V
5 5 V
stroke
0.500 UL
LTb
1373 1186 M
58 124 V
59 101 V
59 90 V
59 84 V
59 80 V
58 77 V
59 74 V
59 72 V
59 71 V
58 69 V
59 68 V
59 67 V
59 66 V
59 66 V
58 64 V
59 64 V
59 64 V
59 63 V
58 63 V
59 62 V
59 62 V
59 62 V
59 61 V
58 61 V
59 61 V
59 60 V
59 61 V
58 60 V
59 60 V
59 60 V
59 59 V
59 60 V
58 59 V
59 59 V
59 59 V
59 59 V
58 59 V
59 59 V
59 59 V
59 58 V
59 59 V
58 58 V
59 58 V
59 59 V
59 58 V
58 58 V
59 58 V
59 58 V
59 58 V
59 58 V
58 58 V
59 57 V
59 58 V
59 58 V
58 57 V
59 58 V
59 57 V
59 58 V
59 57 V
58 58 V
59 57 V
59 58 V
59 57 V
58 57 V
59 58 V
59 57 V
59 57 V
59 57 V
58 57 V
59 58 V
59 57 V
59 57 V
58 57 V
59 57 V
59 57 V
59 57 V
59 57 V
58 57 V
59 57 V
59 57 V
59 57 V
58 57 V
59 57 V
59 56 V
59 57 V
59 57 V
58 57 V
59 57 V
59 57 V
59 56 V
58 57 V
59 57 V
59 57 V
1373 3844 M
58 -10 V
59 -21 V
59 -20 V
59 -16 V
59 -12 V
58 -8 V
59 -4 V
59 -1 V
59 4 V
58 6 V
stroke 1960 3762 M
59 10 V
59 12 V
59 15 V
59 17 V
58 19 V
59 21 V
59 24 V
59 24 V
58 27 V
59 28 V
59 29 V
59 31 V
59 31 V
58 33 V
59 34 V
59 35 V
59 36 V
58 37 V
59 37 V
59 38 V
59 39 V
59 40 V
58 40 V
59 41 V
59 41 V
59 42 V
58 42 V
59 43 V
59 44 V
59 44 V
59 44 V
58 44 V
59 45 V
59 46 V
59 45 V
58 46 V
59 47 V
59 46 V
59 47 V
59 47 V
58 48 V
59 48 V
59 47 V
59 49 V
58 48 V
59 48 V
59 49 V
59 49 V
59 49 V
58 50 V
59 49 V
59 50 V
59 50 V
58 50 V
59 50 V
59 50 V
59 50 V
59 51 V
58 50 V
59 51 V
59 51 V
59 51 V
58 51 V
59 51 V
59 52 V
59 51 V
59 52 V
58 51 V
59 52 V
59 52 V
59 52 V
58 52 V
59 52 V
59 52 V
59 52 V
59 53 V
58 52 V
59 52 V
59 53 V
59 52 V
58 53 V
59 53 V
21 18 V
1373 6320 M
58 -127 V
59 -126 V
59 -116 V
59 -105 V
59 -93 V
58 -84 V
59 -73 V
59 -65 V
59 -57 V
58 -50 V
59 -44 V
59 -37 V
59 -32 V
59 -27 V
58 -22 V
59 -18 V
59 -14 V
59 -10 V
58 -7 V
59 -4 V
stroke 2548 5209 M
59 -1 V
59 1 V
59 5 V
58 6 V
59 9 V
59 11 V
59 12 V
58 15 V
59 16 V
59 18 V
59 19 V
59 21 V
58 22 V
59 23 V
59 25 V
59 25 V
58 27 V
59 28 V
59 28 V
59 30 V
59 31 V
58 31 V
59 32 V
59 33 V
59 33 V
58 35 V
59 35 V
59 35 V
59 36 V
59 37 V
58 37 V
59 38 V
59 38 V
59 39 V
58 40 V
59 39 V
59 40 V
59 41 V
59 41 V
58 41 V
59 42 V
59 42 V
59 43 V
58 42 V
59 43 V
59 44 V
59 43 V
59 44 V
58 45 V
59 44 V
59 45 V
59 45 V
58 45 V
59 45 V
59 46 V
59 46 V
59 46 V
58 47 V
59 46 V
59 47 V
59 47 V
58 47 V
59 47 V
9 7 V
stroke
1.000 UL
LTb
1020 7319 N
0 -6679 V
5819 0 V
0 6679 V
-5819 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(3929,140){\makebox(0,0){\large{$l\sqrt{\sigma_{3a}}$}}}%
  \put(320,4979){\makebox(0,0){\large{$\frac{E(p)}{\surd{\sigma_{3a}}}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(6008,440){\makebox(0,0){\strut{}\ {$7$}}}%
  \put(5176,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(4345,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(3514,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(2683,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(1851,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1020,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(900,7319){\makebox(0,0)[r]{\strut{}\ \ {$12$}}}%
  \put(900,6206){\makebox(0,0)[r]{\strut{}\ \ {$10$}}}%
  \put(900,5093){\makebox(0,0)[r]{\strut{}\ \ {$8$}}}%
  \put(900,3980){\makebox(0,0)[r]{\strut{}\ \ {$6$}}}%
  \put(900,2866){\makebox(0,0)[r]{\strut{}\ \ {$4$}}}%
  \put(900,1753){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(900,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_EQgsk3M_n6f.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_EQgsk3M_n6f.tex
%%Creator: gnuplot 4.6 patchlevel 0
%%CreationDate: Wed Mar 20 11:14:19 2013
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_EQgsk3M_n6f.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 0)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Mar 20 11:14:19 2013)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
1020 640 M
63 0 V
5756 0 R
-63 0 V
1020 1753 M
63 0 V
5756 0 R
-63 0 V
1020 2866 M
63 0 V
5756 0 R
-63 0 V
1020 3980 M
63 0 V
5756 0 R
-63 0 V
1020 5093 M
63 0 V
5756 0 R
-63 0 V
1020 6206 M
63 0 V
5756 0 R
-63 0 V
1020 7319 M
63 0 V
5756 0 R
-63 0 V
1020 640 M
0 63 V
0 6616 R
0 -63 V
1705 640 M
0 63 V
0 6616 R
0 -63 V
2389 640 M
0 63 V
0 6616 R
0 -63 V
3074 640 M
0 63 V
0 6616 R
0 -63 V
3758 640 M
0 63 V
0 6616 R
0 -63 V
4443 640 M
0 63 V
0 6616 R
0 -63 V
5128 640 M
0 63 V
0 6616 R
0 -63 V
5812 640 M
0 63 V
0 6616 R
0 -63 V
6497 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1020 7319 N
0 -6679 V
5819 0 V
0 6679 V
-5819 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
5.000 UL
LT0
1566 640 M
0 5566 V
stroke
1.000 UL
LTb
1.750 UL
LT0
1079 842 M
59 116 V
58 89 V
59 77 V
59 71 V
59 67 V
58 63 V
59 61 V
59 60 V
59 58 V
59 56 V
58 56 V
59 55 V
59 54 V
59 54 V
58 53 V
59 53 V
59 52 V
59 52 V
59 52 V
58 51 V
59 52 V
59 51 V
59 50 V
58 51 V
59 51 V
59 50 V
59 50 V
59 50 V
58 50 V
59 50 V
59 50 V
59 49 V
58 50 V
59 49 V
59 50 V
59 49 V
59 49 V
58 49 V
59 49 V
59 50 V
59 49 V
58 49 V
59 49 V
59 48 V
59 49 V
59 49 V
58 49 V
59 49 V
59 48 V
59 49 V
58 49 V
59 48 V
59 49 V
59 49 V
59 48 V
58 49 V
59 48 V
59 49 V
59 48 V
58 49 V
59 48 V
59 48 V
59 49 V
59 48 V
58 49 V
59 48 V
59 48 V
59 49 V
58 48 V
59 48 V
59 48 V
59 49 V
59 48 V
58 48 V
59 49 V
59 48 V
59 48 V
58 48 V
59 48 V
59 49 V
59 48 V
59 48 V
58 48 V
59 48 V
59 48 V
59 49 V
58 48 V
59 48 V
59 48 V
59 48 V
59 48 V
58 48 V
59 48 V
59 48 V
59 49 V
58 48 V
59 48 V
59 48 V
1020 4653 M
59 -231 V
59 -190 V
58 -158 V
59 -132 V
59 -110 V
stroke 1314 3832 M
59 -92 V
58 -78 V
59 -64 V
59 -54 V
59 -44 V
59 -36 V
58 -29 V
59 -23 V
59 -17 V
59 -12 V
58 -7 V
59 -4 V
59 0 V
59 3 V
59 6 V
58 8 V
59 11 V
59 13 V
59 16 V
58 16 V
59 19 V
59 20 V
59 22 V
59 23 V
58 24 V
59 25 V
59 27 V
59 27 V
58 28 V
59 30 V
59 30 V
59 30 V
59 32 V
58 32 V
59 33 V
59 33 V
59 34 V
58 34 V
59 35 V
59 35 V
59 36 V
59 36 V
58 37 V
59 37 V
59 37 V
59 38 V
58 38 V
59 39 V
59 38 V
59 39 V
59 39 V
58 40 V
59 39 V
59 40 V
59 40 V
58 41 V
59 40 V
59 41 V
59 41 V
59 41 V
58 42 V
59 41 V
59 42 V
59 42 V
58 42 V
59 42 V
59 42 V
59 42 V
59 43 V
58 42 V
59 43 V
59 43 V
59 43 V
58 43 V
59 43 V
59 44 V
59 43 V
59 43 V
58 44 V
59 44 V
59 43 V
59 44 V
58 44 V
59 44 V
59 44 V
59 44 V
59 45 V
58 44 V
59 44 V
59 45 V
59 44 V
58 45 V
59 44 V
59 45 V
1126 7319 M
12 -82 V
58 -361 V
59 -309 V
59 -267 V
59 -230 V
58 -201 V
59 -176 V
59 -154 V
59 -135 V
stroke 1608 5404 M
59 -120 V
58 -105 V
59 -92 V
59 -82 V
59 -72 V
58 -63 V
59 -56 V
59 -49 V
59 -42 V
59 -36 V
58 -32 V
59 -26 V
59 -23 V
59 -18 V
58 -15 V
59 -11 V
59 -9 V
59 -5 V
59 -3 V
58 0 V
59 2 V
59 4 V
59 6 V
58 8 V
59 9 V
59 12 V
59 13 V
59 14 V
58 15 V
59 17 V
59 18 V
59 19 V
58 20 V
59 22 V
59 22 V
59 23 V
59 24 V
58 24 V
59 26 V
59 26 V
59 27 V
58 28 V
59 28 V
59 29 V
59 29 V
59 30 V
58 31 V
59 31 V
59 31 V
59 32 V
58 33 V
59 32 V
59 34 V
59 33 V
59 34 V
58 34 V
59 35 V
59 35 V
59 36 V
58 35 V
59 36 V
59 36 V
59 37 V
59 37 V
58 37 V
59 37 V
59 38 V
59 37 V
58 38 V
59 39 V
59 38 V
59 39 V
59 38 V
58 39 V
59 40 V
59 39 V
59 40 V
58 39 V
59 40 V
59 40 V
59 40 V
59 41 V
58 40 V
59 41 V
59 40 V
59 41 V
58 41 V
59 42 V
59 41 V
1.750 UP
stroke
1.000 UL
LT2
1915 1661 M
0 47 V
395 331 R
0 76 V
394 267 R
0 62 V
395 371 R
0 66 V
395 151 R
0 83 V
395 337 R
0 97 V
395 198 R
0 95 V
395 248 R
0 127 V
395 246 R
0 152 V
394 204 R
0 231 V
1185 733 R
0 150 V
1915 1684 Circle
2310 2077 Circle
2704 2413 Circle
3099 2848 Circle
3494 3073 Circle
3889 3501 Circle
4284 3795 Circle
4679 4153 Circle
5074 4539 Circle
5468 4934 Circle
6653 5858 Circle
1.750 UP
1.000 UL
LT2
1915 3374 M
0 44 V
395 30 R
0 79 V
394 57 R
0 68 V
395 81 R
0 85 V
395 168 R
0 89 V
395 125 R
0 146 V
395 50 R
0 161 V
395 177 R
0 230 V
395 -85 R
0 335 V
394 -31 R
0 345 V
1915 3396 CircleF
2310 3488 CircleF
2704 3618 CircleF
3099 3776 CircleF
3494 4031 CircleF
3889 4273 CircleF
4284 4476 CircleF
4679 4849 CircleF
5074 5047 CircleF
5468 5355 CircleF
1.750 UP
1.000 UL
LT2
1915 4837 M
0 328 V
395 -361 R
0 175 V
394 -300 R
0 200 V
395 -283 R
0 170 V
395 -6 R
0 253 V
395 -183 R
0 274 V
395 -9 R
0 348 V
395 -261 R
0 506 V
395 -397 R
0 520 V
1915 5001 CircleF
2310 4891 CircleF
2704 4779 CircleF
3099 4681 CircleF
3494 4887 CircleF
3889 4967 CircleF
4284 5269 CircleF
4679 5435 CircleF
5074 5551 CircleF
1.750 UP
1.000 UL
LT2
1915 4820 M
0 334 V
395 -623 R
0 367 V
394 -306 R
0 159 V
395 -44 R
0 182 V
395 -94 R
0 220 V
395 -305 R
0 266 V
395 69 R
0 353 V
395 -462 R
0 491 V
395 -315 R
0 495 V
1915 4987 Circle
2310 4715 Circle
2704 4671 Circle
3099 4798 Circle
3494 4905 Circle
3889 4843 Circle
4284 5221 Circle
4679 5181 Circle
5074 5360 Circle
1.750 UL
LT2
1549 895 M
59 162 V
59 120 V
58 102 V
59 91 V
59 84 V
59 79 V
58 75 V
59 72 V
59 70 V
59 68 V
59 67 V
58 64 V
59 64 V
59 63 V
59 62 V
58 61 V
59 60 V
59 60 V
59 59 V
59 58 V
58 58 V
59 58 V
59 58 V
59 57 V
58 56 V
59 57 V
59 56 V
59 55 V
59 56 V
58 56 V
59 55 V
59 55 V
59 55 V
58 54 V
59 55 V
59 54 V
59 54 V
59 54 V
58 54 V
59 54 V
59 54 V
59 54 V
58 53 V
59 54 V
59 53 V
59 53 V
59 53 V
58 54 V
59 53 V
59 53 V
59 53 V
58 52 V
59 53 V
59 53 V
59 53 V
59 52 V
58 53 V
59 52 V
59 53 V
59 52 V
58 53 V
59 52 V
59 52 V
59 53 V
59 52 V
58 52 V
59 52 V
59 53 V
59 52 V
58 52 V
59 52 V
59 52 V
59 52 V
59 52 V
58 52 V
59 52 V
59 52 V
59 51 V
58 52 V
59 52 V
59 52 V
59 52 V
59 52 V
58 51 V
59 52 V
59 52 V
59 51 V
58 52 V
59 52 V
59 51 V
1549 5320 M
59 -96 V
59 -94 V
58 -86 V
59 -77 V
59 -68 V
59 -61 V
58 -52 V
59 -46 V
59 -40 V
59 -34 V
59 -29 V
58 -24 V
59 -20 V
stroke 2313 4593 M
59 -16 V
59 -12 V
58 -9 V
59 -5 V
59 -3 V
59 0 V
59 2 V
58 5 V
59 7 V
59 9 V
59 11 V
58 13 V
59 14 V
59 16 V
59 17 V
59 19 V
58 20 V
59 21 V
59 22 V
59 24 V
58 24 V
59 25 V
59 27 V
59 27 V
59 28 V
58 29 V
59 29 V
59 30 V
59 31 V
58 32 V
59 32 V
59 33 V
59 33 V
59 34 V
58 34 V
59 35 V
59 35 V
59 36 V
58 36 V
59 37 V
59 37 V
59 37 V
59 38 V
58 38 V
59 38 V
59 39 V
59 39 V
58 39 V
59 40 V
59 40 V
59 40 V
59 40 V
58 41 V
59 41 V
59 41 V
59 41 V
58 42 V
59 42 V
59 42 V
59 42 V
59 42 V
58 43 V
59 42 V
59 43 V
59 43 V
58 43 V
59 44 V
59 43 V
59 44 V
59 44 V
58 44 V
59 44 V
59 44 V
59 44 V
58 45 V
59 44 V
59 45 V
1549 3108 M
59 33 V
59 12 V
58 8 V
59 7 V
59 8 V
59 10 V
58 11 V
59 13 V
59 15 V
59 17 V
59 19 V
58 20 V
59 22 V
59 23 V
59 25 V
58 26 V
59 28 V
59 28 V
59 30 V
59 30 V
58 32 V
59 32 V
59 33 V
59 34 V
58 35 V
59 35 V
stroke 3077 3694 M
59 36 V
59 37 V
59 37 V
58 38 V
59 38 V
59 38 V
59 40 V
58 39 V
59 40 V
59 40 V
59 41 V
59 41 V
58 42 V
59 41 V
59 42 V
59 42 V
58 43 V
59 43 V
59 43 V
59 43 V
59 44 V
58 43 V
59 44 V
59 45 V
59 44 V
58 44 V
59 45 V
59 45 V
59 45 V
59 45 V
58 45 V
59 46 V
59 45 V
59 46 V
58 46 V
59 46 V
59 46 V
59 46 V
59 47 V
58 46 V
59 47 V
59 46 V
59 47 V
58 47 V
59 47 V
59 47 V
59 47 V
59 47 V
58 47 V
59 48 V
59 47 V
59 47 V
58 48 V
59 47 V
59 48 V
59 48 V
59 48 V
58 47 V
59 48 V
59 48 V
59 48 V
58 48 V
59 48 V
59 49 V
stroke
0.750 UL
LTb
1549 1094 M
59 95 V
59 79 V
58 71 V
59 67 V
59 63 V
59 61 V
58 59 V
59 57 V
59 56 V
59 55 V
59 54 V
58 53 V
59 53 V
59 52 V
59 51 V
58 51 V
59 50 V
59 50 V
59 50 V
59 50 V
58 49 V
59 49 V
59 48 V
59 49 V
58 48 V
59 48 V
59 48 V
59 48 V
59 47 V
58 48 V
59 47 V
59 47 V
59 47 V
58 47 V
59 47 V
59 47 V
59 47 V
59 46 V
58 47 V
59 46 V
59 47 V
59 46 V
58 46 V
59 47 V
59 46 V
59 46 V
59 46 V
58 46 V
59 46 V
59 46 V
59 46 V
58 45 V
59 46 V
59 46 V
59 46 V
59 45 V
58 46 V
59 46 V
59 45 V
59 46 V
58 45 V
59 46 V
59 45 V
59 46 V
59 45 V
58 45 V
59 46 V
59 45 V
59 46 V
58 45 V
59 45 V
59 45 V
59 46 V
59 45 V
58 45 V
59 45 V
59 46 V
59 45 V
58 45 V
59 45 V
59 45 V
59 45 V
59 45 V
58 45 V
59 46 V
59 45 V
59 45 V
58 45 V
59 45 V
59 45 V
1549 3229 M
59 -10 V
59 -17 V
58 -15 V
59 -13 V
59 -10 V
59 -6 V
58 -3 V
59 -1 V
59 3 V
59 5 V
59 7 V
58 10 V
59 11 V
stroke 2313 3190 M
59 14 V
59 15 V
58 16 V
59 18 V
59 20 V
59 20 V
59 22 V
58 23 V
59 24 V
59 25 V
59 26 V
58 26 V
59 28 V
59 28 V
59 28 V
59 30 V
58 30 V
59 30 V
59 32 V
59 31 V
58 32 V
59 33 V
59 33 V
59 33 V
59 34 V
58 34 V
59 35 V
59 35 V
59 35 V
58 35 V
59 36 V
59 36 V
59 36 V
59 37 V
58 36 V
59 37 V
59 38 V
59 37 V
58 38 V
59 37 V
59 38 V
59 39 V
59 38 V
58 38 V
59 39 V
59 39 V
59 39 V
58 39 V
59 39 V
59 39 V
59 40 V
59 39 V
58 40 V
59 40 V
59 40 V
59 40 V
58 40 V
59 40 V
59 41 V
59 40 V
59 40 V
58 41 V
59 41 V
59 40 V
59 41 V
58 41 V
59 41 V
59 41 V
59 41 V
59 41 V
58 42 V
59 41 V
59 41 V
59 42 V
58 41 V
59 42 V
59 41 V
1549 5218 M
59 -101 V
59 -100 V
58 -91 V
59 -83 V
59 -74 V
59 -66 V
58 -58 V
59 -52 V
59 -45 V
59 -40 V
59 -35 V
58 -30 V
59 -26 V
59 -22 V
59 -18 V
58 -15 V
59 -12 V
59 -8 V
59 -7 V
59 -3 V
58 -2 V
59 1 V
59 3 V
59 4 V
58 7 V
59 7 V
stroke 3077 4352 M
59 10 V
59 11 V
59 12 V
58 14 V
59 14 V
59 16 V
59 17 V
58 18 V
59 19 V
59 20 V
59 21 V
59 21 V
58 22 V
59 23 V
59 24 V
59 24 V
58 25 V
59 26 V
59 26 V
59 27 V
59 27 V
58 28 V
59 28 V
59 29 V
59 29 V
58 30 V
59 30 V
59 30 V
59 31 V
59 31 V
58 32 V
59 32 V
59 32 V
59 32 V
58 33 V
59 33 V
59 33 V
59 34 V
59 34 V
58 34 V
59 34 V
59 35 V
59 35 V
58 35 V
59 35 V
59 35 V
59 36 V
59 36 V
58 36 V
59 36 V
59 36 V
59 37 V
58 36 V
59 37 V
59 37 V
59 37 V
59 37 V
58 38 V
59 37 V
59 38 V
59 38 V
58 38 V
59 38 V
59 38 V
stroke
1.000 UL
LTb
1020 7319 N
0 -6679 V
5819 0 V
0 6679 V
-5819 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(3929,140){\makebox(0,0){\large{$l\sqrt{\sigma_{3m}}$}}}%
  \put(320,4979){\makebox(0,0){\large{$\frac{E(p)}{\surd{\sigma_{3m}}}$}}}%
  \put(6497,440){\makebox(0,0){\strut{}\ {$9$}}}%
  \put(5812,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(5128,440){\makebox(0,0){\strut{}\ {$7$}}}%
  \put(4443,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(3758,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(3074,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(2389,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(1705,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1020,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(900,7319){\makebox(0,0)[r]{\strut{}\ \ {$12$}}}%
  \put(900,6206){\makebox(0,0)[r]{\strut{}\ \ {$10$}}}%
  \put(900,5093){\makebox(0,0)[r]{\strut{}\ \ {$8$}}}%
  \put(900,3980){\makebox(0,0)[r]{\strut{}\ \ {$6$}}}%
  \put(900,2866){\makebox(0,0)[r]{\strut{}\ \ {$4$}}}%
  \put(900,1753){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(900,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_EQgsk3S_n6f.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_EQgsk3S_n6f.tex
%%Creator: gnuplot 4.6 patchlevel 0
%%CreationDate: Sat Mar  2 12:03:05 2013
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_EQgsk3S_n6f.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 0)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sat Mar  2 12:03:05 2013)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
1020 640 M
63 0 V
5756 0 R
-63 0 V
1020 1753 M
63 0 V
5756 0 R
-63 0 V
1020 2866 M
63 0 V
5756 0 R
-63 0 V
1020 3980 M
63 0 V
5756 0 R
-63 0 V
1020 5093 M
63 0 V
5756 0 R
-63 0 V
1020 6206 M
63 0 V
5756 0 R
-63 0 V
1020 7319 M
63 0 V
5756 0 R
-63 0 V
1020 640 M
0 63 V
0 6616 R
0 -63 V
1602 640 M
0 63 V
0 6616 R
0 -63 V
2184 640 M
0 63 V
0 6616 R
0 -63 V
2766 640 M
0 63 V
0 6616 R
0 -63 V
3348 640 M
0 63 V
0 6616 R
0 -63 V
3930 640 M
0 63 V
0 6616 R
0 -63 V
4511 640 M
0 63 V
0 6616 R
0 -63 V
5093 640 M
0 63 V
0 6616 R
0 -63 V
5675 640 M
0 63 V
0 6616 R
0 -63 V
6257 640 M
0 63 V
0 6616 R
0 -63 V
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1020 7319 N
0 -6679 V
5819 0 V
0 6679 V
-5819 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
5.000 UL
LT0
1653 640 M
0 4453 V
stroke
1.000 UL
LTb
1.250 UL
LT0
1079 866 M
59 125 V
58 98 V
59 86 V
59 79 V
59 75 V
58 71 V
59 70 V
59 67 V
59 66 V
59 65 V
58 64 V
59 63 V
59 62 V
59 62 V
58 61 V
59 61 V
59 60 V
59 61 V
59 60 V
58 59 V
59 60 V
59 59 V
59 59 V
58 59 V
59 58 V
59 59 V
59 58 V
59 59 V
58 58 V
59 58 V
59 58 V
59 58 V
58 57 V
59 58 V
59 58 V
59 57 V
59 58 V
58 58 V
59 57 V
59 57 V
59 58 V
58 57 V
59 57 V
59 58 V
59 57 V
59 57 V
58 57 V
59 57 V
59 57 V
59 57 V
58 57 V
59 57 V
59 57 V
59 57 V
59 57 V
58 57 V
59 57 V
59 56 V
59 57 V
58 57 V
59 57 V
59 57 V
59 56 V
59 57 V
58 57 V
59 57 V
59 56 V
59 57 V
58 57 V
59 56 V
59 57 V
59 57 V
59 56 V
58 57 V
59 57 V
59 56 V
59 57 V
58 56 V
59 57 V
59 57 V
59 56 V
59 57 V
58 56 V
59 57 V
59 56 V
59 57 V
58 56 V
59 57 V
59 56 V
59 57 V
59 56 V
58 57 V
59 56 V
59 57 V
59 56 V
58 57 V
59 56 V
59 57 V
1020 4653 M
59 -267 V
59 -213 V
58 -172 V
59 -139 V
59 -112 V
stroke 1314 3750 M
59 -92 V
58 -74 V
59 -59 V
59 -47 V
59 -37 V
59 -27 V
58 -20 V
59 -13 V
59 -7 V
59 -2 V
58 2 V
59 7 V
59 10 V
59 14 V
59 16 V
58 19 V
59 22 V
59 24 V
59 25 V
58 28 V
59 29 V
59 30 V
59 32 V
59 34 V
58 34 V
59 36 V
59 37 V
59 37 V
58 39 V
59 39 V
59 40 V
59 41 V
59 41 V
58 42 V
59 43 V
59 43 V
59 43 V
58 45 V
59 44 V
59 45 V
59 46 V
59 46 V
58 46 V
59 46 V
59 47 V
59 47 V
58 48 V
59 48 V
59 48 V
59 48 V
59 49 V
58 49 V
59 49 V
59 49 V
59 49 V
58 50 V
59 50 V
59 50 V
59 50 V
59 50 V
58 51 V
59 50 V
59 51 V
59 51 V
58 51 V
59 51 V
59 52 V
59 51 V
59 52 V
58 52 V
59 51 V
59 52 V
59 52 V
58 52 V
59 52 V
59 53 V
59 52 V
59 52 V
58 53 V
59 53 V
59 52 V
59 53 V
58 53 V
59 53 V
59 53 V
59 53 V
59 53 V
58 53 V
59 53 V
59 53 V
59 54 V
58 53 V
59 54 V
59 53 V
1.750 UP
stroke
1.000 UL
LT2
1996 1921 M
0 66 V
389 380 R
0 63 V
390 338 R
0 75 V
389 344 R
0 100 V
390 148 R
0 95 V
389 231 R
0 161 V
390 461 R
0 194 V
389 -43 R
0 323 V
779 569 R
0 224 V
1169 857 R
0 483 V
1996 1954 CircleF
2385 2398 CircleF
2775 2805 CircleF
3164 3237 CircleF
3554 3483 CircleF
3943 3842 CircleF
4333 4480 CircleF
4722 4695 CircleF
5501 5538 CircleF
6670 6749 CircleF
1.750 UP
1.000 UL
LT2
1996 3313 M
0 147 V
389 83 R
0 182 V
390 29 R
0 132 V
389 6 R
0 157 V
390 179 R
0 238 V
389 -102 R
0 321 V
779 459 R
0 180 V
390 372 R
0 246 V
1996 3386 Circle
2385 3634 Circle
2775 3820 Circle
3164 3971 Circle
3554 4347 Circle
3943 4525 Circle
4722 5234 Circle
5112 5819 Circle
1.500 UL
LT2
1608 747 M
59 196 V
58 117 V
59 94 V
59 83 V
59 76 V
58 70 V
59 67 V
59 64 V
59 62 V
59 60 V
58 58 V
59 57 V
59 56 V
59 55 V
58 55 V
59 53 V
59 53 V
59 52 V
59 52 V
58 51 V
59 51 V
59 50 V
59 51 V
58 49 V
59 50 V
59 49 V
59 49 V
59 49 V
58 49 V
59 48 V
59 48 V
59 48 V
58 48 V
59 48 V
59 48 V
59 47 V
59 47 V
58 48 V
59 47 V
59 47 V
59 47 V
58 47 V
59 47 V
59 46 V
59 47 V
59 46 V
58 47 V
59 46 V
59 47 V
59 46 V
58 46 V
59 46 V
59 46 V
59 46 V
59 46 V
58 46 V
59 46 V
59 46 V
59 46 V
58 46 V
59 46 V
59 45 V
59 46 V
59 46 V
58 45 V
59 46 V
59 46 V
59 45 V
58 46 V
59 45 V
59 46 V
59 45 V
59 45 V
58 46 V
59 45 V
59 46 V
59 45 V
58 45 V
59 46 V
59 45 V
59 45 V
59 45 V
58 45 V
59 46 V
59 45 V
59 45 V
58 45 V
59 45 V
59 45 V
1608 2724 M
59 62 V
58 16 V
59 8 V
59 6 V
59 7 V
58 7 V
59 9 V
59 11 V
59 13 V
59 14 V
58 16 V
59 17 V
59 19 V
59 20 V
stroke 2431 2949 M
58 22 V
59 22 V
59 24 V
59 24 V
59 26 V
58 27 V
59 27 V
59 28 V
59 29 V
58 30 V
59 30 V
59 31 V
59 31 V
59 32 V
58 32 V
59 33 V
59 33 V
59 34 V
58 34 V
59 35 V
59 35 V
59 35 V
59 36 V
58 35 V
59 37 V
59 36 V
59 37 V
58 37 V
59 37 V
59 37 V
59 38 V
59 38 V
58 38 V
59 38 V
59 39 V
59 38 V
58 39 V
59 39 V
59 39 V
59 39 V
59 39 V
58 40 V
59 40 V
59 39 V
59 40 V
58 40 V
59 40 V
59 41 V
59 40 V
59 40 V
58 41 V
59 40 V
59 41 V
59 41 V
58 41 V
59 41 V
59 41 V
59 41 V
59 41 V
58 41 V
59 41 V
59 42 V
59 41 V
58 42 V
59 41 V
59 42 V
59 42 V
59 41 V
58 42 V
59 42 V
59 42 V
59 42 V
58 42 V
59 42 V
59 42 V
stroke
0.500 UL
LTb
1608 976 M
59 102 V
58 74 V
59 65 V
59 60 V
59 56 V
58 54 V
59 52 V
59 50 V
59 50 V
59 48 V
58 47 V
59 47 V
59 46 V
59 46 V
58 45 V
59 44 V
59 44 V
59 44 V
59 44 V
58 43 V
59 43 V
59 43 V
59 42 V
58 43 V
59 42 V
59 42 V
59 42 V
59 41 V
58 42 V
59 41 V
59 42 V
59 41 V
58 41 V
59 41 V
59 41 V
59 41 V
59 41 V
58 40 V
59 41 V
59 41 V
59 40 V
58 41 V
59 40 V
59 40 V
59 41 V
59 40 V
58 40 V
59 40 V
59 41 V
59 40 V
58 40 V
59 40 V
59 40 V
59 40 V
59 40 V
58 39 V
59 40 V
59 40 V
59 40 V
58 40 V
59 40 V
59 39 V
59 40 V
59 40 V
58 39 V
59 40 V
59 40 V
59 39 V
58 40 V
59 39 V
59 40 V
59 40 V
59 39 V
58 40 V
59 39 V
59 40 V
59 39 V
58 40 V
59 39 V
59 39 V
59 40 V
59 39 V
58 40 V
59 39 V
59 39 V
59 40 V
58 39 V
59 39 V
59 40 V
1608 2863 M
59 5 V
58 -14 V
59 -14 V
59 -12 V
59 -10 V
58 -6 V
59 -4 V
59 -1 V
59 1 V
59 4 V
58 5 V
59 8 V
59 10 V
59 11 V
stroke 2431 2846 M
58 12 V
59 15 V
59 15 V
59 17 V
59 18 V
58 18 V
59 20 V
59 21 V
59 22 V
58 22 V
59 23 V
59 24 V
59 24 V
59 26 V
58 25 V
59 26 V
59 27 V
59 27 V
58 28 V
59 28 V
59 28 V
59 29 V
59 29 V
58 30 V
59 30 V
59 30 V
59 30 V
58 31 V
59 31 V
59 31 V
59 32 V
59 32 V
58 32 V
59 32 V
59 32 V
59 33 V
58 32 V
59 33 V
59 33 V
59 34 V
59 33 V
58 33 V
59 34 V
59 34 V
59 34 V
58 34 V
59 34 V
59 34 V
59 35 V
59 34 V
58 35 V
59 35 V
59 34 V
59 35 V
58 35 V
59 36 V
59 35 V
59 35 V
59 35 V
58 36 V
59 35 V
59 36 V
59 35 V
58 36 V
59 36 V
59 36 V
59 36 V
59 35 V
58 36 V
59 37 V
59 36 V
59 36 V
58 36 V
59 36 V
59 37 V
stroke
1.000 UL
LTb
1020 7319 N
0 -6679 V
5819 0 V
0 6679 V
-5819 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(3929,140){\makebox(0,0){\large{$l\sqrt{\sigma_{3s}}$}}}%
  \put(320,4979){\makebox(0,0){\Large{$\frac{E(p)}{\surd{\sigma_{3s}}}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$11$}}}%
  \put(6257,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(5675,440){\makebox(0,0){\strut{}\ {$9$}}}%
  \put(5093,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(4511,440){\makebox(0,0){\strut{}\ {$7$}}}%
  \put(3930,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(3348,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(2766,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(2184,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(1602,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1020,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(900,7319){\makebox(0,0)[r]{\strut{}\ \ {$12$}}}%
  \put(900,6206){\makebox(0,0)[r]{\strut{}\ \ {$10$}}}%
  \put(900,5093){\makebox(0,0)[r]{\strut{}\ \ {$8$}}}%
  \put(900,3980){\makebox(0,0)[r]{\strut{}\ \ {$6$}}}%
  \put(900,2866){\makebox(0,0)[r]{\strut{}\ \ {$4$}}}%
  \put(900,1753){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(900,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Eeffadjb_n6f.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Eeffadjb_n6f.tex
%%Creator: gnuplot 4.6 patchlevel 0
%%CreationDate: Wed Mar 13 08:51:24 2013
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_Eeffadjb_n6f.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 0)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Mar 13 08:51:24 2013)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
1220 640 M
63 0 V
5556 0 R
-63 0 V
1220 1629 M
63 0 V
5556 0 R
-63 0 V
1220 2619 M
63 0 V
5556 0 R
-63 0 V
1220 3608 M
63 0 V
5556 0 R
-63 0 V
1220 4598 M
63 0 V
5556 0 R
-63 0 V
1220 5587 M
63 0 V
5556 0 R
-63 0 V
1220 6577 M
63 0 V
5556 0 R
-63 0 V
1220 640 M
0 63 V
0 6616 R
0 -63 V
1670 640 M
0 63 V
0 6616 R
0 -63 V
2119 640 M
0 63 V
0 6616 R
0 -63 V
2569 640 M
0 63 V
0 6616 R
0 -63 V
3018 640 M
0 63 V
0 6616 R
0 -63 V
3468 640 M
0 63 V
0 6616 R
0 -63 V
3917 640 M
0 63 V
0 6616 R
0 -63 V
4367 640 M
0 63 V
0 6616 R
0 -63 V
4816 640 M
0 63 V
0 6616 R
0 -63 V
5266 640 M
0 63 V
0 6616 R
0 -63 V
5715 640 M
0 63 V
0 6616 R
0 -63 V
6165 640 M
0 63 V
0 6616 R
0 -63 V
6614 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1220 7319 N
0 -6679 V
5619 0 V
0 6679 V
-5619 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.750 UP
1.000 UL
LT2
1445 1616 M
0 6 V
225 -31 R
0 6 V
224 -21 R
0 6 V
225 -18 R
0 7 V
225 -18 R
0 8 V
225 -16 R
0 9 V
224 -16 R
0 10 V
225 -18 R
0 11 V
225 -19 R
0 12 V
225 -20 R
0 13 V
224 -22 R
0 15 V
225 -26 R
0 18 V
225 -24 R
0 22 V
225 -26 R
0 25 V
224 -32 R
0 26 V
225 -43 R
0 30 V
225 -38 R
0 34 V
225 -49 R
0 40 V
224 -50 R
0 48 V
225 -64 R
0 57 V
225 -42 R
0 64 V
225 -62 R
0 77 V
224 -65 R
0 93 V
225 -90 R
0 112 V
225 -107 R
0 133 V
1445 1619 CircleF
1670 1594 CircleF
1894 1579 CircleF
2119 1567 CircleF
2344 1557 CircleF
2569 1549 CircleF
2793 1543 CircleF
3018 1535 CircleF
3243 1528 CircleF
3468 1520 CircleF
3692 1512 CircleF
3917 1503 CircleF
4142 1499 CircleF
4367 1497 CircleF
4591 1490 CircleF
4816 1475 CircleF
5041 1469 CircleF
5266 1457 CircleF
5490 1451 CircleF
5715 1440 CircleF
5940 1458 CircleF
6165 1466 CircleF
6389 1486 CircleF
6614 1499 CircleF
6839 1515 CircleF
0.950 UL
LT0
1220 1428 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
-5619 65 R
57 0 V
57 0 V
56 0 V
57 0 V
stroke 1447 1493 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1445 2136 M
0 6 V
225 -32 R
0 7 V
224 -23 R
0 8 V
225 -21 R
0 9 V
225 -15 R
0 12 V
225 -27 R
0 17 V
224 -22 R
0 22 V
225 -31 R
0 30 V
225 -50 R
0 39 V
225 -55 R
0 46 V
224 -66 R
0 54 V
225 -47 R
0 64 V
225 -50 R
0 86 V
225 -136 R
0 123 V
224 -117 R
0 146 V
225 -83 R
0 192 V
225 -228 R
0 240 V
1445 2139 Circle
1670 2114 Circle
1894 2098 Circle
2119 2086 Circle
2344 2081 Circle
2569 2069 Circle
2793 2066 Circle
3018 2061 Circle
3243 2045 Circle
3468 2033 Circle
3692 2017 Circle
3917 2029 Circle
4142 2054 Circle
4367 2023 Circle
4591 2040 Circle
4816 2126 Circle
5041 2114 Circle
0.950 UL
LT0
1220 2069 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1220 2000 M
57 0 V
57 0 V
56 0 V
57 0 V
stroke 1447 2000 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1445 2602 M
0 11 V
225 -43 R
0 12 V
224 -29 R
0 16 V
225 -36 R
0 20 V
225 -24 R
0 27 V
225 -44 R
0 35 V
224 -33 R
0 41 V
225 -49 R
0 66 V
225 -101 R
0 89 V
225 -98 R
0 123 V
224 -185 R
0 167 V
225 -302 R
0 213 V
225 -343 R
0 255 V
225 -316 R
0 347 V
224 -424 R
0 438 V
225 -630 R
0 535 V
225 -582 R
0 707 V
225 -888 R
0 821 V
224 -921 R
0 962 V
1445 2608 BoxF
1670 2576 BoxF
1894 2561 BoxF
2119 2543 BoxF
2344 2543 BoxF
2569 2530 BoxF
2793 2535 BoxF
3018 2539 BoxF
3243 2516 BoxF
3468 2523 BoxF
3692 2484 BoxF
3917 2371 BoxF
4142 2262 BoxF
4367 2248 BoxF
4591 2216 BoxF
4816 2072 BoxF
5041 2111 BoxF
5266 1987 BoxF
5490 1958 BoxF
0.950 UL
LT0
1220 2513 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
-5619 41 R
57 0 V
57 0 V
56 0 V
57 0 V
stroke 1447 2554 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1445 3090 M
0 12 V
225 -44 R
0 13 V
224 -28 R
0 18 V
225 -37 R
0 22 V
225 -21 R
0 31 V
225 -52 R
0 42 V
224 -56 R
0 67 V
225 -79 R
0 100 V
225 -48 R
0 157 V
225 -184 R
0 202 V
224 -262 R
0 299 V
1445 3096 Box
1670 3065 Box
1894 3052 Box
2119 3035 Box
2344 3040 Box
2569 3025 Box
2793 3023 Box
3018 3028 Box
3243 3108 Box
3468 3104 Box
3692 3092 Box
0.950 UL
LT0
1220 2997 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
-5619 56 R
57 0 V
57 0 V
56 0 V
57 0 V
stroke 1447 3053 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1445 3488 M
0 9 V
225 -54 R
0 12 V
224 -32 R
0 17 V
225 -19 R
0 23 V
225 -46 R
0 32 V
225 -45 R
0 54 V
224 -71 R
0 78 V
225 -67 R
0 114 V
225 -96 R
0 179 V
225 -261 R
0 354 V
1445 3492 CircleF
1670 3449 CircleF
1894 3432 CircleF
2119 3433 CircleF
2344 3414 CircleF
2569 3412 CircleF
2793 3407 CircleF
3018 3436 CircleF
3243 3486 CircleF
3468 3492 CircleF
0.950 UL
LT0
1220 3381 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
-5619 66 R
57 0 V
57 0 V
56 0 V
57 0 V
stroke 1447 3447 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1445 3939 M
0 10 V
225 -50 R
0 13 V
224 -41 R
0 17 V
225 -41 R
0 25 V
225 -41 R
0 36 V
225 -17 R
0 61 V
224 -75 R
0 133 V
225 -232 R
0 212 V
225 -269 R
0 357 V
1445 3944 Circle
1670 3906 Circle
1894 3880 Circle
2119 3860 Circle
2344 3849 Circle
2569 3880 Circle
2793 3902 Circle
3018 3843 Circle
3243 3858 Circle
0.950 UL
LT0
1220 3899 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1220 3839 M
57 0 V
57 0 V
56 0 V
57 0 V
stroke 1447 3839 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1445 4413 M
0 7 V
225 -47 R
0 11 V
224 -40 R
0 20 V
225 -66 R
0 35 V
225 -26 R
0 55 V
225 -77 R
0 128 V
224 -197 R
0 218 V
225 -218 R
0 403 V
225 -841 R
0 556 V
3468 3158 M
0 693 V
1445 4417 BoxF
1670 4379 BoxF
1894 4354 BoxF
2119 4316 BoxF
2344 4335 BoxF
2569 4349 BoxF
2793 4325 BoxF
3018 4418 BoxF
3243 4056 BoxF
3468 3504 BoxF
0.950 UL
LT0
1220 4284 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
-5619 88 R
57 0 V
57 0 V
56 0 V
57 0 V
stroke 1447 4372 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1445 4863 M
0 8 V
225 -64 R
0 14 V
224 -40 R
0 24 V
225 -46 R
0 51 V
225 -96 R
0 77 V
225 -42 R
0 154 V
224 -446 R
0 319 V
225 -499 R
0 506 V
1445 4867 Box
1670 4814 Box
1894 4793 Box
2119 4784 Box
2344 4753 Box
2569 4826 Box
2793 4617 Box
3018 4530 Box
0.950 UL
LT0
1220 4811 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1220 4693 M
57 0 V
57 0 V
56 0 V
57 0 V
stroke 1447 4693 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1445 5319 M
0 7 V
225 -58 R
0 14 V
224 -30 R
0 27 V
225 -51 R
0 50 V
225 -63 R
0 99 V
225 -263 R
0 214 V
224 -271 R
0 470 V
1445 5322 CircleF
1670 5275 CircleF
1894 5265 CircleF
2119 5253 CircleF
2344 5264 CircleF
2569 5158 CircleF
2793 5229 CircleF
0.950 UL
LT0
1220 5168 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1220 5305 M
57 0 V
57 0 V
56 0 V
57 0 V
stroke 1447 5305 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1445 5769 M
0 7 V
225 -59 R
0 15 V
224 -47 R
0 29 V
225 -64 R
0 55 V
225 -172 R
0 160 V
225 -309 R
0 340 V
224 -19 R
0 793 V
1445 5772 Circle
1670 5724 Circle
1894 5699 Circle
2119 5678 Circle
2344 5613 Circle
2569 5554 Circle
2793 6101 Circle
0.950 UL
LT0
1220 5737 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1220 5532 M
57 0 V
57 0 V
56 0 V
57 0 V
stroke 1447 5532 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1445 6833 M
0 12 V
225 -92 R
0 26 V
224 -35 R
0 66 V
225 -339 R
0 186 V
225 -527 R
0 442 V
247 -797 R
0 1239 V
1445 6839 BoxF
1670 6766 BoxF
1894 6777 BoxF
2119 6564 BoxF
2344 6351 BoxF
2591 6394 BoxF
0.950 UL
LT0
1220 6804 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1220 6428 M
57 0 V
57 0 V
56 0 V
57 0 V
stroke 1447 6428 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
1.000 UL
LT2
1220 1409 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1220 1927 M
57 0 V
57 0 V
56 0 V
57 0 V
stroke 1447 1927 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1220 2399 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
stroke 1674 2399 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1220 2834 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
stroke 1901 2834 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1220 3289 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
stroke 2128 3289 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1220 3722 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
stroke 2355 3722 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1220 4169 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
stroke 2582 4169 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1220 4586 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
stroke 2809 4586 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1220 5018 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
stroke 3036 5018 M
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1220 5437 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
stroke 3263 5437 M
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1220 6465 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
stroke 3490 6465 M
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.500 UP
stroke
LT6
6839 1409 DiaF
6839 1927 DiaF
6839 2399 DiaF
6839 2834 DiaF
6839 3289 DiaF
6839 3722 DiaF
6839 4169 DiaF
6839 4586 DiaF
6839 5018 DiaF
6839 5437 DiaF
6839 6465 DiaF
1.000 UL
LTb
1220 7319 N
0 -6679 V
5619 0 V
0 6679 V
-5619 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4029,140){\makebox(0,0){\large{$n_t$}}}%
  \put(160,5179){\makebox(0,0){\large{$a{\tilde{E}}_{eff}(n_t)$}}}%
  \put(6614,440){\makebox(0,0){\strut{}\ {$24$}}}%
  \put(6165,440){\makebox(0,0){\strut{}\ {$22$}}}%
  \put(5715,440){\makebox(0,0){\strut{}\ {$20$}}}%
  \put(5266,440){\makebox(0,0){\strut{}\ {$18$}}}%
  \put(4816,440){\makebox(0,0){\strut{}\ {$16$}}}%
  \put(4367,440){\makebox(0,0){\strut{}\ {$14$}}}%
  \put(3917,440){\makebox(0,0){\strut{}\ {$12$}}}%
  \put(3468,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(3018,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(2569,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(2119,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(1670,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1220,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1100,6577){\makebox(0,0)[r]{\strut{}\ \ {$1.2$}}}%
  \put(1100,5587){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(1100,4598){\makebox(0,0)[r]{\strut{}\ \ {$0.8$}}}%
  \put(1100,3608){\makebox(0,0)[r]{\strut{}\ \ {$0.6$}}}%
  \put(1100,2619){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(1100,1629){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
  \put(1100,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Eeffadjlb_n6f.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Eeffadjlb_n6f.tex
%%Creator: gnuplot 4.4 patchlevel 3
%%CreationDate: Mon Nov 26 13:48:45 2012
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_Eeffadjlb_n6f.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 3)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Mon Nov 26 13:48:45 2012)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1340 640 M
63 0 V
5436 0 R
-63 0 V
1340 1594 M
63 0 V
5436 0 R
-63 0 V
1340 2548 M
63 0 V
5436 0 R
-63 0 V
1340 3502 M
63 0 V
5436 0 R
-63 0 V
1340 4457 M
63 0 V
5436 0 R
-63 0 V
1340 5411 M
63 0 V
5436 0 R
-63 0 V
1340 6365 M
63 0 V
5436 0 R
-63 0 V
1340 7319 M
63 0 V
5436 0 R
-63 0 V
1340 640 M
0 63 V
0 6616 R
0 -63 V
1707 640 M
0 63 V
0 6616 R
0 -63 V
2073 640 M
0 63 V
0 6616 R
0 -63 V
2440 640 M
0 63 V
0 6616 R
0 -63 V
2806 640 M
0 63 V
0 6616 R
0 -63 V
3173 640 M
0 63 V
0 6616 R
0 -63 V
3540 640 M
0 63 V
0 6616 R
0 -63 V
3906 640 M
0 63 V
0 6616 R
0 -63 V
4273 640 M
0 63 V
0 6616 R
0 -63 V
4639 640 M
0 63 V
0 6616 R
0 -63 V
5006 640 M
0 63 V
0 6616 R
0 -63 V
5373 640 M
0 63 V
0 6616 R
0 -63 V
5739 640 M
0 63 V
0 6616 R
0 -63 V
6106 640 M
0 63 V
0 6616 R
0 -63 V
6472 640 M
0 63 V
0 6616 R
0 -63 V
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1340 7319 N
0 -6679 V
5499 0 V
0 6679 V
-5499 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.750 UP
1.000 UL
LT2
1523 2497 M
0 23 V
184 -120 R
0 25 V
183 -84 R
0 26 V
183 -73 R
0 29 V
184 -69 R
0 30 V
183 -62 R
0 33 V
183 -60 R
0 37 V
183 -69 R
0 42 V
184 -73 R
0 46 V
183 -75 R
0 49 V
183 -85 R
0 58 V
184 -99 R
0 69 V
183 -92 R
0 83 V
183 -100 R
0 99 V
184 -127 R
0 103 V
183 -167 R
0 117 V
183 -147 R
0 129 V
183 -188 R
0 154 V
184 -191 R
0 185 V
183 -246 R
0 220 V
183 -164 R
0 248 V
184 -242 R
0 297 V
183 -250 R
0 359 V
183 -347 R
0 432 V
184 -411 R
0 513 V
183 -565 R
0 641 V
183 -489 R
0 843 V
183 -916 R
0 1069 V
6656 1878 M
0 1279 V
6839 1917 M
0 1689 V
1523 2509 CircleF
1707 2412 CircleF
1890 2354 CircleF
2073 2309 CircleF
2257 2269 CircleF
2440 2238 CircleF
2623 2214 CircleF
2806 2184 CircleF
2990 2155 CircleF
3173 2128 CircleF
3356 2096 CircleF
3540 2060 CircleF
3723 2044 CircleF
3906 2036 CircleF
4090 2010 CircleF
4273 1952 CircleF
4456 1929 CircleF
4639 1882 CircleF
4823 1861 CircleF
5006 1817 CircleF
5189 1887 CircleF
5373 1918 CircleF
5556 1995 CircleF
5739 2044 CircleF
5923 2106 CircleF
6106 2117 CircleF
6289 2371 CircleF
6472 2410 CircleF
6656 2518 CircleF
6839 2762 CircleF
0.950 UL
LT0
1340 1770 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
1340 2022 M
56 0 V
55 0 V
56 0 V
55 0 V
stroke 1562 2022 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
1.750 UP
stroke
1.000 UL
LT2
1523 4027 M
0 22 V
184 -123 R
0 26 V
183 -89 R
0 32 V
183 -83 R
0 37 V
184 -61 R
0 48 V
183 -103 R
0 65 V
183 -84 R
0 85 V
183 -120 R
0 115 V
184 -193 R
0 148 V
183 -210 R
0 177 V
183 -254 R
0 210 V
184 -183 R
0 246 V
183 -191 R
0 332 V
183 -526 R
0 476 V
184 -452 R
0 561 V
183 -319 R
0 741 V
183 -882 R
0 928 V
183 -998 R
0 1333 V
4823 3164 M
0 1582 V
1523 4038 Circle
1707 3939 Circle
1890 3879 Circle
2073 3830 Circle
2257 3812 Circle
2440 3765 Circle
2623 3757 Circle
2806 3737 Circle
2990 3675 Circle
3173 3627 Circle
3356 3567 Circle
3540 3612 Circle
3723 3710 Circle
3906 3588 Circle
4090 3655 Circle
4273 3987 Circle
4456 3939 Circle
4639 4071 Circle
4823 3955 Circle
0.950 UL
LT0
1340 3766 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
1340 3499 M
56 0 V
55 0 V
56 0 V
55 0 V
stroke 1562 3499 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
1.750 UP
stroke
1.000 UL
LT2
1523 5346 M
0 44 V
184 -169 R
0 48 V
183 -113 R
0 63 V
183 -139 R
0 74 V
184 -88 R
0 100 V
183 -167 R
0 135 V
183 -128 R
0 158 V
183 -187 R
0 252 V
184 -388 R
0 344 V
183 -382 R
0 476 V
183 -713 R
0 645 V
3540 4044 M
0 822 V
3723 3544 M
0 983 V
3906 3309 M
0 1338 V
4090 3010 M
0 1690 V
4273 2271 M
0 2063 V
1523 5368 BoxF
1707 5245 BoxF
1890 5188 BoxF
2073 5117 BoxF
2257 5116 BoxF
2440 5067 BoxF
2623 5085 BoxF
2806 5103 BoxF
2990 5013 BoxF
3173 5041 BoxF
3356 4889 BoxF
3540 4455 BoxF
3723 4036 BoxF
3906 3978 BoxF
4090 3855 BoxF
4273 3303 BoxF
0.950 UL
LT0
1340 5000 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
1340 5161 M
56 0 V
55 0 V
56 0 V
55 0 V
stroke 1562 5161 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
1.750 UP
stroke
1.000 UL
LT2
1523 6752 M
0 43 V
184 -168 R
0 51 V
183 -108 R
0 69 V
183 -142 R
0 85 V
184 -83 R
0 120 V
183 -199 R
0 161 V
183 -217 R
0 260 V
183 -306 R
0 388 V
184 -189 R
0 608 V
183 -710 R
0 781 V
3356 6183 M
0 1136 V
1523 6774 Box
1707 6653 Box
1890 6605 Box
2073 6539 Box
2257 6559 Box
2440 6500 Box
2623 6494 Box
2806 6512 Box
2990 6821 Box
3173 6805 Box
3356 6759 Box
0.950 UL
LT0
1340 6392 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
1340 6609 M
56 0 V
55 0 V
56 0 V
55 0 V
stroke 1562 6609 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
1.000 UL
LT2
1340 1709 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
1340 1686 M
56 0 V
55 0 V
56 0 V
55 0 V
stroke 1562 1686 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
1340 3239 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
stroke 1784 3239 M
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
1340 3201 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
stroke 2007 3201 M
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
1340 4529 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke 2229 4529 M
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
-5499 69 R
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke 2451 4598 M
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
1340 5792 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
stroke 2673 5792 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
1340 5731 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
stroke 2895 5731 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
1340 7319 N
0 -6679 V
5499 0 V
0 6679 V
-5499 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4089,140){\makebox(0,0){\large{$n_t$}}}%
  \put(160,5179){\makebox(0,0){\large{$aE_{eff}(n_t)$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$30$}}}%
  \put(6472,440){\makebox(0,0){\strut{}\ {$28$}}}%
  \put(6106,440){\makebox(0,0){\strut{}\ {$26$}}}%
  \put(5739,440){\makebox(0,0){\strut{}\ {$24$}}}%
  \put(5373,440){\makebox(0,0){\strut{}\ {$22$}}}%
  \put(5006,440){\makebox(0,0){\strut{}\ {$20$}}}%
  \put(4639,440){\makebox(0,0){\strut{}\ {$18$}}}%
  \put(4273,440){\makebox(0,0){\strut{}\ {$16$}}}%
  \put(3906,440){\makebox(0,0){\strut{}\ {$14$}}}%
  \put(3540,440){\makebox(0,0){\strut{}\ {$12$}}}%
  \put(3173,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(2806,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(2440,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(2073,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(1707,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1340,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1220,7319){\makebox(0,0)[r]{\strut{}\ \ {$0.45$}}}%
  \put(1220,6365){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(1220,5411){\makebox(0,0)[r]{\strut{}\ \ {$0.35$}}}%
  \put(1220,4457){\makebox(0,0)[r]{\strut{}\ \ {$0.3$}}}%
  \put(1220,3502){\makebox(0,0)[r]{\strut{}\ \ {$0.25$}}}%
  \put(1220,2548){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
  \put(1220,1594){\makebox(0,0)[r]{\strut{}\ \ {$0.15$}}}%
  \put(1220,640){\makebox(0,0)[r]{\strut{}\ \ {$0.1$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Eeffk2Aq0_n6f.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Eeffk2Aq0_n6f.tex
%%Creator: gnuplot 4.6 patchlevel 0
%%CreationDate: Tue Mar 12 15:06:36 2013
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_Eeffk2Aq0_n6f.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 0)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Tue Mar 12 15:06:36 2013)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
1220 640 M
63 0 V
5556 0 R
-63 0 V
1220 1382 M
63 0 V
5556 0 R
-63 0 V
1220 2124 M
63 0 V
5556 0 R
-63 0 V
1220 2866 M
63 0 V
5556 0 R
-63 0 V
1220 3608 M
63 0 V
5556 0 R
-63 0 V
1220 4351 M
63 0 V
5556 0 R
-63 0 V
1220 5093 M
63 0 V
5556 0 R
-63 0 V
1220 5835 M
63 0 V
5556 0 R
-63 0 V
1220 6577 M
63 0 V
5556 0 R
-63 0 V
1220 7319 M
63 0 V
5556 0 R
-63 0 V
1220 640 M
0 63 V
0 6616 R
0 -63 V
1782 640 M
0 63 V
0 6616 R
0 -63 V
2344 640 M
0 63 V
0 6616 R
0 -63 V
2906 640 M
0 63 V
0 6616 R
0 -63 V
3468 640 M
0 63 V
0 6616 R
0 -63 V
4030 640 M
0 63 V
0 6616 R
0 -63 V
4591 640 M
0 63 V
0 6616 R
0 -63 V
5153 640 M
0 63 V
0 6616 R
0 -63 V
5715 640 M
0 63 V
0 6616 R
0 -63 V
6277 640 M
0 63 V
0 6616 R
0 -63 V
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1220 7319 N
0 -6679 V
5619 0 V
0 6679 V
-5619 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.750 UP
1.000 UL
LT2
1501 1777 M
0 4 V
281 -17 R
0 5 V
281 -12 R
0 6 V
281 -11 R
0 6 V
281 -10 R
0 7 V
281 -12 R
0 8 V
281 -11 R
0 8 V
281 -12 R
0 10 V
281 -14 R
0 11 V
281 -13 R
0 14 V
280 -14 R
0 15 V
281 -19 R
0 17 V
281 -19 R
0 19 V
281 -20 R
0 21 V
281 -23 R
0 24 V
281 -29 R
0 28 V
281 -32 R
0 31 V
281 -32 R
0 34 V
281 -36 R
0 40 V
281 -40 R
0 43 V
1501 1779 Circle
1782 1767 Circle
2063 1760 Circle
2344 1755 Circle
2625 1751 Circle
2906 1747 Circle
3187 1744 Circle
3468 1741 Circle
3749 1738 Circle
4030 1737 Circle
4310 1737 Circle
4591 1734 Circle
4872 1734 Circle
5153 1734 Circle
5434 1733 Circle
5715 1730 Circle
5996 1728 Circle
6277 1728 Circle
6558 1729 Circle
6839 1731 Circle
0.950 UL
LT0
LC0 setrgbcolor
1220 1744 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 1718 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1501 2219 M
0 7 V
281 -19 R
0 9 V
281 -15 R
0 10 V
281 -15 R
0 11 V
281 -17 R
0 14 V
281 -21 R
0 15 V
281 -17 R
0 18 V
281 -22 R
0 22 V
281 -30 R
0 26 V
281 -24 R
0 32 V
280 -24 R
0 39 V
281 -43 R
0 47 V
281 -49 R
0 51 V
281 -48 R
0 64 V
281 -44 R
0 83 V
281 -106 R
0 106 V
281 -110 R
0 131 V
281 -99 R
0 152 V
281 -174 R
0 179 V
281 -183 R
0 222 V
1501 2223 CircleF
1782 2212 CircleF
2063 2206 CircleF
2344 2201 CircleF
2625 2197 CircleF
2906 2191 CircleF
3187 2190 CircleF
3468 2188 CircleF
3749 2182 CircleF
4030 2187 CircleF
4310 2198 CircleF
4591 2198 CircleF
4872 2198 CircleF
5153 2208 CircleF
5434 2238 CircleF
5715 2226 CircleF
5996 2235 CircleF
6277 2277 CircleF
6558 2269 CircleF
6839 2286 CircleF
0.950 UL
LT0
LC0 setrgbcolor
1220 2202 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 2177 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1501 2631 M
0 7 V
281 -26 R
0 10 V
281 -16 R
0 11 V
281 -17 R
0 15 V
281 -19 R
0 19 V
281 -18 R
0 27 V
281 -34 R
0 34 V
281 -40 R
0 40 V
281 -44 R
0 56 V
281 -45 R
0 64 V
280 -56 R
0 85 V
281 -97 R
0 124 V
281 -167 R
0 153 V
281 -177 R
0 212 V
281 -199 R
0 257 V
281 -345 R
0 313 V
281 -463 R
0 407 V
1501 2634 Circle
1782 2617 Circle
2063 2612 Circle
2344 2608 Circle
2625 2605 Circle
2906 2611 Circle
3187 2607 Circle
3468 2604 Circle
3749 2608 Circle
4030 2623 Circle
4310 2642 Circle
4591 2649 Circle
4872 2620 Circle
5153 2626 Circle
5434 2662 Circle
5715 2601 Circle
5996 2498 Circle
0.950 UL
LT0
LC0 setrgbcolor
1220 2623 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 2589 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1501 3029 M
0 7 V
281 -27 R
0 9 V
281 -14 R
0 14 V
281 -16 R
0 20 V
281 -22 R
0 26 V
281 -24 R
0 35 V
281 -42 R
0 46 V
281 -77 R
0 61 V
281 -56 R
0 83 V
281 -111 R
0 117 V
1501 3032 CircleF
1782 3013 CircleF
2063 3011 CircleF
2344 3012 CircleF
2625 3013 CircleF
2906 3020 CircleF
3187 3018 CircleF
3468 2994 CircleF
3749 3010 CircleF
4030 2999 CircleF
0.950 UL
LT0
LC0 setrgbcolor
1220 3035 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 2992 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1501 3391 M
0 9 V
281 -36 R
0 14 V
281 -26 R
0 17 V
281 -24 R
0 23 V
281 -34 R
0 32 V
281 -62 R
0 41 V
281 -71 R
0 59 V
281 -56 R
0 74 V
281 -111 R
0 112 V
1501 3396 Circle
1782 3371 Circle
2063 3361 Circle
2344 3356 Circle
2625 3350 Circle
2906 3324 Circle
3187 3303 Circle
3468 3314 Circle
3749 3296 Circle
0.950 UL
LT0
LC0 setrgbcolor
1220 3352 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 3320 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1501 3774 M
0 9 V
281 -35 R
0 12 V
281 -23 R
0 18 V
281 -8 R
0 24 V
281 -25 R
0 34 V
281 -26 R
0 54 V
281 -42 R
0 85 V
281 -80 R
0 122 V
281 -123 R
0 213 V
281 -339 R
0 290 V
1501 3779 CircleF
1782 3754 CircleF
2063 3746 CircleF
2344 3759 CircleF
2625 3763 CircleF
2906 3781 CircleF
3187 3809 CircleF
3468 3832 CircleF
3749 3877 CircleF
4030 3789 CircleF
0.950 UL
LT0
LC0 setrgbcolor
1220 3769 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 3732 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1501 4154 M
0 8 V
281 -37 R
0 10 V
281 -22 R
0 19 V
281 -43 R
0 30 V
281 -37 R
0 45 V
281 -94 R
0 66 V
281 -152 R
0 116 V
281 -171 R
0 185 V
281 -361 R
0 259 V
281 -236 R
0 407 V
280 -678 R
0 551 V
1501 4158 Circle
1782 4130 Circle
2063 4122 Circle
2344 4104 Circle
2625 4104 Circle
2906 4066 Circle
3187 4005 Circle
3468 3985 Circle
3749 3846 Circle
4030 3942 Circle
4310 3743 Circle
0.950 UL
LT0
LC0 setrgbcolor
1220 4096 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 4034 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1501 4524 M
0 10 V
281 -38 R
0 13 V
281 -25 R
0 18 V
281 -48 R
0 32 V
281 -52 R
0 47 V
281 -49 R
0 89 V
281 -178 R
0 162 V
281 -232 R
0 275 V
281 -494 R
0 420 V
281 -624 R
0 621 V
1501 4529 CircleF
1782 4502 CircleF
2063 4493 CircleF
2344 4470 CircleF
2625 4457 CircleF
2906 4477 CircleF
3187 4424 CircleF
3468 4410 CircleF
3749 4264 CircleF
4030 4161 CircleF
0.950 UL
LT0
LC0 setrgbcolor
1220 4495 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 4420 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1501 4888 M
0 10 V
281 -50 R
0 15 V
281 -40 R
0 25 V
281 -36 R
0 36 V
281 -83 R
0 75 V
281 -130 R
0 133 V
281 -159 R
0 213 V
281 -98 R
0 431 V
281 -675 R
0 688 V
1501 4893 Circle
1782 4855 Circle
2063 4836 Circle
2344 4830 Circle
2625 4803 Circle
2906 4776 Circle
3187 4791 Circle
3468 5014 Circle
3749 4899 Circle
0.950 UL
LT0
LC0 setrgbcolor
1220 4843 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 4784 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1501 5258 M
0 11 V
281 -41 R
0 15 V
281 -26 R
0 26 V
281 -38 R
0 39 V
281 -27 R
0 72 V
281 -149 R
0 177 V
281 -18 R
0 339 V
281 -631 R
0 601 V
1501 5264 CircleF
1782 5235 CircleF
2063 5230 CircleF
2344 5225 CircleF
2625 5253 CircleF
2906 5229 CircleF
3187 5469 CircleF
3468 5308 CircleF
0.950 UL
LT0
LC0 setrgbcolor
1220 5273 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 5184 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1501 6379 M
0 7 V
281 -74 R
0 19 V
281 -54 R
0 37 V
281 -27 R
0 72 V
281 -105 R
0 147 V
281 -270 R
0 377 V
281 -878 R
0 735 V
3468 4356 M
0 1317 V
1501 6382 Circle
1782 6322 Circle
2063 6296 Circle
2344 6323 Circle
2625 6328 Circle
2906 6319 Circle
3187 5997 Circle
3468 5015 Circle
0.950 UL
LT0
LC0 setrgbcolor
1220 6406 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 6244 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
1.000 UL
LTb
1220 7319 N
0 -6679 V
5619 0 V
0 6679 V
-5619 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4029,140){\makebox(0,0){\large{$n_t$}}}%
  \put(160,5179){\makebox(0,0){\large{$aE_{eff}(n_t)$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$20$}}}%
  \put(6277,440){\makebox(0,0){\strut{}\ {$18$}}}%
  \put(5715,440){\makebox(0,0){\strut{}\ {$16$}}}%
  \put(5153,440){\makebox(0,0){\strut{}\ {$14$}}}%
  \put(4591,440){\makebox(0,0){\strut{}\ {$12$}}}%
  \put(4030,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(3468,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(2906,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(2344,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(1782,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1220,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1100,7319){\makebox(0,0)[r]{\strut{}\ \ {$0.9$}}}%
  \put(1100,6577){\makebox(0,0)[r]{\strut{}\ \ {$0.8$}}}%
  \put(1100,5835){\makebox(0,0)[r]{\strut{}\ \ {$0.7$}}}%
  \put(1100,5093){\makebox(0,0)[r]{\strut{}\ \ {$0.6$}}}%
  \put(1100,4351){\makebox(0,0)[r]{\strut{}\ \ {$0.5$}}}%
  \put(1100,3608){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(1100,2866){\makebox(0,0)[r]{\strut{}\ \ {$0.3$}}}%
  \put(1100,2124){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
  \put(1100,1382){\makebox(0,0)[r]{\strut{}\ \ {$0.1$}}}%
  \put(1100,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Eeffk2Aq0ex_l16_n6f.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Eeffk2Aq0ex_l16_n6f.tex
%%Creator: gnuplot 4.6 patchlevel 0
%%CreationDate: Thu Jan 31 17:45:31 2013
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_Eeffk2Aq0ex_l16_n6f.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 0)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Jan 31 17:45:31 2013)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
1340 640 M
63 0 V
5436 0 R
-63 0 V
1340 1154 M
63 0 V
5436 0 R
-63 0 V
1340 1668 M
63 0 V
5436 0 R
-63 0 V
1340 2181 M
63 0 V
5436 0 R
-63 0 V
1340 2695 M
63 0 V
5436 0 R
-63 0 V
1340 3209 M
63 0 V
5436 0 R
-63 0 V
1340 3723 M
63 0 V
5436 0 R
-63 0 V
1340 4236 M
63 0 V
5436 0 R
-63 0 V
1340 4750 M
63 0 V
5436 0 R
-63 0 V
1340 5264 M
63 0 V
5436 0 R
-63 0 V
1340 5778 M
63 0 V
5436 0 R
-63 0 V
1340 6291 M
63 0 V
5436 0 R
-63 0 V
1340 6805 M
63 0 V
5436 0 R
-63 0 V
1340 7319 M
63 0 V
5436 0 R
-63 0 V
1340 640 M
0 63 V
0 6616 R
0 -63 V
1763 640 M
0 63 V
0 6616 R
0 -63 V
2186 640 M
0 63 V
0 6616 R
0 -63 V
2609 640 M
0 63 V
0 6616 R
0 -63 V
3032 640 M
0 63 V
0 6616 R
0 -63 V
3455 640 M
0 63 V
0 6616 R
0 -63 V
3878 640 M
0 63 V
0 6616 R
0 -63 V
4301 640 M
0 63 V
0 6616 R
0 -63 V
4724 640 M
0 63 V
0 6616 R
0 -63 V
5147 640 M
0 63 V
0 6616 R
0 -63 V
5570 640 M
0 63 V
0 6616 R
0 -63 V
5993 640 M
0 63 V
0 6616 R
0 -63 V
6416 640 M
0 63 V
stroke 6416 703 M
0 6616 R
0 -63 V
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1340 7319 N
0 -6679 V
5499 0 V
0 6679 V
-5499 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.750 UP
1.000 UL
LT2
1552 5382 M
0 4 V
211 -222 R
0 6 V
212 -155 R
0 10 V
211 -137 R
0 14 V
212 -136 R
0 17 V
211 -132 R
0 24 V
212 -149 R
0 36 V
211 -145 R
0 42 V
212 -173 R
0 62 V
211 -210 R
0 97 V
212 -264 R
0 107 V
211 -381 R
0 137 V
212 -264 R
0 222 V
211 -491 R
0 311 V
212 -262 R
0 358 V
211 -425 R
0 569 V
4936 2735 M
0 754 V
211 -190 R
0 1098 V
5359 2583 M
0 1265 V
5570 2064 M
0 1773 V
5782 872 M
0 1758 V
5993 1319 M
0 1522 V
1552 5384 CircleF
1763 5167 CircleF
1975 5020 CircleF
2186 4895 CircleF
2398 4775 CircleF
2609 4663 CircleF
2821 4544 CircleF
3032 4438 CircleF
3244 4317 CircleF
3455 4187 CircleF
3667 4025 CircleF
3878 3766 CircleF
4090 3681 CircleF
4301 3457 CircleF
4513 3529 CircleF
4724 3567 CircleF
4936 3112 CircleF
5147 3848 CircleF
5359 3215 CircleF
5570 2951 CircleF
5782 1751 CircleF
5993 2080 CircleF
0.350 UP
1.000 UL
LT6
1552 5308 CircleF
1573 5297 CircleF
1594 5285 CircleF
1615 5273 CircleF
1636 5262 CircleF
1657 5251 CircleF
1678 5240 CircleF
1700 5228 CircleF
1721 5217 CircleF
1742 5206 CircleF
1763 5195 CircleF
1784 5184 CircleF
1805 5173 CircleF
1826 5161 CircleF
1848 5150 CircleF
1869 5139 CircleF
1890 5128 CircleF
1911 5116 CircleF
1932 5105 CircleF
1953 5093 CircleF
1975 5082 CircleF
1996 5070 CircleF
2017 5059 CircleF
2038 5047 CircleF
2059 5035 CircleF
2080 5023 CircleF
2101 5011 CircleF
2123 4999 CircleF
2144 4987 CircleF
2165 4975 CircleF
2186 4962 CircleF
2207 4950 CircleF
2228 4937 CircleF
2249 4925 CircleF
2271 4912 CircleF
2292 4899 CircleF
2313 4886 CircleF
2334 4873 CircleF
2355 4860 CircleF
2376 4846 CircleF
2398 4833 CircleF
2419 4819 CircleF
2440 4806 CircleF
2461 4792 CircleF
2482 4778 CircleF
2503 4764 CircleF
2524 4750 CircleF
2546 4736 CircleF
2567 4721 CircleF
2588 4707 CircleF
2609 4692 CircleF
2630 4678 CircleF
2651 4663 CircleF
2672 4648 CircleF
2694 4633 CircleF
2715 4618 CircleF
2736 4603 CircleF
2757 4587 CircleF
2778 4572 CircleF
2799 4557 CircleF
2821 4541 CircleF
2842 4525 CircleF
2863 4509 CircleF
2884 4493 CircleF
2905 4477 CircleF
2926 4461 CircleF
2947 4445 CircleF
2969 4429 CircleF
2990 4413 CircleF
3011 4396 CircleF
3032 4380 CircleF
3053 4363 CircleF
3074 4346 CircleF
3095 4330 CircleF
3117 4313 CircleF
3138 4296 CircleF
3159 4279 CircleF
3180 4262 CircleF
3201 4245 CircleF
3222 4228 CircleF
3244 4211 CircleF
3265 4194 CircleF
3286 4177 CircleF
3307 4160 CircleF
3328 4142 CircleF
3349 4125 CircleF
3370 4108 CircleF
3392 4090 CircleF
3413 4073 CircleF
3434 4056 CircleF
3455 4039 CircleF
3476 4021 CircleF
3497 4004 CircleF
3518 3987 CircleF
3540 3969 CircleF
3561 3952 CircleF
3582 3935 CircleF
3603 3918 CircleF
3624 3901 CircleF
3645 3883 CircleF
3667 3866 CircleF
3688 3849 CircleF
3709 3832 CircleF
3730 3815 CircleF
3751 3798 CircleF
3772 3782 CircleF
3793 3765 CircleF
3815 3748 CircleF
3836 3731 CircleF
3857 3715 CircleF
3878 3698 CircleF
3899 3682 CircleF
3920 3666 CircleF
3941 3649 CircleF
3963 3633 CircleF
3984 3617 CircleF
4005 3601 CircleF
4026 3585 CircleF
4047 3570 CircleF
4068 3554 CircleF
4090 3538 CircleF
4111 3523 CircleF
4132 3508 CircleF
4153 3493 CircleF
4174 3478 CircleF
4195 3463 CircleF
4216 3448 CircleF
4238 3433 CircleF
4259 3419 CircleF
4280 3404 CircleF
4301 3390 CircleF
4322 3376 CircleF
4343 3362 CircleF
4364 3348 CircleF
4386 3334 CircleF
4407 3320 CircleF
4428 3307 CircleF
4449 3294 CircleF
4470 3280 CircleF
4491 3267 CircleF
4513 3254 CircleF
4534 3242 CircleF
4555 3229 CircleF
4576 3216 CircleF
4597 3204 CircleF
4618 3192 CircleF
4639 3180 CircleF
4661 3168 CircleF
4682 3156 CircleF
4703 3145 CircleF
4724 3133 CircleF
4745 3122 CircleF
4766 3111 CircleF
4787 3100 CircleF
4809 3089 CircleF
4830 3078 CircleF
4851 3067 CircleF
4872 3057 CircleF
4893 3047 CircleF
4914 3037 CircleF
4936 3026 CircleF
4957 3017 CircleF
4978 3007 CircleF
4999 2997 CircleF
5020 2988 CircleF
5041 2978 CircleF
5062 2969 CircleF
5084 2960 CircleF
5105 2951 CircleF
5126 2942 CircleF
5147 2934 CircleF
5168 2925 CircleF
5189 2917 CircleF
5210 2908 CircleF
5232 2900 CircleF
5253 2892 CircleF
5274 2884 CircleF
5295 2877 CircleF
5316 2869 CircleF
5337 2861 CircleF
5359 2854 CircleF
5380 2846 CircleF
5401 2839 CircleF
5422 2832 CircleF
5443 2825 CircleF
5464 2818 CircleF
5485 2811 CircleF
5507 2805 CircleF
5528 2798 CircleF
5549 2792 CircleF
5570 2786 CircleF
5591 2779 CircleF
5612 2773 CircleF
5633 2767 CircleF
5655 2761 CircleF
5676 2755 CircleF
5697 2749 CircleF
5718 2744 CircleF
5739 2738 CircleF
5760 2733 CircleF
5782 2727 CircleF
5803 2722 CircleF
5824 2717 CircleF
5845 2712 CircleF
5866 2706 CircleF
5887 2702 CircleF
5908 2697 CircleF
5930 2692 CircleF
5951 2687 CircleF
5972 2682 CircleF
5993 2678 CircleF
6014 2673 CircleF
6035 2669 CircleF
6056 2664 CircleF
6078 2660 CircleF
6099 2656 CircleF
6120 2652 CircleF
6141 2648 CircleF
6162 2644 CircleF
6183 2640 CircleF
6205 2636 CircleF
6226 2632 CircleF
6247 2628 CircleF
6268 2624 CircleF
6289 2621 CircleF
6310 2617 CircleF
6331 2614 CircleF
6353 2610 CircleF
6374 2607 CircleF
6395 2603 CircleF
6416 2600 CircleF
6437 2597 CircleF
6458 2593 CircleF
6479 2590 CircleF
6501 2587 CircleF
6522 2584 CircleF
6543 2581 CircleF
6564 2578 CircleF
6585 2575 CircleF
6606 2572 CircleF
6628 2569 CircleF
6649 2567 CircleF
6670 2564 CircleF
6691 2561 CircleF
6712 2559 CircleF
6733 2556 CircleF
6754 2553 CircleF
6776 2551 CircleF
6797 2548 CircleF
6818 2546 CircleF
6839 2543 CircleF
0.250 UP
1.000 UL
LT0
1552 5265 CircleF
1573 5257 CircleF
1594 5249 CircleF
1615 5240 CircleF
1636 5231 CircleF
1657 5223 CircleF
1678 5214 CircleF
1700 5205 CircleF
1721 5195 CircleF
1742 5186 CircleF
1763 5176 CircleF
1784 5167 CircleF
1805 5157 CircleF
1826 5147 CircleF
1848 5137 CircleF
1869 5127 CircleF
1890 5117 CircleF
1911 5106 CircleF
1932 5096 CircleF
1953 5085 CircleF
1975 5074 CircleF
1996 5063 CircleF
2017 5052 CircleF
2038 5041 CircleF
2059 5030 CircleF
2080 5018 CircleF
2101 5007 CircleF
2123 4995 CircleF
2144 4983 CircleF
2165 4971 CircleF
2186 4959 CircleF
2207 4947 CircleF
2228 4934 CircleF
2249 4922 CircleF
2271 4909 CircleF
2292 4896 CircleF
2313 4884 CircleF
2334 4871 CircleF
2355 4858 CircleF
2376 4844 CircleF
2398 4831 CircleF
2419 4818 CircleF
2440 4804 CircleF
2461 4791 CircleF
2482 4777 CircleF
2503 4764 CircleF
2524 4750 CircleF
2546 4736 CircleF
2567 4722 CircleF
2588 4708 CircleF
2609 4694 CircleF
2630 4679 CircleF
2651 4665 CircleF
2672 4651 CircleF
2694 4636 CircleF
2715 4622 CircleF
2736 4608 CircleF
2757 4593 CircleF
2778 4578 CircleF
2799 4564 CircleF
2821 4549 CircleF
2842 4534 CircleF
2863 4520 CircleF
2884 4505 CircleF
2905 4490 CircleF
2926 4475 CircleF
2947 4461 CircleF
2969 4446 CircleF
2990 4431 CircleF
3011 4416 CircleF
3032 4402 CircleF
3053 4387 CircleF
3074 4372 CircleF
3095 4357 CircleF
3117 4343 CircleF
3138 4328 CircleF
3159 4313 CircleF
3180 4299 CircleF
3201 4284 CircleF
3222 4270 CircleF
3244 4255 CircleF
3265 4241 CircleF
3286 4227 CircleF
3307 4212 CircleF
3328 4198 CircleF
3349 4184 CircleF
3370 4170 CircleF
3392 4156 CircleF
3413 4142 CircleF
3434 4128 CircleF
3455 4114 CircleF
3476 4100 CircleF
3497 4087 CircleF
3518 4073 CircleF
3540 4060 CircleF
3561 4047 CircleF
3582 4033 CircleF
3603 4020 CircleF
3624 4007 CircleF
3645 3994 CircleF
3667 3982 CircleF
3688 3969 CircleF
3709 3956 CircleF
3730 3944 CircleF
3751 3932 CircleF
3772 3919 CircleF
3793 3907 CircleF
3815 3895 CircleF
3836 3884 CircleF
3857 3872 CircleF
3878 3860 CircleF
3899 3849 CircleF
3920 3838 CircleF
3941 3826 CircleF
3963 3815 CircleF
3984 3805 CircleF
4005 3794 CircleF
4026 3783 CircleF
4047 3773 CircleF
4068 3762 CircleF
4090 3752 CircleF
4111 3742 CircleF
4132 3732 CircleF
4153 3722 CircleF
4174 3713 CircleF
4195 3703 CircleF
4216 3694 CircleF
4238 3684 CircleF
4259 3675 CircleF
4280 3666 CircleF
4301 3657 CircleF
4322 3649 CircleF
4343 3640 CircleF
4364 3631 CircleF
4386 3623 CircleF
4407 3615 CircleF
4428 3607 CircleF
4449 3599 CircleF
4470 3591 CircleF
4491 3583 CircleF
4513 3576 CircleF
4534 3568 CircleF
4555 3561 CircleF
4576 3554 CircleF
4597 3547 CircleF
4618 3540 CircleF
4639 3533 CircleF
4661 3526 CircleF
4682 3520 CircleF
4703 3513 CircleF
4724 3507 CircleF
4745 3501 CircleF
4766 3495 CircleF
4787 3489 CircleF
4809 3483 CircleF
4830 3477 CircleF
4851 3471 CircleF
4872 3466 CircleF
4893 3460 CircleF
4914 3455 CircleF
4936 3450 CircleF
4957 3445 CircleF
4978 3439 CircleF
4999 3434 CircleF
5020 3430 CircleF
5041 3425 CircleF
5062 3420 CircleF
5084 3416 CircleF
5105 3411 CircleF
5126 3407 CircleF
5147 3402 CircleF
5168 3398 CircleF
5189 3394 CircleF
5210 3390 CircleF
5232 3386 CircleF
5253 3382 CircleF
5274 3378 CircleF
5295 3374 CircleF
5316 3371 CircleF
5337 3367 CircleF
5359 3364 CircleF
5380 3360 CircleF
5401 3357 CircleF
5422 3354 CircleF
5443 3350 CircleF
5464 3347 CircleF
5485 3344 CircleF
5507 3341 CircleF
5528 3338 CircleF
5549 3335 CircleF
5570 3332 CircleF
5591 3329 CircleF
5612 3327 CircleF
5633 3324 CircleF
5655 3321 CircleF
5676 3319 CircleF
5697 3316 CircleF
5718 3314 CircleF
5739 3312 CircleF
5760 3309 CircleF
5782 3307 CircleF
5803 3305 CircleF
5824 3303 CircleF
5845 3300 CircleF
5866 3298 CircleF
5887 3296 CircleF
5908 3294 CircleF
5930 3292 CircleF
5951 3290 CircleF
5972 3289 CircleF
5993 3287 CircleF
6014 3285 CircleF
6035 3283 CircleF
6056 3281 CircleF
6078 3280 CircleF
6099 3278 CircleF
6120 3277 CircleF
6141 3275 CircleF
6162 3273 CircleF
6183 3272 CircleF
6205 3270 CircleF
6226 3269 CircleF
6247 3268 CircleF
6268 3266 CircleF
6289 3265 CircleF
6310 3264 CircleF
6331 3262 CircleF
6353 3261 CircleF
6374 3260 CircleF
6395 3259 CircleF
6416 3258 CircleF
6437 3257 CircleF
6458 3255 CircleF
6479 3254 CircleF
6501 3253 CircleF
6522 3252 CircleF
6543 3251 CircleF
6564 3250 CircleF
6585 3249 CircleF
6606 3248 CircleF
6628 3247 CircleF
6649 3246 CircleF
6670 3246 CircleF
6691 3245 CircleF
6712 3244 CircleF
6733 3243 CircleF
6754 3242 CircleF
6776 3242 CircleF
6797 3241 CircleF
6818 3240 CircleF
6839 3239 CircleF
0.250 UP
1.000 UL
LT6
1848 6969 CircleF
1869 6657 CircleF
1890 6381 CircleF
1911 6134 CircleF
1932 5913 CircleF
1953 5714 CircleF
1975 5534 CircleF
1996 5371 CircleF
2017 5222 CircleF
2038 5086 CircleF
2059 4961 CircleF
2080 4846 CircleF
2101 4740 CircleF
2123 4641 CircleF
2144 4550 CircleF
2165 4464 CircleF
2186 4384 CircleF
2207 4310 CircleF
2228 4239 CircleF
2249 4174 CircleF
2271 4112 CircleF
2292 4053 CircleF
2313 3998 CircleF
2334 3945 CircleF
2355 3896 CircleF
2376 3849 CircleF
2398 3804 CircleF
2419 3762 CircleF
2440 3721 CircleF
2461 3683 CircleF
2482 3646 CircleF
2503 3611 CircleF
2524 3577 CircleF
2546 3545 CircleF
2567 3514 CircleF
2588 3485 CircleF
2609 3456 CircleF
2630 3429 CircleF
2651 3403 CircleF
2672 3378 CircleF
2694 3354 CircleF
2715 3331 CircleF
2736 3308 CircleF
2757 3287 CircleF
2778 3266 CircleF
2799 3246 CircleF
2821 3226 CircleF
2842 3208 CircleF
2863 3190 CircleF
2884 3172 CircleF
2905 3155 CircleF
2926 3139 CircleF
2947 3123 CircleF
2969 3108 CircleF
2990 3093 CircleF
3011 3078 CircleF
3032 3064 CircleF
3053 3051 CircleF
3074 3037 CircleF
3095 3025 CircleF
3117 3012 CircleF
3138 3000 CircleF
3159 2988 CircleF
3180 2977 CircleF
3201 2966 CircleF
3222 2955 CircleF
3244 2944 CircleF
3265 2934 CircleF
3286 2924 CircleF
3307 2914 CircleF
3328 2904 CircleF
3349 2895 CircleF
3370 2886 CircleF
3392 2877 CircleF
3413 2869 CircleF
3434 2860 CircleF
3455 2852 CircleF
3476 2844 CircleF
3497 2836 CircleF
3518 2829 CircleF
3540 2821 CircleF
3561 2814 CircleF
3582 2807 CircleF
3603 2800 CircleF
3624 2793 CircleF
3645 2786 CircleF
3667 2780 CircleF
3688 2773 CircleF
3709 2767 CircleF
3730 2761 CircleF
3751 2755 CircleF
3772 2749 CircleF
3793 2743 CircleF
3815 2738 CircleF
3836 2732 CircleF
3857 2727 CircleF
3878 2721 CircleF
3899 2716 CircleF
3920 2711 CircleF
3941 2706 CircleF
3963 2701 CircleF
3984 2696 CircleF
4005 2691 CircleF
4026 2687 CircleF
4047 2682 CircleF
4068 2678 CircleF
4090 2673 CircleF
4111 2669 CircleF
4132 2665 CircleF
4153 2660 CircleF
4174 2656 CircleF
4195 2652 CircleF
4216 2648 CircleF
4238 2645 CircleF
4259 2641 CircleF
4280 2637 CircleF
4301 2633 CircleF
4322 2630 CircleF
4343 2626 CircleF
4364 2622 CircleF
4386 2619 CircleF
4407 2616 CircleF
4428 2612 CircleF
4449 2609 CircleF
4470 2606 CircleF
4491 2602 CircleF
4513 2599 CircleF
4534 2596 CircleF
4555 2593 CircleF
4576 2590 CircleF
4597 2587 CircleF
4618 2584 CircleF
4639 2581 CircleF
4661 2579 CircleF
4682 2576 CircleF
4703 2573 CircleF
4724 2570 CircleF
4745 2568 CircleF
4766 2565 CircleF
4787 2562 CircleF
4809 2560 CircleF
4830 2557 CircleF
4851 2555 CircleF
4872 2552 CircleF
4893 2550 CircleF
4914 2548 CircleF
4936 2545 CircleF
4957 2543 CircleF
4978 2541 CircleF
4999 2538 CircleF
5020 2536 CircleF
5041 2534 CircleF
5062 2532 CircleF
5084 2530 CircleF
5105 2528 CircleF
5126 2526 CircleF
5147 2523 CircleF
5168 2521 CircleF
5189 2519 CircleF
5210 2518 CircleF
5232 2516 CircleF
5253 2514 CircleF
5274 2512 CircleF
5295 2510 CircleF
5316 2508 CircleF
5337 2506 CircleF
5359 2504 CircleF
5380 2503 CircleF
5401 2501 CircleF
5422 2499 CircleF
5443 2497 CircleF
5464 2496 CircleF
5485 2494 CircleF
5507 2492 CircleF
5528 2491 CircleF
5549 2489 CircleF
5570 2487 CircleF
5591 2486 CircleF
5612 2484 CircleF
5633 2483 CircleF
5655 2481 CircleF
5676 2480 CircleF
5697 2478 CircleF
5718 2477 CircleF
5739 2475 CircleF
5760 2474 CircleF
5782 2472 CircleF
5803 2471 CircleF
5824 2469 CircleF
5845 2468 CircleF
5866 2467 CircleF
5887 2465 CircleF
5908 2464 CircleF
5930 2463 CircleF
5951 2461 CircleF
5972 2460 CircleF
5993 2459 CircleF
6014 2457 CircleF
6035 2456 CircleF
6056 2455 CircleF
6078 2454 CircleF
6099 2452 CircleF
6120 2451 CircleF
6141 2450 CircleF
6162 2449 CircleF
6183 2448 CircleF
6205 2447 CircleF
6226 2445 CircleF
6247 2444 CircleF
6268 2443 CircleF
6289 2442 CircleF
6310 2441 CircleF
6331 2440 CircleF
6353 2439 CircleF
6374 2438 CircleF
6395 2437 CircleF
6416 2435 CircleF
6437 2434 CircleF
6458 2433 CircleF
6479 2432 CircleF
6501 2431 CircleF
6522 2430 CircleF
6543 2429 CircleF
6564 2428 CircleF
6585 2427 CircleF
6606 2426 CircleF
6628 2425 CircleF
6649 2425 CircleF
6670 2423 CircleF
6691 2423 CircleF
6712 2422 CircleF
6733 2421 CircleF
6754 2420 CircleF
6776 2419 CircleF
6797 2418 CircleF
6818 2417 CircleF
6839 2416 CircleF
0.950 UL
LT0
LC0 setrgbcolor
1340 3209 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
1340 5521 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
1.000 UL
LTb
1340 7319 N
0 -6679 V
5499 0 V
0 6679 V
-5499 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4089,140){\makebox(0,0){\large{$n_t$}}}%
  \put(160,5179){\makebox(0,0){\large{$a{{E}}_{eff}(n_t)$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$26$}}}%
  \put(6416,440){\makebox(0,0){\strut{}\ {$24$}}}%
  \put(5993,440){\makebox(0,0){\strut{}\ {$22$}}}%
  \put(5570,440){\makebox(0,0){\strut{}\ {$20$}}}%
  \put(5147,440){\makebox(0,0){\strut{}\ {$18$}}}%
  \put(4724,440){\makebox(0,0){\strut{}\ {$16$}}}%
  \put(4301,440){\makebox(0,0){\strut{}\ {$14$}}}%
  \put(3878,440){\makebox(0,0){\strut{}\ {$12$}}}%
  \put(3455,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(3032,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(2609,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(2186,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(1763,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1340,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1220,7319){\makebox(0,0)[r]{\strut{}\ \ {$0.65$}}}%
  \put(1220,6805){\makebox(0,0)[r]{\strut{}\ \ {$0.6$}}}%
  \put(1220,6291){\makebox(0,0)[r]{\strut{}\ \ {$0.55$}}}%
  \put(1220,5778){\makebox(0,0)[r]{\strut{}\ \ {$0.5$}}}%
  \put(1220,5264){\makebox(0,0)[r]{\strut{}\ \ {$0.45$}}}%
  \put(1220,4750){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(1220,4236){\makebox(0,0)[r]{\strut{}\ \ {$0.35$}}}%
  \put(1220,3723){\makebox(0,0)[r]{\strut{}\ \ {$0.3$}}}%
  \put(1220,3209){\makebox(0,0)[r]{\strut{}\ \ {$0.25$}}}%
  \put(1220,2695){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
  \put(1220,2181){\makebox(0,0)[r]{\strut{}\ \ {$0.15$}}}%
  \put(1220,1668){\makebox(0,0)[r]{\strut{}\ \ {$0.1$}}}%
  \put(1220,1154){\makebox(0,0)[r]{\strut{}\ \ {$0.05$}}}%
  \put(1220,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Eeffk2Aq0ex_n6f.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Eeffk2Aq0ex_n6f.tex
%%Creator: gnuplot 4.6 patchlevel 0
%%CreationDate: Tue Mar 12 16:58:41 2013
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_Eeffk2Aq0ex_n6f.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 0)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Tue Mar 12 16:58:41 2013)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
1220 640 M
63 0 V
5556 0 R
-63 0 V
1220 1101 M
63 0 V
5556 0 R
-63 0 V
1220 1561 M
63 0 V
5556 0 R
-63 0 V
1220 2022 M
63 0 V
5556 0 R
-63 0 V
1220 2482 M
63 0 V
5556 0 R
-63 0 V
1220 2943 M
63 0 V
5556 0 R
-63 0 V
1220 3404 M
63 0 V
5556 0 R
-63 0 V
1220 3864 M
63 0 V
5556 0 R
-63 0 V
1220 4325 M
63 0 V
5556 0 R
-63 0 V
1220 4786 M
63 0 V
5556 0 R
-63 0 V
1220 5246 M
63 0 V
5556 0 R
-63 0 V
1220 5707 M
63 0 V
5556 0 R
-63 0 V
1220 6167 M
63 0 V
5556 0 R
-63 0 V
1220 6628 M
63 0 V
5556 0 R
-63 0 V
1220 7089 M
63 0 V
5556 0 R
-63 0 V
1220 640 M
0 63 V
0 6616 R
0 -63 V
1782 640 M
0 63 V
0 6616 R
0 -63 V
2344 640 M
0 63 V
0 6616 R
0 -63 V
2906 640 M
0 63 V
0 6616 R
0 -63 V
3468 640 M
0 63 V
0 6616 R
0 -63 V
4030 640 M
0 63 V
0 6616 R
0 -63 V
4591 640 M
0 63 V
0 6616 R
0 -63 V
5153 640 M
0 63 V
0 6616 R
0 -63 V
5715 640 M
0 63 V
0 6616 R
0 -63 V
6277 640 M
0 63 V
0 6616 R
0 -63 V
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1220 7319 N
0 -6679 V
5619 0 V
0 6679 V
-5619 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.750 UP
1.000 UL
LT2
1501 2305 M
0 2 V
281 -99 R
0 2 V
281 -70 R
0 5 V
281 -61 R
0 6 V
281 -61 R
0 7 V
281 -59 R
0 11 V
281 -66 R
0 16 V
281 -66 R
0 19 V
281 -77 R
0 27 V
281 -94 R
0 44 V
280 -118 R
0 48 V
281 -171 R
0 61 V
281 -118 R
0 99 V
281 -220 R
0 140 V
281 -118 R
0 160 V
281 -190 R
0 255 V
281 -501 R
0 339 V
281 -86 R
0 492 V
281 -813 R
0 568 V
6839 818 M
0 795 V
1501 2306 Box
1782 2209 Box
2063 2143 Box
2344 2087 Box
2625 2033 Box
2906 1983 Box
3187 1930 Box
3468 1882 Box
3749 1828 Box
4030 1769 Box
4310 1697 Box
4591 1580 Box
4872 1543 Box
5153 1442 Box
5434 1474 Box
5715 1492 Box
5996 1288 Box
6277 1617 Box
6558 1334 Box
6839 1215 Box
0.950 UL
LT0
LC0 setrgbcolor
1220 1382 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 1536 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1501 2580 M
0 3 V
281 -53 R
0 5 V
281 -39 R
0 7 V
281 -43 R
0 10 V
281 -51 R
0 18 V
281 -59 R
0 31 V
281 -79 R
0 39 V
281 -74 R
0 62 V
281 -127 R
0 79 V
281 -127 R
0 129 V
280 -171 R
0 206 V
281 -245 R
0 310 V
281 -646 R
0 353 V
281 -558 R
0 576 V
281 -845 R
0 675 V
5715 696 M
0 642 V
5996 801 M
0 665 V
1501 2582 CircleF
1782 2532 CircleF
2063 2499 CircleF
2344 2465 CircleF
2625 2428 CircleF
2906 2394 CircleF
3187 2350 CircleF
3468 2326 CircleF
3749 2269 CircleF
4030 2247 CircleF
4310 2243 CircleF
4591 2256 CircleF
4872 1942 CircleF
5153 1848 CircleF
5434 1628 CircleF
5715 1017 CircleF
5996 1133 CircleF
0.950 UL
LT0
LC0 setrgbcolor
1220 2135 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 2314 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1501 3018 M
0 4 V
281 -63 R
0 7 V
281 -47 R
0 14 V
281 -43 R
0 18 V
281 -52 R
0 34 V
281 -75 R
0 50 V
281 -94 R
0 69 V
281 -103 R
0 105 V
281 -63 R
0 182 V
281 -263 R
0 291 V
280 -554 R
0 431 V
1501 3020 Circle
1782 2962 Circle
2063 2926 Circle
2344 2899 Circle
2625 2873 Circle
2906 2840 Circle
3187 2805 Circle
3468 2789 Circle
3749 2870 Circle
4030 2844 Circle
4310 2651 Circle
0.950 UL
LT0
LC0 setrgbcolor
1220 2786 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 2860 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1501 3495 M
0 4 V
281 -62 R
0 8 V
281 -40 R
0 12 V
281 -32 R
0 22 V
281 -58 R
0 41 V
281 -76 R
0 61 V
281 -86 R
0 109 V
281 -222 R
0 172 V
281 -542 R
0 255 V
281 -294 R
0 369 V
1501 3497 BoxF
1782 3441 BoxF
2063 3411 BoxF
2344 3396 BoxF
2625 3370 BoxF
2906 3345 BoxF
3187 3343 BoxF
3468 3262 BoxF
3749 2933 BoxF
4030 2951 BoxF
0.950 UL
LT0
LC0 setrgbcolor
1220 3294 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 3371 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1501 3802 M
0 5 V
281 -46 R
0 8 V
281 -36 R
0 14 V
281 -43 R
0 23 V
281 -41 R
0 47 V
281 -147 R
0 85 V
281 -111 R
0 160 V
281 -179 R
0 259 V
281 -369 R
0 418 V
1501 3804 Box
1782 3765 Box
2063 3740 Box
2344 3715 Box
2625 3709 Box
2906 3629 Box
3187 3640 Box
3468 3671 Box
3749 3640 Box
0.950 UL
LT0
LC0 setrgbcolor
1220 3684 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 3742 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1501 4249 M
0 7 V
281 -59 R
0 9 V
281 -45 R
0 17 V
281 -48 R
0 30 V
281 -33 R
0 53 V
281 -12 R
0 107 V
281 -196 R
0 176 V
281 -619 R
0 364 V
281 -626 R
0 560 V
1501 4253 CircleF
1782 4202 CircleF
2063 4170 CircleF
2344 4145 CircleF
2625 4153 CircleF
2906 4221 CircleF
3187 4167 CircleF
3468 3818 CircleF
3749 3654 CircleF
0.950 UL
LT0
LC0 setrgbcolor
1220 4120 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 4190 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1501 4700 M
0 6 V
281 -50 R
0 12 V
281 -37 R
0 20 V
281 -19 R
0 35 V
281 -118 R
0 69 V
281 -125 R
0 161 V
281 -258 R
0 290 V
281 -297 R
0 599 V
1501 4703 Circle
1782 4662 Circle
2063 4641 Circle
2344 4650 Circle
2625 4583 Circle
2906 4573 Circle
3187 4541 Circle
3468 4688 Circle
0.950 UL
LT0
LC0 setrgbcolor
1220 4530 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 4628 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1501 5147 M
0 6 V
281 -47 R
0 12 V
281 -32 R
0 21 V
281 -37 R
0 42 V
281 -87 R
0 114 V
281 -56 R
0 197 V
281 78 R
0 381 V
1501 5150 BoxF
1782 5112 BoxF
2063 5096 BoxF
2344 5091 BoxF
2625 5082 BoxF
2906 5181 BoxF
3187 5549 BoxF
0.950 UL
LT0
LC0 setrgbcolor
1220 5027 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 5150 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1501 5561 M
0 7 V
281 -63 R
0 13 V
281 -58 R
0 31 V
281 -49 R
0 55 V
281 -48 R
0 124 V
281 -89 R
0 252 V
281 -440 R
0 600 V
1501 5564 Box
1782 5512 Box
2063 5475 Box
2344 5469 Box
2625 5511 Box
2906 5610 Box
3187 5596 Box
0.950 UL
LT0
LC0 setrgbcolor
1220 5415 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 5546 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1501 6001 M
0 5 V
281 -45 R
0 14 V
281 -25 R
0 32 V
281 -84 R
0 74 V
281 -69 R
0 160 V
281 -337 R
0 341 V
281 -461 R
0 676 V
1501 6003 CircleF
1782 5968 CircleF
2063 5966 CircleF
2344 5935 CircleF
2625 5983 CircleF
2906 5897 CircleF
3187 5944 CircleF
0.950 UL
LT0
LC0 setrgbcolor
1220 5885 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 6007 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1501 6637 M
0 7 V
281 -53 R
0 19 V
281 -37 R
0 48 V
281 -13 R
0 107 V
281 -450 R
0 300 V
281 -809 R
0 631 V
1501 6641 Circle
1782 6600 Circle
2063 6597 Circle
2344 6661 Circle
2625 6415 Circle
2906 6072 Circle
0.950 UL
LT0
LC0 setrgbcolor
1220 6576 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 6632 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.500 UP
stroke
1.000 UL
LT6
6839 895 DiaF
6839 1493 DiaF
6839 2048 DiaF
6839 2567 DiaF
6839 3106 DiaF
6839 3625 DiaF
6839 4156 DiaF
6839 4659 DiaF
6839 5177 DiaF
6839 5682 DiaF
6839 6524 DiaF
1.000 UL
LTb
1220 7319 N
0 -6679 V
5619 0 V
0 6679 V
-5619 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4029,140){\makebox(0,0){\large{$n_t$}}}%
  \put(160,5179){\makebox(0,0){\large{$a{\tilde{E}}_{eff}(n_t)$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$20$}}}%
  \put(6277,440){\makebox(0,0){\strut{}\ {$18$}}}%
  \put(5715,440){\makebox(0,0){\strut{}\ {$16$}}}%
  \put(5153,440){\makebox(0,0){\strut{}\ {$14$}}}%
  \put(4591,440){\makebox(0,0){\strut{}\ {$12$}}}%
  \put(4030,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(3468,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(2906,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(2344,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(1782,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1220,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1100,7089){\makebox(0,0)[r]{\strut{}\ \ {$1.4$}}}%
  \put(1100,6628){\makebox(0,0)[r]{\strut{}\ \ {$1.3$}}}%
  \put(1100,6167){\makebox(0,0)[r]{\strut{}\ \ {$1.2$}}}%
  \put(1100,5707){\makebox(0,0)[r]{\strut{}\ \ {$1.1$}}}%
  \put(1100,5246){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(1100,4786){\makebox(0,0)[r]{\strut{}\ \ {$0.9$}}}%
  \put(1100,4325){\makebox(0,0)[r]{\strut{}\ \ {$0.8$}}}%
  \put(1100,3864){\makebox(0,0)[r]{\strut{}\ \ {$0.7$}}}%
  \put(1100,3404){\makebox(0,0)[r]{\strut{}\ \ {$0.6$}}}%
  \put(1100,2943){\makebox(0,0)[r]{\strut{}\ \ {$0.5$}}}%
  \put(1100,2482){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(1100,2022){\makebox(0,0)[r]{\strut{}\ \ {$0.3$}}}%
  \put(1100,1561){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
  \put(1100,1101){\makebox(0,0)[r]{\strut{}\ \ {$0.1$}}}%
  \put(1100,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Eeffk2Sq0_n6f.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Eeffk2Sq0_n6f.tex
%%Creator: gnuplot 4.6 patchlevel 0
%%CreationDate: Tue Mar 12 18:11:50 2013
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_Eeffk2Sq0_n6f.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 0)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Tue Mar 12 18:11:50 2013)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
1220 640 M
63 0 V
5556 0 R
-63 0 V
1220 1247 M
63 0 V
5556 0 R
-63 0 V
1220 1854 M
63 0 V
5556 0 R
-63 0 V
1220 2462 M
63 0 V
5556 0 R
-63 0 V
1220 3069 M
63 0 V
5556 0 R
-63 0 V
1220 3676 M
63 0 V
5556 0 R
-63 0 V
1220 4283 M
63 0 V
5556 0 R
-63 0 V
1220 4890 M
63 0 V
5556 0 R
-63 0 V
1220 5497 M
63 0 V
5556 0 R
-63 0 V
1220 6105 M
63 0 V
5556 0 R
-63 0 V
1220 6712 M
63 0 V
5556 0 R
-63 0 V
1220 7319 M
63 0 V
5556 0 R
-63 0 V
1220 640 M
0 63 V
0 6616 R
0 -63 V
1688 640 M
0 63 V
0 6616 R
0 -63 V
2157 640 M
0 63 V
0 6616 R
0 -63 V
2625 640 M
0 63 V
0 6616 R
0 -63 V
3093 640 M
0 63 V
0 6616 R
0 -63 V
3561 640 M
0 63 V
0 6616 R
0 -63 V
4030 640 M
0 63 V
0 6616 R
0 -63 V
4498 640 M
0 63 V
0 6616 R
0 -63 V
4966 640 M
0 63 V
0 6616 R
0 -63 V
5434 640 M
0 63 V
0 6616 R
0 -63 V
5903 640 M
0 63 V
0 6616 R
0 -63 V
6371 640 M
0 63 V
0 6616 R
0 -63 V
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1220 7319 N
0 -6679 V
5619 0 V
0 6679 V
-5619 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.750 UP
1.000 UL
LT2
1454 1509 M
0 3 V
234 -31 R
0 3 V
234 -19 R
0 4 V
235 -18 R
0 5 V
234 -14 R
0 6 V
234 -17 R
0 8 V
234 -19 R
0 9 V
234 -17 R
0 11 V
234 -22 R
0 13 V
234 -15 R
0 15 V
234 -22 R
0 19 V
235 -17 R
0 23 V
234 -30 R
0 29 V
234 -34 R
0 36 V
234 -43 R
0 43 V
234 -40 R
0 53 V
234 -59 R
0 66 V
234 -87 R
0 87 V
234 -86 R
0 111 V
235 -68 R
0 148 V
234 -65 R
0 199 V
234 -205 R
0 252 V
234 -315 R
0 302 V
234 -347 R
0 369 V
1454 1510 CircleF
1688 1482 CircleF
1922 1467 CircleF
2157 1453 CircleF
2391 1445 CircleF
2625 1435 CircleF
2859 1424 CircleF
3093 1417 CircleF
3327 1407 CircleF
3561 1406 CircleF
3795 1402 CircleF
4030 1405 CircleF
4264 1401 CircleF
4498 1400 CircleF
4732 1396 CircleF
4966 1404 CircleF
5200 1405 CircleF
5434 1395 CircleF
5668 1407 CircleF
5903 1469 CircleF
6137 1577 CircleF
6371 1598 CircleF
6605 1560 CircleF
6839 1549 CircleF
0.950 UL
LT0
LC0 setrgbcolor
1220 1420 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 1385 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1454 1972 M
0 6 V
234 -39 R
0 6 V
234 -27 R
0 8 V
235 -26 R
0 11 V
234 -27 R
0 13 V
234 -30 R
0 15 V
234 -28 R
0 18 V
234 -25 R
0 25 V
234 -49 R
0 33 V
234 -55 R
0 45 V
234 -46 R
0 62 V
235 -82 R
0 87 V
234 -154 R
0 98 V
234 -70 R
0 140 V
234 -252 R
0 170 V
234 -242 R
0 242 V
234 -284 R
0 302 V
234 -686 R
0 382 V
234 -434 R
0 509 V
5903 937 M
0 547 V
1454 1975 Circle
1688 1942 Circle
1922 1922 Circle
2157 1905 Circle
2391 1890 Circle
2625 1875 Circle
2859 1863 Circle
3093 1860 Circle
3327 1840 Circle
3561 1824 Circle
3795 1831 Circle
4030 1823 Circle
4264 1762 Circle
4498 1811 Circle
4732 1714 Circle
4966 1678 Circle
5200 1666 Circle
5434 1322 Circle
5668 1334 Circle
5903 1210 Circle
0.950 UL
LT0
LC0 setrgbcolor
1220 1862 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 1792 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1454 2423 M
0 8 V
234 -55 R
0 9 V
234 -40 R
0 12 V
235 -32 R
0 17 V
234 -36 R
0 21 V
234 -50 R
0 28 V
234 -53 R
0 45 V
234 -56 R
0 68 V
234 -145 R
0 87 V
234 -114 R
0 104 V
234 -174 R
0 163 V
235 -13 R
0 217 V
234 -105 R
0 388 V
234 -602 R
0 589 V
1454 2427 BoxF
1688 2381 BoxF
1922 2351 BoxF
2157 2333 BoxF
2391 2316 BoxF
2625 2291 BoxF
2859 2275 BoxF
3093 2275 BoxF
3327 2208 BoxF
3561 2189 BoxF
3795 2149 BoxF
4030 2326 BoxF
4264 2523 BoxF
4498 2409 BoxF
0.950 UL
LT0
LC0 setrgbcolor
1220 2286 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 2235 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1454 2897 M
0 8 V
234 -59 R
0 11 V
234 -37 R
0 16 V
235 -36 R
0 23 V
234 -48 R
0 30 V
234 -60 R
0 50 V
234 -95 R
0 82 V
234 -74 R
0 116 V
234 -119 R
0 213 V
234 -241 R
0 309 V
234 -407 R
0 442 V
1454 2901 Box
1688 2852 Box
1922 2828 Box
2157 2812 Box
2391 2790 Box
2625 2770 Box
2859 2741 Box
3093 2766 Box
3327 2812 Box
3561 2831 Box
3795 2800 Box
0.950 UL
LT0
LC0 setrgbcolor
1220 2791 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 2727 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1454 3268 M
0 10 V
234 -76 R
0 15 V
234 -62 R
0 21 V
235 -53 R
0 32 V
234 -75 R
0 51 V
234 -118 R
0 80 V
234 -182 R
0 106 V
234 -232 R
0 191 V
234 -221 R
0 303 V
234 -294 R
0 521 V
1454 3273 CircleF
1688 3210 CircleF
1922 3165 CircleF
2157 3139 CircleF
2391 3106 CircleF
2625 3053 CircleF
2859 2964 CircleF
3093 2881 CircleF
3327 2907 CircleF
3561 3024 CircleF
0.950 UL
LT0
LC0 setrgbcolor
1220 3151 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 3068 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1454 3700 M
0 11 V
234 -78 R
0 16 V
234 -59 R
0 24 V
235 -47 R
0 40 V
234 -73 R
0 66 V
234 -111 R
0 119 V
234 -249 R
0 203 V
234 -208 R
0 327 V
234 -563 R
0 602 V
1454 3706 Circle
1688 3641 Circle
1922 3602 Circle
2157 3587 Circle
2391 3567 Circle
2625 3549 Circle
2859 3460 Circle
3093 3517 Circle
3327 3419 Circle
0.950 UL
LT0
LC0 setrgbcolor
1220 3583 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 3498 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1454 4147 M
0 9 V
234 -96 R
0 15 V
234 -69 R
0 24 V
235 -52 R
0 53 V
234 -75 R
0 89 V
234 -195 R
0 165 V
234 -125 R
0 286 V
234 -948 R
0 559 V
234 -257 R
0 1143 V
1454 4152 BoxF
1688 4068 BoxF
1922 4018 BoxF
2157 4004 BoxF
2391 4001 BoxF
2625 3933 BoxF
2859 4033 BoxF
3093 3507 BoxF
3327 4101 BoxF
0.950 UL
LT0
LC0 setrgbcolor
1220 4032 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 3932 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1454 4574 M
0 10 V
234 -98 R
0 17 V
234 -87 R
0 32 V
235 -115 R
0 66 V
234 -123 R
0 123 V
234 -197 R
0 238 V
234 -161 R
0 531 V
3093 3335 M
0 973 V
1454 4579 Box
1688 4494 Box
1922 4432 Box
2157 4366 Box
2391 4337 Box
2625 4321 Box
2859 4545 Box
3093 3821 Box
0.950 UL
LT0
LC0 setrgbcolor
1220 4420 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 4260 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1454 5008 M
0 11 V
234 -123 R
0 25 V
234 -118 R
0 44 V
235 -77 R
0 104 V
234 -320 R
0 208 V
234 -446 R
0 345 V
234 -789 R
0 798 V
1454 5013 CircleF
1688 4909 CircleF
1922 4825 CircleF
2157 4822 CircleF
2391 4658 CircleF
2625 4489 CircleF
2859 4271 CircleF
0.950 UL
LT0
LC0 setrgbcolor
1220 4838 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 4721 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1454 5453 M
0 9 V
234 -110 R
0 21 V
234 -74 R
0 61 V
235 -65 R
0 101 V
234 -169 R
0 307 V
2625 4345 M
0 647 V
2859 3778 M
0 1154 V
1454 5458 Circle
1688 5362 Circle
1922 5329 Circle
2157 5346 Circle
2391 5380 Circle
2625 4668 Circle
2859 4355 Circle
0.950 UL
LT0
LC0 setrgbcolor
1220 5400 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 5274 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1454 6818 M
0 13 V
234 -164 R
0 31 V
234 -108 R
0 85 V
235 -211 R
0 262 V
234 -589 R
0 770 V
1454 6825 BoxF
1688 6683 BoxF
1922 6633 BoxF
2157 6595 BoxF
2391 6522 BoxF
0.950 UL
LT0
LC0 setrgbcolor
1220 6723 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 6445 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.500 UP
stroke
1.000 UL
LT6
6839 976 DiaF
6839 1461 DiaF
6839 1888 DiaF
6839 2270 DiaF
6839 2676 DiaF
6839 3057 DiaF
6839 3454 DiaF
6839 3813 DiaF
6839 4192 DiaF
6839 4554 DiaF
6839 5664 DiaF
1.000 UL
LTb
1220 7319 N
0 -6679 V
5619 0 V
0 6679 V
-5619 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4029,140){\makebox(0,0){\large{$n_t$}}}%
  \put(160,5179){\makebox(0,0){\large{$aE_{eff}(n_t)$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$24$}}}%
  \put(6371,440){\makebox(0,0){\strut{}\ {$22$}}}%
  \put(5903,440){\makebox(0,0){\strut{}\ {$20$}}}%
  \put(5434,440){\makebox(0,0){\strut{}\ {$18$}}}%
  \put(4966,440){\makebox(0,0){\strut{}\ {$16$}}}%
  \put(4498,440){\makebox(0,0){\strut{}\ {$14$}}}%
  \put(4030,440){\makebox(0,0){\strut{}\ {$12$}}}%
  \put(3561,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(3093,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(2625,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(2157,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(1688,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1220,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1100,7319){\makebox(0,0)[r]{\strut{}\ \ {$1.2$}}}%
  \put(1100,6712){\makebox(0,0)[r]{\strut{}\ \ {$1.1$}}}%
  \put(1100,6105){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(1100,5497){\makebox(0,0)[r]{\strut{}\ \ {$0.9$}}}%
  \put(1100,4890){\makebox(0,0)[r]{\strut{}\ \ {$0.8$}}}%
  \put(1100,4283){\makebox(0,0)[r]{\strut{}\ \ {$0.7$}}}%
  \put(1100,3676){\makebox(0,0)[r]{\strut{}\ \ {$0.6$}}}%
  \put(1100,3069){\makebox(0,0)[r]{\strut{}\ \ {$0.5$}}}%
  \put(1100,2462){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(1100,1854){\makebox(0,0)[r]{\strut{}\ \ {$0.3$}}}%
  \put(1100,1247){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
  \put(1100,640){\makebox(0,0)[r]{\strut{}\ \ {$0.1$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Eeffk2Sq0ex_l16_n6f.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Eeffk2Sq0ex_l16_n6f.tex
%%Creator: gnuplot 4.4 patchlevel 3
%%CreationDate: Tue Dec 18 17:44:27 2012
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_Eeffk2Sq0ex_l16_n6f.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 3)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Tue Dec 18 17:44:27 2012)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1340 640 M
63 0 V
5436 0 R
-63 0 V
1340 1154 M
63 0 V
5436 0 R
-63 0 V
1340 1668 M
63 0 V
5436 0 R
-63 0 V
1340 2181 M
63 0 V
5436 0 R
-63 0 V
1340 2695 M
63 0 V
5436 0 R
-63 0 V
1340 3209 M
63 0 V
5436 0 R
-63 0 V
1340 3723 M
63 0 V
5436 0 R
-63 0 V
1340 4236 M
63 0 V
5436 0 R
-63 0 V
1340 4750 M
63 0 V
5436 0 R
-63 0 V
1340 5264 M
63 0 V
5436 0 R
-63 0 V
1340 5778 M
63 0 V
5436 0 R
-63 0 V
1340 6291 M
63 0 V
5436 0 R
-63 0 V
1340 6805 M
63 0 V
5436 0 R
-63 0 V
1340 7319 M
63 0 V
5436 0 R
-63 0 V
1340 640 M
0 63 V
0 6616 R
0 -63 V
1763 640 M
0 63 V
0 6616 R
0 -63 V
2186 640 M
0 63 V
0 6616 R
0 -63 V
2609 640 M
0 63 V
0 6616 R
0 -63 V
3032 640 M
0 63 V
0 6616 R
0 -63 V
3455 640 M
0 63 V
0 6616 R
0 -63 V
3878 640 M
0 63 V
0 6616 R
0 -63 V
4301 640 M
0 63 V
0 6616 R
0 -63 V
4724 640 M
0 63 V
0 6616 R
0 -63 V
5147 640 M
0 63 V
0 6616 R
0 -63 V
5570 640 M
0 63 V
0 6616 R
0 -63 V
5993 640 M
0 63 V
0 6616 R
0 -63 V
6416 640 M
0 63 V
stroke 6416 703 M
0 6616 R
0 -63 V
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1340 7319 N
0 -6679 V
5499 0 V
0 6679 V
-5499 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.750 UP
1.000 UL
LT2
1552 6218 M
0 5 V
211 -337 R
0 6 V
212 -262 R
0 9 V
211 -264 R
0 15 V
212 -255 R
0 22 V
211 -260 R
0 32 V
212 -341 R
0 51 V
211 -376 R
0 69 V
212 -352 R
0 104 V
211 -397 R
0 147 V
212 -350 R
0 159 V
211 -459 R
0 203 V
212 -306 R
0 204 V
211 -441 R
0 274 V
212 -616 R
0 374 V
211 -506 R
0 529 V
212 -615 R
0 467 V
211 -301 R
0 656 V
5359 2101 M
0 768 V
5570 1433 M
0 1006 V
212 -676 R
0 1001 V
211 -753 R
0 1474 V
212 -570 R
0 1847 V
6416 1907 M
0 1773 V
6628 1069 M
0 2559 V
6839 1619 M
0 2659 V
1552 6220 CircleF
1763 5889 CircleF
1975 5635 CircleF
2186 5382 CircleF
2398 5146 CircleF
2609 4913 CircleF
2821 4614 CircleF
3032 4298 CircleF
3244 4032 CircleF
3455 3760 CircleF
3667 3564 CircleF
3878 3286 CircleF
4090 3183 CircleF
4301 2981 CircleF
4513 2689 CircleF
4724 2635 CircleF
4936 2518 CircleF
5147 2778 CircleF
5359 2485 CircleF
5570 1936 CircleF
5782 2264 CircleF
5993 2748 CircleF
6205 3838 CircleF
6416 2793 CircleF
6628 2349 CircleF
6839 2948 CircleF
0.350 UP
1.000 UL
LT6
1552 6196 CircleF
1573 6170 CircleF
1594 6145 CircleF
1615 6119 CircleF
1636 6094 CircleF
1657 6069 CircleF
1678 6044 CircleF
1700 6019 CircleF
1721 5994 CircleF
1742 5969 CircleF
1763 5944 CircleF
1784 5919 CircleF
1805 5895 CircleF
1826 5869 CircleF
1848 5844 CircleF
1869 5819 CircleF
1890 5793 CircleF
1911 5768 CircleF
1932 5742 CircleF
1953 5716 CircleF
1975 5690 CircleF
1996 5664 CircleF
2017 5638 CircleF
2038 5612 CircleF
2059 5585 CircleF
2080 5558 CircleF
2101 5531 CircleF
2123 5504 CircleF
2144 5477 CircleF
2165 5449 CircleF
2186 5422 CircleF
2207 5394 CircleF
2228 5366 CircleF
2249 5338 CircleF
2271 5310 CircleF
2292 5281 CircleF
2313 5253 CircleF
2334 5224 CircleF
2355 5195 CircleF
2376 5166 CircleF
2398 5137 CircleF
2419 5108 CircleF
2440 5078 CircleF
2461 5049 CircleF
2482 5019 CircleF
2503 4990 CircleF
2524 4960 CircleF
2546 4930 CircleF
2567 4900 CircleF
2588 4870 CircleF
2609 4840 CircleF
2630 4810 CircleF
2651 4780 CircleF
2672 4750 CircleF
2694 4720 CircleF
2715 4690 CircleF
2736 4660 CircleF
2757 4631 CircleF
2778 4601 CircleF
2799 4571 CircleF
2821 4541 CircleF
2842 4511 CircleF
2863 4482 CircleF
2884 4452 CircleF
2905 4423 CircleF
2926 4393 CircleF
2947 4364 CircleF
2969 4335 CircleF
2990 4306 CircleF
3011 4278 CircleF
3032 4249 CircleF
3053 4221 CircleF
3074 4193 CircleF
3095 4165 CircleF
3117 4137 CircleF
3138 4109 CircleF
3159 4082 CircleF
3180 4055 CircleF
3201 4028 CircleF
3222 4002 CircleF
3244 3975 CircleF
3265 3949 CircleF
3286 3923 CircleF
3307 3898 CircleF
3328 3873 CircleF
3349 3847 CircleF
3370 3823 CircleF
3392 3798 CircleF
3413 3774 CircleF
3434 3750 CircleF
3455 3727 CircleF
3476 3704 CircleF
3497 3681 CircleF
3518 3658 CircleF
3540 3636 CircleF
3561 3614 CircleF
3582 3592 CircleF
3603 3571 CircleF
3624 3550 CircleF
3645 3529 CircleF
3667 3509 CircleF
3688 3489 CircleF
3709 3469 CircleF
3730 3450 CircleF
3751 3430 CircleF
3772 3412 CircleF
3793 3393 CircleF
3815 3375 CircleF
3836 3357 CircleF
3857 3340 CircleF
3878 3322 CircleF
3899 3305 CircleF
3920 3289 CircleF
3941 3272 CircleF
3963 3256 CircleF
3984 3241 CircleF
4005 3225 CircleF
4026 3210 CircleF
4047 3195 CircleF
4068 3180 CircleF
4090 3166 CircleF
4111 3152 CircleF
4132 3138 CircleF
4153 3124 CircleF
4174 3111 CircleF
4195 3098 CircleF
4216 3085 CircleF
4238 3073 CircleF
4259 3061 CircleF
4280 3049 CircleF
4301 3037 CircleF
4322 3025 CircleF
4343 3014 CircleF
4364 3003 CircleF
4386 2992 CircleF
4407 2981 CircleF
4428 2971 CircleF
4449 2960 CircleF
4470 2950 CircleF
4491 2941 CircleF
4513 2931 CircleF
4534 2921 CircleF
4555 2912 CircleF
4576 2903 CircleF
4597 2894 CircleF
4618 2885 CircleF
4639 2877 CircleF
4661 2869 CircleF
4682 2860 CircleF
4703 2852 CircleF
4724 2844 CircleF
4745 2837 CircleF
4766 2829 CircleF
4787 2822 CircleF
4809 2814 CircleF
4830 2807 CircleF
4851 2800 CircleF
4872 2794 CircleF
4893 2787 CircleF
4914 2780 CircleF
4936 2774 CircleF
4957 2768 CircleF
4978 2761 CircleF
4999 2755 CircleF
5020 2749 CircleF
5041 2744 CircleF
5062 2738 CircleF
5084 2732 CircleF
5105 2727 CircleF
5126 2721 CircleF
5147 2716 CircleF
5168 2711 CircleF
5189 2706 CircleF
5210 2701 CircleF
5232 2696 CircleF
5253 2691 CircleF
5274 2686 CircleF
5295 2682 CircleF
5316 2677 CircleF
5337 2673 CircleF
5359 2668 CircleF
5380 2664 CircleF
5401 2660 CircleF
5422 2656 CircleF
5443 2652 CircleF
5464 2648 CircleF
5485 2644 CircleF
5507 2640 CircleF
5528 2636 CircleF
5549 2632 CircleF
5570 2629 CircleF
5591 2625 CircleF
5612 2622 CircleF
5633 2618 CircleF
5655 2615 CircleF
5676 2611 CircleF
5697 2608 CircleF
5718 2605 CircleF
5739 2602 CircleF
5760 2599 CircleF
5782 2596 CircleF
5803 2592 CircleF
5824 2589 CircleF
5845 2587 CircleF
5866 2584 CircleF
5887 2581 CircleF
5908 2578 CircleF
5930 2575 CircleF
5951 2573 CircleF
5972 2570 CircleF
5993 2567 CircleF
6014 2565 CircleF
6035 2562 CircleF
6056 2560 CircleF
6078 2557 CircleF
6099 2555 CircleF
6120 2552 CircleF
6141 2550 CircleF
6162 2548 CircleF
6183 2545 CircleF
6205 2543 CircleF
6226 2541 CircleF
6247 2539 CircleF
6268 2537 CircleF
6289 2535 CircleF
6310 2533 CircleF
6331 2530 CircleF
6353 2528 CircleF
6374 2526 CircleF
6395 2524 CircleF
6416 2522 CircleF
6437 2520 CircleF
6458 2519 CircleF
6479 2517 CircleF
6501 2515 CircleF
6522 2513 CircleF
6543 2511 CircleF
6564 2510 CircleF
6585 2508 CircleF
6606 2506 CircleF
6628 2504 CircleF
6649 2503 CircleF
6670 2501 CircleF
6691 2499 CircleF
6712 2498 CircleF
6733 2496 CircleF
6754 2495 CircleF
6776 2493 CircleF
6797 2491 CircleF
6818 2490 CircleF
6839 2488 CircleF
0.250 UP
1.000 UL
LT0
1552 6275 CircleF
1573 6258 CircleF
1594 6241 CircleF
1615 6224 CircleF
1636 6205 CircleF
1657 6187 CircleF
1678 6167 CircleF
1700 6148 CircleF
1721 6127 CircleF
1742 6107 CircleF
1763 6085 CircleF
1784 6063 CircleF
1805 6041 CircleF
1826 6018 CircleF
1848 5994 CircleF
1869 5970 CircleF
1890 5945 CircleF
1911 5919 CircleF
1932 5893 CircleF
1953 5867 CircleF
1975 5840 CircleF
1996 5812 CircleF
2017 5783 CircleF
2038 5755 CircleF
2059 5725 CircleF
2080 5695 CircleF
2101 5664 CircleF
2123 5633 CircleF
2144 5602 CircleF
2165 5570 CircleF
2186 5537 CircleF
2207 5504 CircleF
2228 5470 CircleF
2249 5436 CircleF
2271 5401 CircleF
2292 5366 CircleF
2313 5331 CircleF
2334 5295 CircleF
2355 5258 CircleF
2376 5222 CircleF
2398 5185 CircleF
2419 5148 CircleF
2440 5110 CircleF
2461 5072 CircleF
2482 5034 CircleF
2503 4996 CircleF
2524 4957 CircleF
2546 4919 CircleF
2567 4880 CircleF
2588 4841 CircleF
2609 4802 CircleF
2630 4763 CircleF
2651 4724 CircleF
2672 4686 CircleF
2694 4647 CircleF
2715 4608 CircleF
2736 4569 CircleF
2757 4531 CircleF
2778 4492 CircleF
2799 4454 CircleF
2821 4416 CircleF
2842 4378 CircleF
2863 4341 CircleF
2884 4304 CircleF
2905 4267 CircleF
2926 4230 CircleF
2947 4194 CircleF
2969 4158 CircleF
2990 4123 CircleF
3011 4088 CircleF
3032 4054 CircleF
3053 4019 CircleF
3074 3986 CircleF
3095 3953 CircleF
3117 3920 CircleF
3138 3888 CircleF
3159 3857 CircleF
3180 3826 CircleF
3201 3795 CircleF
3222 3766 CircleF
3244 3736 CircleF
3265 3708 CircleF
3286 3679 CircleF
3307 3652 CircleF
3328 3625 CircleF
3349 3599 CircleF
3370 3573 CircleF
3392 3548 CircleF
3413 3523 CircleF
3434 3499 CircleF
3455 3475 CircleF
3476 3452 CircleF
3497 3430 CircleF
3518 3408 CircleF
3540 3387 CircleF
3561 3366 CircleF
3582 3346 CircleF
3603 3327 CircleF
3624 3307 CircleF
3645 3289 CircleF
3667 3271 CircleF
3688 3253 CircleF
3709 3236 CircleF
3730 3220 CircleF
3751 3204 CircleF
3772 3188 CircleF
3793 3173 CircleF
3815 3159 CircleF
3836 3145 CircleF
3857 3131 CircleF
3878 3117 CircleF
3899 3105 CircleF
3920 3092 CircleF
3941 3080 CircleF
3963 3068 CircleF
3984 3057 CircleF
4005 3046 CircleF
4026 3035 CircleF
4047 3025 CircleF
4068 3015 CircleF
4090 3005 CircleF
4111 2996 CircleF
4132 2987 CircleF
4153 2979 CircleF
4174 2970 CircleF
4195 2962 CircleF
4216 2954 CircleF
4238 2947 CircleF
4259 2939 CircleF
4280 2932 CircleF
4301 2926 CircleF
4322 2919 CircleF
4343 2913 CircleF
4364 2907 CircleF
4386 2901 CircleF
4407 2895 CircleF
4428 2890 CircleF
4449 2884 CircleF
4470 2879 CircleF
4491 2874 CircleF
4513 2870 CircleF
4534 2865 CircleF
4555 2861 CircleF
4576 2856 CircleF
4597 2852 CircleF
4618 2848 CircleF
4639 2844 CircleF
4661 2841 CircleF
4682 2837 CircleF
4703 2834 CircleF
4724 2831 CircleF
4745 2828 CircleF
4766 2824 CircleF
4787 2821 CircleF
4809 2819 CircleF
4830 2816 CircleF
4851 2813 CircleF
4872 2811 CircleF
4893 2808 CircleF
4914 2806 CircleF
4936 2804 CircleF
4957 2802 CircleF
4978 2800 CircleF
4999 2798 CircleF
5020 2796 CircleF
5041 2794 CircleF
5062 2792 CircleF
5084 2790 CircleF
5105 2789 CircleF
5126 2787 CircleF
5147 2786 CircleF
5168 2784 CircleF
5189 2783 CircleF
5210 2781 CircleF
5232 2780 CircleF
5253 2779 CircleF
5274 2777 CircleF
5295 2776 CircleF
5316 2775 CircleF
5337 2774 CircleF
5359 2773 CircleF
5380 2772 CircleF
5401 2771 CircleF
5422 2770 CircleF
5443 2769 CircleF
5464 2768 CircleF
5485 2767 CircleF
5507 2767 CircleF
5528 2766 CircleF
5549 2765 CircleF
5570 2764 CircleF
5591 2764 CircleF
5612 2763 CircleF
5633 2762 CircleF
5655 2762 CircleF
5676 2761 CircleF
5697 2761 CircleF
5718 2760 CircleF
5739 2760 CircleF
5760 2759 CircleF
5782 2759 CircleF
5803 2758 CircleF
5824 2758 CircleF
5845 2757 CircleF
5866 2757 CircleF
5887 2757 CircleF
5908 2756 CircleF
5930 2756 CircleF
5951 2755 CircleF
5972 2755 CircleF
5993 2755 CircleF
6014 2754 CircleF
6035 2754 CircleF
6056 2754 CircleF
6078 2754 CircleF
6099 2753 CircleF
6120 2753 CircleF
6141 2753 CircleF
6162 2753 CircleF
6183 2752 CircleF
6205 2752 CircleF
6226 2752 CircleF
6247 2752 CircleF
6268 2751 CircleF
6289 2751 CircleF
6310 2751 CircleF
6331 2751 CircleF
6353 2751 CircleF
6374 2751 CircleF
6395 2750 CircleF
6416 2750 CircleF
6437 2750 CircleF
6458 2750 CircleF
6479 2750 CircleF
6501 2750 CircleF
6522 2750 CircleF
6543 2749 CircleF
6564 2749 CircleF
6585 2749 CircleF
6606 2749 CircleF
6628 2749 CircleF
6649 2749 CircleF
6670 2749 CircleF
6691 2749 CircleF
6712 2749 CircleF
6733 2749 CircleF
6754 2749 CircleF
6776 2748 CircleF
6797 2748 CircleF
6818 2748 CircleF
6839 2748 CircleF
0.250 UP
1.000 UL
LT6
1848 6969 CircleF
1869 6657 CircleF
1890 6381 CircleF
1911 6134 CircleF
1932 5913 CircleF
1953 5714 CircleF
1975 5534 CircleF
1996 5371 CircleF
2017 5222 CircleF
2038 5086 CircleF
2059 4961 CircleF
2080 4846 CircleF
2101 4740 CircleF
2123 4641 CircleF
2144 4550 CircleF
2165 4464 CircleF
2186 4384 CircleF
2207 4310 CircleF
2228 4239 CircleF
2249 4174 CircleF
2271 4112 CircleF
2292 4053 CircleF
2313 3998 CircleF
2334 3945 CircleF
2355 3896 CircleF
2376 3849 CircleF
2398 3804 CircleF
2419 3762 CircleF
2440 3721 CircleF
2461 3683 CircleF
2482 3646 CircleF
2503 3611 CircleF
2524 3577 CircleF
2546 3545 CircleF
2567 3514 CircleF
2588 3485 CircleF
2609 3456 CircleF
2630 3429 CircleF
2651 3403 CircleF
2672 3378 CircleF
2694 3354 CircleF
2715 3331 CircleF
2736 3308 CircleF
2757 3287 CircleF
2778 3266 CircleF
2799 3246 CircleF
2821 3226 CircleF
2842 3208 CircleF
2863 3190 CircleF
2884 3172 CircleF
2905 3155 CircleF
2926 3139 CircleF
2947 3123 CircleF
2969 3108 CircleF
2990 3093 CircleF
3011 3078 CircleF
3032 3064 CircleF
3053 3051 CircleF
3074 3037 CircleF
3095 3025 CircleF
3117 3012 CircleF
3138 3000 CircleF
3159 2988 CircleF
3180 2977 CircleF
3201 2966 CircleF
3222 2955 CircleF
3244 2944 CircleF
3265 2934 CircleF
3286 2924 CircleF
3307 2914 CircleF
3328 2904 CircleF
3349 2895 CircleF
3370 2886 CircleF
3392 2877 CircleF
3413 2869 CircleF
3434 2860 CircleF
3455 2852 CircleF
3476 2844 CircleF
3497 2836 CircleF
3518 2829 CircleF
3540 2821 CircleF
3561 2814 CircleF
3582 2807 CircleF
3603 2800 CircleF
3624 2793 CircleF
3645 2786 CircleF
3667 2780 CircleF
3688 2773 CircleF
3709 2767 CircleF
3730 2761 CircleF
3751 2755 CircleF
3772 2749 CircleF
3793 2743 CircleF
3815 2738 CircleF
3836 2732 CircleF
3857 2727 CircleF
3878 2721 CircleF
3899 2716 CircleF
3920 2711 CircleF
3941 2706 CircleF
3963 2701 CircleF
3984 2696 CircleF
4005 2691 CircleF
4026 2687 CircleF
4047 2682 CircleF
4068 2678 CircleF
4090 2673 CircleF
4111 2669 CircleF
4132 2665 CircleF
4153 2660 CircleF
4174 2656 CircleF
4195 2652 CircleF
4216 2648 CircleF
4238 2645 CircleF
4259 2641 CircleF
4280 2637 CircleF
4301 2633 CircleF
4322 2630 CircleF
4343 2626 CircleF
4364 2622 CircleF
4386 2619 CircleF
4407 2616 CircleF
4428 2612 CircleF
4449 2609 CircleF
4470 2606 CircleF
4491 2602 CircleF
4513 2599 CircleF
4534 2596 CircleF
4555 2593 CircleF
4576 2590 CircleF
4597 2587 CircleF
4618 2584 CircleF
4639 2581 CircleF
4661 2579 CircleF
4682 2576 CircleF
4703 2573 CircleF
4724 2570 CircleF
4745 2568 CircleF
4766 2565 CircleF
4787 2562 CircleF
4809 2560 CircleF
4830 2557 CircleF
4851 2555 CircleF
4872 2552 CircleF
4893 2550 CircleF
4914 2548 CircleF
4936 2545 CircleF
4957 2543 CircleF
4978 2541 CircleF
4999 2538 CircleF
5020 2536 CircleF
5041 2534 CircleF
5062 2532 CircleF
5084 2530 CircleF
5105 2528 CircleF
5126 2526 CircleF
5147 2523 CircleF
5168 2521 CircleF
5189 2519 CircleF
5210 2518 CircleF
5232 2516 CircleF
5253 2514 CircleF
5274 2512 CircleF
5295 2510 CircleF
5316 2508 CircleF
5337 2506 CircleF
5359 2504 CircleF
5380 2503 CircleF
5401 2501 CircleF
5422 2499 CircleF
5443 2497 CircleF
5464 2496 CircleF
5485 2494 CircleF
5507 2492 CircleF
5528 2491 CircleF
5549 2489 CircleF
5570 2487 CircleF
5591 2486 CircleF
5612 2484 CircleF
5633 2483 CircleF
5655 2481 CircleF
5676 2480 CircleF
5697 2478 CircleF
5718 2477 CircleF
5739 2475 CircleF
5760 2474 CircleF
5782 2472 CircleF
5803 2471 CircleF
5824 2469 CircleF
5845 2468 CircleF
5866 2467 CircleF
5887 2465 CircleF
5908 2464 CircleF
5930 2463 CircleF
5951 2461 CircleF
5972 2460 CircleF
5993 2459 CircleF
6014 2457 CircleF
6035 2456 CircleF
6056 2455 CircleF
6078 2454 CircleF
6099 2452 CircleF
6120 2451 CircleF
6141 2450 CircleF
6162 2449 CircleF
6183 2448 CircleF
6205 2447 CircleF
6226 2445 CircleF
6247 2444 CircleF
6268 2443 CircleF
6289 2442 CircleF
6310 2441 CircleF
6331 2440 CircleF
6353 2439 CircleF
6374 2438 CircleF
6395 2437 CircleF
6416 2435 CircleF
6437 2434 CircleF
6458 2433 CircleF
6479 2432 CircleF
6501 2431 CircleF
6522 2430 CircleF
6543 2429 CircleF
6564 2428 CircleF
6585 2427 CircleF
6606 2426 CircleF
6628 2425 CircleF
6649 2425 CircleF
6670 2423 CircleF
6691 2423 CircleF
6712 2422 CircleF
6733 2421 CircleF
6754 2420 CircleF
6776 2419 CircleF
6797 2418 CircleF
6818 2417 CircleF
6839 2416 CircleF
0.950 UL
LT0
LC0 setrgbcolor
1340 2746 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
1340 6600 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
1.000 UL
LTb
1340 7319 N
0 -6679 V
5499 0 V
0 6679 V
-5499 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4089,140){\makebox(0,0){\large{$n_t$}}}%
  \put(160,5179){\makebox(0,0){\large{$a{{E}}_{eff}(n_t)$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$26$}}}%
  \put(6416,440){\makebox(0,0){\strut{}\ {$24$}}}%
  \put(5993,440){\makebox(0,0){\strut{}\ {$22$}}}%
  \put(5570,440){\makebox(0,0){\strut{}\ {$20$}}}%
  \put(5147,440){\makebox(0,0){\strut{}\ {$18$}}}%
  \put(4724,440){\makebox(0,0){\strut{}\ {$16$}}}%
  \put(4301,440){\makebox(0,0){\strut{}\ {$14$}}}%
  \put(3878,440){\makebox(0,0){\strut{}\ {$12$}}}%
  \put(3455,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(3032,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(2609,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(2186,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(1763,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1340,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1220,7319){\makebox(0,0)[r]{\strut{}\ \ {$0.65$}}}%
  \put(1220,6805){\makebox(0,0)[r]{\strut{}\ \ {$0.6$}}}%
  \put(1220,6291){\makebox(0,0)[r]{\strut{}\ \ {$0.55$}}}%
  \put(1220,5778){\makebox(0,0)[r]{\strut{}\ \ {$0.5$}}}%
  \put(1220,5264){\makebox(0,0)[r]{\strut{}\ \ {$0.45$}}}%
  \put(1220,4750){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(1220,4236){\makebox(0,0)[r]{\strut{}\ \ {$0.35$}}}%
  \put(1220,3723){\makebox(0,0)[r]{\strut{}\ \ {$0.3$}}}%
  \put(1220,3209){\makebox(0,0)[r]{\strut{}\ \ {$0.25$}}}%
  \put(1220,2695){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
  \put(1220,2181){\makebox(0,0)[r]{\strut{}\ \ {$0.15$}}}%
  \put(1220,1668){\makebox(0,0)[r]{\strut{}\ \ {$0.1$}}}%
  \put(1220,1154){\makebox(0,0)[r]{\strut{}\ \ {$0.05$}}}%
  \put(1220,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Eeffk2Sq0ex_n6f.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Eeffk2Sq0ex_n6f.tex
%%Creator: gnuplot 4.6 patchlevel 0
%%CreationDate: Tue Mar 12 18:31:08 2013
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_Eeffk2Sq0ex_n6f.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 0)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Tue Mar 12 18:31:08 2013)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
1220 640 M
63 0 V
5556 0 R
-63 0 V
1220 1594 M
63 0 V
5556 0 R
-63 0 V
1220 2548 M
63 0 V
5556 0 R
-63 0 V
1220 3502 M
63 0 V
5556 0 R
-63 0 V
1220 4457 M
63 0 V
5556 0 R
-63 0 V
1220 5411 M
63 0 V
5556 0 R
-63 0 V
1220 6365 M
63 0 V
5556 0 R
-63 0 V
1220 7319 M
63 0 V
5556 0 R
-63 0 V
1220 640 M
0 63 V
0 6616 R
0 -63 V
1688 640 M
0 63 V
0 6616 R
0 -63 V
2157 640 M
0 63 V
0 6616 R
0 -63 V
2625 640 M
0 63 V
0 6616 R
0 -63 V
3093 640 M
0 63 V
0 6616 R
0 -63 V
3561 640 M
0 63 V
0 6616 R
0 -63 V
4030 640 M
0 63 V
0 6616 R
0 -63 V
4498 640 M
0 63 V
0 6616 R
0 -63 V
4966 640 M
0 63 V
0 6616 R
0 -63 V
5434 640 M
0 63 V
0 6616 R
0 -63 V
5903 640 M
0 63 V
0 6616 R
0 -63 V
6371 640 M
0 63 V
0 6616 R
0 -63 V
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1220 7319 N
0 -6679 V
5619 0 V
0 6679 V
-5619 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.750 UP
1.000 UL
LT2
1454 3230 M
0 2 V
234 -156 R
0 3 V
234 -122 R
0 4 V
235 -123 R
0 7 V
234 -118 R
0 10 V
234 -120 R
0 14 V
234 -158 R
0 24 V
234 -175 R
0 32 V
234 -163 R
0 48 V
234 -184 R
0 68 V
234 -163 R
0 74 V
235 -213 R
0 94 V
234 -142 R
0 95 V
234 -205 R
0 128 V
234 -286 R
0 173 V
234 -235 R
0 246 V
234 -285 R
0 216 V
234 -140 R
0 305 V
234 -467 R
0 357 V
235 -667 R
0 467 V
234 -314 R
0 465 V
234 -350 R
0 685 V
234 -265 R
0 858 V
6839 1228 M
0 823 V
1454 3231 CircleF
1688 3077 CircleF
1922 2959 CircleF
2157 2842 CircleF
2391 2732 CircleF
2625 2624 CircleF
2859 2485 CircleF
3093 2338 CircleF
3327 2215 CircleF
3561 2089 CircleF
3795 1997 CircleF
4030 1868 CircleF
4264 1821 CircleF
4498 1727 CircleF
4732 1591 CircleF
4966 1566 CircleF
5200 1512 CircleF
5434 1633 CircleF
5668 1497 CircleF
5903 1242 CircleF
6137 1394 CircleF
6371 1619 CircleF
6605 2125 CircleF
6839 1640 CircleF
1.750 UP
1.000 UL
LT2
1454 3277 M
0 4 V
234 -131 R
0 6 V
234 -115 R
0 9 V
235 -100 R
0 14 V
234 -131 R
0 19 V
234 -137 R
0 38 V
234 -145 R
0 49 V
234 -97 R
0 61 V
234 -301 R
0 90 V
234 -180 R
0 137 V
234 -373 R
0 154 V
235 -269 R
0 269 V
234 -223 R
0 306 V
234 -446 R
0 450 V
234 -636 R
0 540 V
234 -674 R
0 790 V
1454 3279 Circle
1688 3153 Circle
1922 3046 Circle
2157 2957 Circle
2391 2842 Circle
2625 2734 Circle
2859 2632 Circle
3093 2591 Circle
3327 2365 Circle
3561 2298 Circle
3795 2071 Circle
4030 2014 Circle
4264 2078 Circle
4498 2010 Circle
4732 1869 Circle
4966 1860 Circle
1.750 UP
1.000 UL
LT2
1454 3567 M
0 5 V
234 -141 R
0 9 V
234 -122 R
0 16 V
235 -119 R
0 27 V
234 -100 R
0 44 V
234 -110 R
0 62 V
234 -234 R
0 120 V
234 -274 R
0 157 V
234 -355 R
0 248 V
234 -359 R
0 398 V
234 -336 R
0 685 V
1454 3569 BoxF
1688 3436 BoxF
1922 3326 BoxF
2157 3228 BoxF
2391 3164 BoxF
2625 3107 BoxF
2859 2964 BoxF
3093 2828 BoxF
3327 2676 BoxF
3561 2640 BoxF
3795 2846 BoxF
1.750 UP
1.000 UL
LT2
1454 3991 M
0 7 V
234 -149 R
0 11 V
234 -123 R
0 21 V
235 -138 R
0 36 V
234 -153 R
0 57 V
234 -186 R
0 104 V
234 -230 R
0 184 V
234 -305 R
0 325 V
234 122 R
0 669 V
3561 2858 M
0 1093 V
1454 3995 Box
1688 3854 Box
1922 3748 Box
2157 3638 Box
2391 3531 Box
2625 3426 Box
2859 3340 Box
3093 3289 Box
3327 3909 Box
3561 3405 Box
1.750 UP
1.000 UL
LT2
1454 4028 M
0 6 V
234 -164 R
0 12 V
234 -99 R
0 21 V
235 -128 R
0 42 V
234 -177 R
0 76 V
234 -136 R
0 115 V
234 -90 R
0 237 V
234 -287 R
0 463 V
234 -327 R
0 890 V
1454 4031 CircleF
1688 3876 CircleF
1922 3794 CircleF
2157 3697 CircleF
2391 3579 CircleF
2625 3538 CircleF
2859 3624 CircleF
3093 3688 CircleF
3327 4037 CircleF
1.750 UP
1.000 UL
LT2
1454 4342 M
0 7 V
234 -167 R
0 12 V
234 -126 R
0 26 V
235 -117 R
0 57 V
234 -196 R
0 101 V
234 -307 R
0 190 V
234 -226 R
0 335 V
234 -798 R
0 679 V
3327 2513 M
0 1047 V
1454 4345 Circle
1688 4188 Circle
1922 4081 Circle
2157 4005 Circle
2391 3888 Circle
2625 3727 Circle
2859 3764 Circle
3093 3472 Circle
3327 3036 Circle
1.750 UP
1.000 UL
LT2
1454 4647 M
0 8 V
234 -193 R
0 17 V
234 -131 R
0 34 V
235 -135 R
0 54 V
234 -90 R
0 142 V
234 -254 R
0 278 V
234 -589 R
0 630 V
3093 2613 M
0 1090 V
1454 4651 BoxF
1688 4471 BoxF
1922 4365 BoxF
2157 4274 BoxF
2391 4282 BoxF
2625 4238 BoxF
2859 4103 BoxF
3093 3158 BoxF
1.750 UP
1.000 UL
LT2
1454 5010 M
0 9 V
234 -191 R
0 17 V
234 -167 R
0 42 V
235 -154 R
0 90 V
234 -246 R
0 199 V
234 -967 R
0 403 V
234 -878 R
0 671 V
3093 2294 M
0 1185 V
1454 5015 Box
1688 4836 Box
1922 4699 Box
2157 4611 Box
2391 4509 Box
2625 3843 Box
2859 3502 Box
3093 2887 Box
1.750 UP
1.000 UL
LT2
1454 5193 M
0 8 V
234 -187 R
0 24 V
234 -146 R
0 36 V
235 -139 R
0 115 V
234 -212 R
0 257 V
234 -220 R
0 620 V
2859 2984 M
0 1348 V
1454 5197 CircleF
1688 5026 CircleF
1922 4910 CircleF
2157 4846 CircleF
2391 4820 CircleF
2625 5039 CircleF
2859 3658 CircleF
1.750 UP
1.000 UL
LT2
1454 5580 M
0 9 V
234 -190 R
0 21 V
234 -156 R
0 63 V
235 -217 R
0 128 V
234 22 R
0 344 V
2625 4412 M
0 860 V
2859 4219 M
0 1880 V
1454 5584 Circle
1688 5410 Circle
1922 5296 Circle
2157 5174 Circle
2391 5432 Circle
2625 4842 Circle
2859 5159 Circle
1.750 UP
1.000 UL
LT2
1454 6803 M
0 8 V
234 -177 R
0 38 V
234 -112 R
0 129 V
235 -394 R
0 365 V
1454 6807 CircleF
1688 6653 CircleF
1922 6624 CircleF
2157 6477 CircleF
1.500 UP
1.000 UL
LT6
6839 1381 DiaF
6839 1762 DiaF
6839 2098 DiaF
6839 2398 DiaF
6839 2717 DiaF
6839 3016 DiaF
6839 3328 DiaF
6839 3610 DiaF
6839 3908 DiaF
6839 4192 DiaF
6839 5064 DiaF
1.000 UL
LTb
1220 7319 N
0 -6679 V
5619 0 V
0 6679 V
-5619 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4029,140){\makebox(0,0){\large{$n_t$}}}%
  \put(160,5179){\makebox(0,0){\large{$aE_{eff}(n_t)$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$24$}}}%
  \put(6371,440){\makebox(0,0){\strut{}\ {$22$}}}%
  \put(5903,440){\makebox(0,0){\strut{}\ {$20$}}}%
  \put(5434,440){\makebox(0,0){\strut{}\ {$18$}}}%
  \put(4966,440){\makebox(0,0){\strut{}\ {$16$}}}%
  \put(4498,440){\makebox(0,0){\strut{}\ {$14$}}}%
  \put(4030,440){\makebox(0,0){\strut{}\ {$12$}}}%
  \put(3561,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(3093,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(2625,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(2157,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(1688,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1220,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1100,7319){\makebox(0,0)[r]{\strut{}\ \ {$1.4$}}}%
  \put(1100,6365){\makebox(0,0)[r]{\strut{}\ \ {$1.2$}}}%
  \put(1100,5411){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(1100,4457){\makebox(0,0)[r]{\strut{}\ \ {$0.8$}}}%
  \put(1100,3502){\makebox(0,0)[r]{\strut{}\ \ {$0.6$}}}%
  \put(1100,2548){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(1100,1594){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
  \put(1100,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Eeffk3Aq0_n6f.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Eeffk3Aq0_n6f.tex
%%Creator: gnuplot 4.6 patchlevel 0
%%CreationDate: Tue Mar 12 18:20:41 2013
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_Eeffk3Aq0_n6f.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 0)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Tue Mar 12 18:20:41 2013)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
1220 640 M
63 0 V
5556 0 R
-63 0 V
1220 1308 M
63 0 V
5556 0 R
-63 0 V
1220 1976 M
63 0 V
5556 0 R
-63 0 V
1220 2644 M
63 0 V
5556 0 R
-63 0 V
1220 3312 M
63 0 V
5556 0 R
-63 0 V
1220 3980 M
63 0 V
5556 0 R
-63 0 V
1220 4647 M
63 0 V
5556 0 R
-63 0 V
1220 5315 M
63 0 V
5556 0 R
-63 0 V
1220 5983 M
63 0 V
5556 0 R
-63 0 V
1220 6651 M
63 0 V
5556 0 R
-63 0 V
1220 7319 M
63 0 V
5556 0 R
-63 0 V
1220 640 M
0 63 V
0 6616 R
0 -63 V
1782 640 M
0 63 V
0 6616 R
0 -63 V
2344 640 M
0 63 V
0 6616 R
0 -63 V
2906 640 M
0 63 V
0 6616 R
0 -63 V
3468 640 M
0 63 V
0 6616 R
0 -63 V
4030 640 M
0 63 V
0 6616 R
0 -63 V
4591 640 M
0 63 V
0 6616 R
0 -63 V
5153 640 M
0 63 V
0 6616 R
0 -63 V
5715 640 M
0 63 V
0 6616 R
0 -63 V
6277 640 M
0 63 V
0 6616 R
0 -63 V
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1220 7319 N
0 -6679 V
5619 0 V
0 6679 V
-5619 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.750 UP
1.000 UL
LT2
1501 1842 M
0 4 V
281 -19 R
0 5 V
281 -13 R
0 6 V
281 -11 R
0 6 V
281 -11 R
0 7 V
281 -11 R
0 8 V
281 -12 R
0 9 V
281 -10 R
0 10 V
281 -13 R
0 13 V
281 -13 R
0 15 V
280 -16 R
0 16 V
281 -20 R
0 20 V
281 -19 R
0 22 V
281 -29 R
0 28 V
281 -30 R
0 34 V
281 -31 R
0 41 V
281 -46 R
0 51 V
281 -51 R
0 60 V
281 -63 R
0 71 V
281 -44 R
0 83 V
1501 1844 Circle
1782 1830 Circle
2063 1822 Circle
2344 1817 Circle
2625 1813 Circle
2906 1809 Circle
3187 1806 Circle
3468 1805 Circle
3749 1804 Circle
4030 1804 Circle
4310 1804 Circle
4591 1802 Circle
4872 1804 Circle
5153 1800 Circle
5434 1801 Circle
5715 1808 Circle
5996 1807 Circle
6277 1812 Circle
6558 1814 Circle
6839 1848 Circle
0.950 UL
LT0
LC0 setrgbcolor
1220 1811 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 1796 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1501 2281 M
0 8 V
281 -21 R
0 9 V
281 -16 R
0 11 V
281 -15 R
0 14 V
281 -13 R
0 16 V
281 -17 R
0 20 V
281 -23 R
0 23 V
281 -30 R
0 31 V
281 -39 R
0 40 V
281 -47 R
0 53 V
280 -36 R
0 66 V
281 -83 R
0 78 V
281 -68 R
0 99 V
281 -156 R
0 127 V
281 -148 R
0 153 V
281 -238 R
0 181 V
281 -256 R
0 230 V
281 -387 R
0 244 V
281 -338 R
0 297 V
281 -396 R
0 293 V
1501 2285 CircleF
1782 2272 CircleF
2063 2266 CircleF
2344 2264 CircleF
2625 2266 CircleF
2906 2267 CircleF
3187 2265 CircleF
3468 2263 CircleF
3749 2259 CircleF
4030 2258 CircleF
4310 2282 CircleF
4591 2271 CircleF
4872 2292 CircleF
5153 2248 CircleF
5434 2241 CircleF
5715 2169 CircleF
5996 2119 CircleF
6277 1969 CircleF
6558 1902 CircleF
6839 1801 CircleF
0.950 UL
LT0
LC0 setrgbcolor
1220 2280 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 2250 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1501 2684 M
0 11 V
281 -30 R
0 14 V
281 -21 R
0 16 V
281 -21 R
0 22 V
281 -33 R
0 27 V
281 -28 R
0 34 V
281 -45 R
0 46 V
281 -43 R
0 62 V
281 -71 R
0 83 V
281 -141 R
0 111 V
280 -108 R
0 148 V
281 -151 R
0 180 V
281 -253 R
0 254 V
281 -342 R
0 298 V
281 -310 R
0 392 V
281 -369 R
0 602 V
1501 2690 Circle
1782 2672 Circle
2063 2666 Circle
2344 2664 Circle
2625 2656 Circle
2906 2658 Circle
3187 2653 Circle
3468 2664 Circle
3749 2665 Circle
4030 2622 Circle
4310 2643 Circle
4591 2656 Circle
4872 2620 Circle
5153 2554 Circle
5434 2589 Circle
5715 2717 Circle
0.950 UL
LT0
LC0 setrgbcolor
1220 2678 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 2636 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1501 3090 M
0 9 V
281 -38 R
0 12 V
281 -24 R
0 16 V
281 -30 R
0 20 V
281 -32 R
0 28 V
281 -59 R
0 40 V
281 -29 R
0 59 V
281 -73 R
0 90 V
281 -62 R
0 138 V
281 -150 R
0 205 V
280 -239 R
0 301 V
281 -257 R
0 427 V
281 -689 R
0 647 V
1501 3095 CircleF
1782 3067 CircleF
2063 3057 CircleF
2344 3045 CircleF
2625 3037 CircleF
2906 3012 CircleF
3187 3033 CircleF
3468 3034 CircleF
3749 3086 CircleF
4030 3108 CircleF
4310 3122 CircleF
4591 3229 CircleF
4872 3076 CircleF
0.950 UL
LT0
LC0 setrgbcolor
1220 3050 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 2998 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1501 3457 M
0 12 V
281 -37 R
0 18 V
281 -21 R
0 24 V
281 -28 R
0 36 V
281 -30 R
0 50 V
281 -56 R
0 72 V
281 -142 R
0 120 V
281 -145 R
0 140 V
281 -82 R
0 229 V
281 -286 R
0 344 V
280 -107 R
0 540 V
1501 3463 Circle
1782 3441 Circle
2063 3441 Circle
2344 3443 Circle
2625 3456 Circle
2906 3461 Circle
3187 3415 Circle
3468 3400 Circle
3749 3503 Circle
4030 3503 Circle
4310 3838 Circle
0.950 UL
LT0
LC0 setrgbcolor
1220 3479 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 3408 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1501 3840 M
0 13 V
281 -47 R
0 16 V
281 -24 R
0 27 V
281 -32 R
0 44 V
281 -42 R
0 68 V
281 -108 R
0 109 V
281 -89 R
0 181 V
281 -336 R
0 235 V
281 -279 R
0 359 V
281 -334 R
0 541 V
1501 3847 CircleF
1782 3814 CircleF
2063 3812 CircleF
2344 3815 CircleF
2625 3829 CircleF
2906 3810 CircleF
3187 3866 CircleF
3468 3737 CircleF
3749 3755 CircleF
4030 3871 CircleF
0.950 UL
LT0
LC0 setrgbcolor
1220 3854 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 3787 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1501 4222 M
0 11 V
281 -32 R
0 18 V
281 -38 R
0 29 V
281 -42 R
0 46 V
281 -119 R
0 84 V
281 -100 R
0 128 V
281 -161 R
0 216 V
281 -283 R
0 372 V
281 -611 R
0 657 V
281 -866 R
0 995 V
1501 4227 Circle
1782 4210 Circle
2063 4196 Circle
2344 4191 Circle
2625 4137 Circle
2906 4143 Circle
3187 4154 Circle
3468 4165 Circle
3749 4069 Circle
4030 4028 Circle
0.950 UL
LT0
LC0 setrgbcolor
1220 4197 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 4108 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1501 4608 M
0 12 V
281 -54 R
0 19 V
281 -58 R
0 40 V
281 -46 R
0 61 V
281 -146 R
0 113 V
281 -158 R
0 217 V
281 -292 R
0 391 V
281 -713 R
0 548 V
3749 3210 M
0 761 V
1501 4614 CircleF
1782 4576 CircleF
2063 4547 CircleF
2344 4551 CircleF
2625 4492 CircleF
2906 4499 CircleF
3187 4512 CircleF
3468 4268 CircleF
3749 3590 CircleF
0.950 UL
LT0
LC0 setrgbcolor
1220 4567 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 4468 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1501 4995 M
0 11 V
281 -58 R
0 25 V
281 -50 R
0 41 V
281 -79 R
0 75 V
281 -138 R
0 128 V
281 -117 R
0 254 V
281 -391 R
0 434 V
281 -586 R
0 1054 V
1501 5001 Circle
1782 4960 Circle
2063 4943 Circle
2344 4923 Circle
2625 4886 Circle
2906 4960 Circle
3187 4913 Circle
3468 5071 Circle
0.950 UL
LT0
LC0 setrgbcolor
1220 4971 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 4865 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1501 5360 M
0 9 V
281 -50 R
0 23 V
281 -44 R
0 39 V
281 -73 R
0 86 V
281 -96 R
0 160 V
281 -255 R
0 362 V
281 -430 R
0 858 V
1501 5365 CircleF
1782 5330 CircleF
2063 5317 CircleF
2344 5307 CircleF
2625 5334 CircleF
2906 5340 CircleF
3187 5520 CircleF
0.950 UL
LT0
LC0 setrgbcolor
1220 5381 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 5270 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1501 6489 M
0 12 V
281 -57 R
0 24 V
281 -120 R
0 76 V
281 -84 R
0 175 V
281 -329 R
0 323 V
281 -170 R
0 980 V
3187 5908 M
0 1411 V
1501 6495 Circle
1782 6456 Circle
2063 6386 Circle
2344 6427 Circle
2625 6347 Circle
2906 6861 Circle
3187 7095 Circle
0.950 UL
LT0
LC0 setrgbcolor
1220 6499 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 6313 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
1.000 UL
LTb
1220 7319 N
0 -6679 V
5619 0 V
0 6679 V
-5619 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4029,140){\makebox(0,0){\large{$n_t$}}}%
  \put(160,5179){\makebox(0,0){\large{$aE_{eff}(n_t)$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$20$}}}%
  \put(6277,440){\makebox(0,0){\strut{}\ {$18$}}}%
  \put(5715,440){\makebox(0,0){\strut{}\ {$16$}}}%
  \put(5153,440){\makebox(0,0){\strut{}\ {$14$}}}%
  \put(4591,440){\makebox(0,0){\strut{}\ {$12$}}}%
  \put(4030,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(3468,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(2906,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(2344,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(1782,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1220,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1100,7319){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(1100,6651){\makebox(0,0)[r]{\strut{}\ \ {$0.9$}}}%
  \put(1100,5983){\makebox(0,0)[r]{\strut{}\ \ {$0.8$}}}%
  \put(1100,5315){\makebox(0,0)[r]{\strut{}\ \ {$0.7$}}}%
  \put(1100,4647){\makebox(0,0)[r]{\strut{}\ \ {$0.6$}}}%
  \put(1100,3980){\makebox(0,0)[r]{\strut{}\ \ {$0.5$}}}%
  \put(1100,3312){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(1100,2644){\makebox(0,0)[r]{\strut{}\ \ {$0.3$}}}%
  \put(1100,1976){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
  \put(1100,1308){\makebox(0,0)[r]{\strut{}\ \ {$0.1$}}}%
  \put(1100,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Eeffk3Aq0ex_n6f.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Eeffk3Aq0ex_n6f.tex
%%Creator: gnuplot 4.6 patchlevel 0
%%CreationDate: Fri Mar 15 11:14:07 2013
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_Eeffk3Aq0ex_n6f.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 0)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Fri Mar 15 11:14:07 2013)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
1220 640 M
63 0 V
5556 0 R
-63 0 V
1220 1502 M
63 0 V
5556 0 R
-63 0 V
1220 2364 M
63 0 V
5556 0 R
-63 0 V
1220 3225 M
63 0 V
5556 0 R
-63 0 V
1220 4087 M
63 0 V
5556 0 R
-63 0 V
1220 4949 M
63 0 V
5556 0 R
-63 0 V
1220 5811 M
63 0 V
5556 0 R
-63 0 V
1220 6673 M
63 0 V
5556 0 R
-63 0 V
1220 640 M
0 63 V
0 6616 R
0 -63 V
1782 640 M
0 63 V
0 6616 R
0 -63 V
2344 640 M
0 63 V
0 6616 R
0 -63 V
2906 640 M
0 63 V
0 6616 R
0 -63 V
3468 640 M
0 63 V
0 6616 R
0 -63 V
4030 640 M
0 63 V
0 6616 R
0 -63 V
4591 640 M
0 63 V
0 6616 R
0 -63 V
5153 640 M
0 63 V
0 6616 R
0 -63 V
5715 640 M
0 63 V
0 6616 R
0 -63 V
6277 640 M
0 63 V
0 6616 R
0 -63 V
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1220 7319 N
0 -6679 V
5619 0 V
0 6679 V
-5619 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.750 UP
1.000 UL
LT2
1501 1697 M
0 2 V
281 -51 R
0 3 V
281 -35 R
0 5 V
281 -31 R
0 5 V
281 -25 R
0 7 V
281 -23 R
0 12 V
281 -34 R
0 18 V
281 -20 R
0 28 V
281 -39 R
0 41 V
281 -70 R
0 59 V
280 -98 R
0 81 V
281 -72 R
0 125 V
281 -82 R
0 195 V
281 -210 R
0 293 V
1501 1698 Circle
1782 1649 Circle
2063 1618 Circle
2344 1592 Circle
2625 1573 Circle
2906 1560 Circle
3187 1541 Circle
3468 1544 Circle
3749 1540 Circle
4030 1520 Circle
4310 1491 Circle
4591 1523 Circle
4872 1600 Circle
5153 1635 Circle
0.950 UL
LT0
LC0 setrgbcolor
1220 1535 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 1454 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1501 2137 M
0 4 V
281 -49 R
0 6 V
281 -39 R
0 10 V
281 -39 R
0 16 V
281 -29 R
0 25 V
281 -63 R
0 31 V
281 -44 R
0 57 V
281 -70 R
0 81 V
281 -197 R
0 173 V
281 -99 R
0 266 V
280 -314 R
0 316 V
281 51 R
0 563 V
1501 2139 CircleF
1782 2095 CircleF
2063 2064 CircleF
2344 2038 CircleF
2625 2029 CircleF
2906 1994 CircleF
3187 1994 CircleF
3468 1994 CircleF
3749 1923 CircleF
4030 2044 CircleF
4310 2021 CircleF
4591 2512 CircleF
0.950 UL
LT0
LC0 setrgbcolor
1220 2030 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 1945 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1501 2583 M
0 6 V
281 -63 R
0 9 V
281 -42 R
0 17 V
281 -42 R
0 27 V
281 -80 R
0 43 V
281 -56 R
0 78 V
281 -82 R
0 126 V
281 -219 R
0 214 V
281 -109 R
0 311 V
281 -318 R
0 449 V
1501 2586 Box
1782 2531 Box
2063 2502 Box
2344 2481 Box
2625 2437 Box
2906 2441 Box
3187 2461 Box
3468 2412 Box
3749 2566 Box
4030 2628 Box
0.950 UL
LT0
LC0 setrgbcolor
1220 2471 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 2409 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1501 3067 M
0 7 V
281 -55 R
0 10 V
281 -46 R
0 19 V
281 -82 R
0 40 V
281 -78 R
0 55 V
281 -135 R
0 106 V
281 -95 R
0 222 V
281 -334 R
0 388 V
281 -836 R
0 560 V
1501 3070 BoxF
1782 3024 BoxF
2063 2992 BoxF
2344 2940 BoxF
2625 2909 BoxF
2906 2855 BoxF
3187 2924 BoxF
3468 2895 BoxF
3749 2533 BoxF
0.950 UL
LT0
LC0 setrgbcolor
1220 2951 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 2809 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1501 3368 M
0 8 V
281 -55 R
0 13 V
281 -39 R
0 26 V
281 -56 R
0 43 V
281 -59 R
0 73 V
281 -82 R
0 156 V
281 -403 R
0 254 V
281 -589 R
0 357 V
281 -219 R
0 676 V
1501 3372 Circle
1782 3327 Circle
2063 3308 Circle
2344 3286 Circle
2625 3285 Circle
2906 3318 Circle
3187 3120 Circle
3468 2836 Circle
3749 3134 Circle
0.950 UL
LT0
LC0 setrgbcolor
1220 3330 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 3230 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1501 3829 M
0 9 V
281 -80 R
0 13 V
281 -37 R
0 22 V
281 -36 R
0 52 V
281 -140 R
0 106 V
281 -226 R
0 166 V
281 -320 R
0 361 V
281 -702 R
0 708 V
1501 3833 CircleF
1782 3765 CircleF
2063 3745 CircleF
2344 3746 CircleF
2625 3685 CircleF
2906 3595 CircleF
3187 3538 CircleF
3468 3371 CircleF
0.950 UL
LT0
LC0 setrgbcolor
1220 3783 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 3674 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1501 4297 M
0 7 V
281 -56 R
0 16 V
281 -22 R
0 33 V
281 -74 R
0 82 V
281 -83 R
0 145 V
281 -372 R
0 304 V
281 -394 R
0 636 V
1501 4301 Box
1782 4256 Box
2063 4258 Box
2344 4242 Box
2625 4272 Box
2906 4125 Box
3187 4201 Box
0.950 UL
LT0
LC0 setrgbcolor
1220 4291 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 4160 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1501 4732 M
0 8 V
281 -41 R
0 15 V
281 -67 R
0 40 V
281 -21 R
0 91 V
281 -104 R
0 208 V
281 -224 R
0 510 V
1501 4736 BoxF
1782 4706 BoxF
2063 4667 BoxF
2344 4711 BoxF
2625 4757 BoxF
2906 4892 BoxF
0.950 UL
LT0
LC0 setrgbcolor
1220 4741 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 4627 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1501 5170 M
0 9 V
281 -46 R
0 20 V
281 -76 R
0 46 V
281 -52 R
0 99 V
281 -286 R
0 260 V
281 -563 R
0 510 V
281 -671 R
0 1186 V
1501 5175 Circle
1782 5143 Circle
2063 5100 Circle
2344 5120 Circle
2625 5014 Circle
2906 4836 Circle
3187 5013 Circle
0.950 UL
LT0
LC0 setrgbcolor
1220 5170 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 5071 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1501 5626 M
0 8 V
281 -59 R
0 20 V
281 -67 R
0 49 V
281 -17 R
0 133 V
281 -361 R
0 297 V
281 -745 R
0 630 V
1501 5630 CircleF
1782 5585 CircleF
2063 5552 CircleF
2344 5627 CircleF
2625 5480 CircleF
2906 5199 CircleF
0.950 UL
LT0
LC0 setrgbcolor
1220 5638 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 5492 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1501 6267 M
0 11 V
281 -62 R
0 26 V
281 -130 R
0 83 V
281 -327 R
0 185 V
281 -368 R
0 599 V
281 -854 R
0 1437 V
1501 6272 Box
1782 6229 Box
2063 6153 Box
2344 5960 Box
2625 5984 Box
2906 6149 Box
0.950 UL
LT0
LC0 setrgbcolor
1220 6216 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 5863 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.500 UP
stroke
1.000 UL
LT6
6839 742 DiaF
6839 1400 DiaF
6839 2009 DiaF
6839 2596 DiaF
6839 3144 DiaF
6839 3735 DiaF
6839 4273 DiaF
6839 4844 DiaF
6839 5401 DiaF
6839 5986 DiaF
6839 7017 DiaF
1.000 UL
LTb
1220 7319 N
0 -6679 V
5619 0 V
0 6679 V
-5619 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4029,140){\makebox(0,0){\large{$n_t$}}}%
  \put(160,5179){\makebox(0,0){\large{$a{\tilde{E}}_{eff}(n_t)$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$20$}}}%
  \put(6277,440){\makebox(0,0){\strut{}\ {$18$}}}%
  \put(5715,440){\makebox(0,0){\strut{}\ {$16$}}}%
  \put(5153,440){\makebox(0,0){\strut{}\ {$14$}}}%
  \put(4591,440){\makebox(0,0){\strut{}\ {$12$}}}%
  \put(4030,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(3468,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(2906,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(2344,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(1782,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1220,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1100,6673){\makebox(0,0)[r]{\strut{}\ \ {$1.4$}}}%
  \put(1100,5811){\makebox(0,0)[r]{\strut{}\ \ {$1.2$}}}%
  \put(1100,4949){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(1100,4087){\makebox(0,0)[r]{\strut{}\ \ {$0.8$}}}%
  \put(1100,3225){\makebox(0,0)[r]{\strut{}\ \ {$0.6$}}}%
  \put(1100,2364){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(1100,1502){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
  \put(1100,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Eeffk3Mq0_n6f.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Eeffk3Mq0_n6f.tex
%%Creator: gnuplot 4.6 patchlevel 0
%%CreationDate: Tue Mar 12 18:58:54 2013
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_Eeffk3Mq0_n6f.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 0)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Tue Mar 12 18:58:54 2013)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
1220 640 M
63 0 V
5556 0 R
-63 0 V
1220 1531 M
63 0 V
5556 0 R
-63 0 V
1220 2421 M
63 0 V
5556 0 R
-63 0 V
1220 3312 M
63 0 V
5556 0 R
-63 0 V
1220 4202 M
63 0 V
5556 0 R
-63 0 V
1220 5093 M
63 0 V
5556 0 R
-63 0 V
1220 5983 M
63 0 V
5556 0 R
-63 0 V
1220 6874 M
63 0 V
5556 0 R
-63 0 V
1220 640 M
0 63 V
0 6616 R
0 -63 V
1782 640 M
0 63 V
0 6616 R
0 -63 V
2344 640 M
0 63 V
0 6616 R
0 -63 V
2906 640 M
0 63 V
0 6616 R
0 -63 V
3468 640 M
0 63 V
0 6616 R
0 -63 V
4030 640 M
0 63 V
0 6616 R
0 -63 V
4591 640 M
0 63 V
0 6616 R
0 -63 V
5153 640 M
0 63 V
0 6616 R
0 -63 V
5715 640 M
0 63 V
0 6616 R
0 -63 V
6277 640 M
0 63 V
0 6616 R
0 -63 V
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1220 7319 N
0 -6679 V
5619 0 V
0 6679 V
-5619 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.750 UP
1.000 UL
LT2
1501 1968 M
0 4 V
281 -37 R
0 4 V
281 -24 R
0 4 V
281 -21 R
0 6 V
281 -18 R
0 6 V
281 -16 R
0 7 V
281 -17 R
0 9 V
281 -15 R
0 10 V
281 -16 R
0 14 V
281 -21 R
0 18 V
280 -26 R
0 19 V
281 -27 R
0 26 V
281 -42 R
0 32 V
281 -40 R
0 48 V
281 -16 R
0 64 V
281 -85 R
0 87 V
281 -102 R
0 104 V
281 -175 R
0 144 V
281 -132 R
0 174 V
281 -121 R
0 235 V
1501 1970 Circle
1782 1937 Circle
2063 1917 Circle
2344 1901 Circle
2625 1889 Circle
2906 1880 Circle
3187 1871 Circle
3468 1865 Circle
3749 1861 Circle
4030 1856 Circle
4310 1848 Circle
4591 1844 Circle
4872 1831 Circle
5153 1831 Circle
5434 1871 Circle
5715 1861 Circle
5996 1855 Circle
6277 1804 Circle
6558 1831 Circle
6839 1915 Circle
0.950 UL
LT0
LC0 setrgbcolor
1220 1872 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 1817 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1501 2416 M
0 7 V
281 -42 R
0 9 V
281 -30 R
0 11 V
281 -32 R
0 14 V
281 -28 R
0 19 V
281 -26 R
0 20 V
281 -34 R
0 28 V
281 -52 R
0 44 V
281 -26 R
0 60 V
281 -109 R
0 89 V
280 -114 R
0 127 V
281 -220 R
0 174 V
281 -275 R
0 210 V
281 -217 R
0 317 V
281 -176 R
0 527 V
1501 2420 CircleF
1782 2386 CircleF
2063 2366 CircleF
2344 2346 CircleF
2625 2334 CircleF
2906 2328 CircleF
3187 2318 CircleF
3468 2302 CircleF
3749 2328 CircleF
4030 2294 CircleF
4310 2287 CircleF
4591 2218 CircleF
4872 2135 CircleF
5153 2182 CircleF
5434 2427 CircleF
0.950 UL
LT0
LC0 setrgbcolor
1220 2342 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 2254 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1501 2838 M
0 10 V
281 -61 R
0 13 V
281 -40 R
0 15 V
281 -53 R
0 18 V
281 -48 R
0 28 V
281 -47 R
0 47 V
281 -37 R
0 60 V
281 -155 R
0 103 V
281 -238 R
0 141 V
281 -157 R
0 254 V
280 -302 R
0 366 V
281 -715 R
0 505 V
281 -560 R
0 682 V
5153 1420 M
0 851 V
1501 2843 Box
1782 2794 Box
2063 2768 Box
2344 2731 Box
2625 2706 Box
2906 2697 Box
3187 2713 Box
3468 2640 Box
3749 2524 Box
4030 2564 Box
4310 2572 Box
4591 2292 Box
4872 2326 Box
5153 1845 Box
0.950 UL
LT0
LC0 setrgbcolor
1220 2721 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 2649 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1501 3285 M
0 8 V
281 -61 R
0 13 V
281 -46 R
0 18 V
281 -43 R
0 27 V
281 -52 R
0 52 V
281 -69 R
0 93 V
281 -81 R
0 150 V
281 -177 R
0 219 V
281 -81 R
0 421 V
4030 2586 M
0 707 V
1501 3289 BoxF
1782 3238 BoxF
2063 3208 BoxF
2344 3188 BoxF
2625 3175 BoxF
2906 3179 BoxF
3187 3219 BoxF
3468 3226 BoxF
3749 3465 BoxF
4030 2940 BoxF
0.950 UL
LT0
LC0 setrgbcolor
1220 3225 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 3149 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1501 3621 M
0 13 V
281 -82 R
0 19 V
281 -67 R
0 30 V
281 -69 R
0 43 V
281 -90 R
0 77 V
281 -107 R
0 119 V
281 -230 R
0 260 V
281 -361 R
0 515 V
281 -996 R
0 704 V
1501 3627 Circle
1782 3561 Circle
2063 3519 Circle
2344 3487 Circle
2625 3457 Circle
2906 3448 Circle
3187 3407 Circle
3468 3433 Circle
3749 3047 Circle
0.950 UL
LT0
LC0 setrgbcolor
1220 3495 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 3399 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1501 4024 M
0 13 V
281 -86 R
0 21 V
281 -42 R
0 32 V
281 -59 R
0 68 V
281 -98 R
0 112 V
281 -114 R
0 176 V
281 -122 R
0 458 V
3468 3147 M
0 841 V
1501 4030 CircleF
1782 3961 CircleF
2063 3946 CircleF
2344 3937 CircleF
2625 3929 CircleF
2906 3959 CircleF
3187 4154 CircleF
3468 3567 CircleF
0.950 UL
LT0
LC0 setrgbcolor
1220 3996 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 3884 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1501 4459 M
0 10 V
281 -82 R
0 21 V
281 -88 R
0 39 V
281 -59 R
0 82 V
281 -36 R
0 169 V
281 -581 R
0 453 V
281 -985 R
0 890 V
1501 4464 Box
1782 4398 Box
2063 4339 Box
2344 4341 Box
2625 4431 Box
2906 4160 Box
3187 3847 Box
0.950 UL
LT0
LC0 setrgbcolor
1220 4334 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 4224 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1501 4848 M
0 11 V
281 -88 R
0 21 V
281 -86 R
0 60 V
281 -159 R
0 124 V
281 -100 R
0 299 V
281 -688 R
0 642 V
3187 2942 M
0 1407 V
1501 4853 BoxF
1782 4781 BoxF
2063 4736 BoxF
2344 4669 BoxF
2625 4780 BoxF
2906 4563 BoxF
3187 3646 BoxF
0.950 UL
LT0
LC0 setrgbcolor
1220 4766 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 4619 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1501 5247 M
0 12 V
281 -111 R
0 29 V
281 -64 R
0 56 V
281 -72 R
0 146 V
281 -318 R
0 383 V
2906 4175 M
0 998 V
1501 5253 Circle
1782 5163 Circle
2063 5141 Circle
2344 5170 Circle
2625 5116 Circle
2906 4674 Circle
0.950 UL
LT0
LC0 setrgbcolor
1220 5225 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 5050 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1501 5681 M
0 11 V
281 -87 R
0 26 V
281 -89 R
0 70 V
281 -53 R
0 250 V
281 -116 R
0 1013 V
1501 5687 CircleF
1782 5618 CircleF
2063 5577 CircleF
2344 5684 CircleF
2625 6199 CircleF
0.950 UL
LT0
LC0 setrgbcolor
1220 5727 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 5460 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1501 6874 M
0 13 V
281 -115 R
0 40 V
281 -244 R
0 153 V
281 -286 R
0 693 V
2625 5554 M
0 1765 V
1501 6880 Box
1782 6792 Box
2063 6644 Box
2344 6782 Box
2625 6679 Box
0.950 UL
LT0
LC0 setrgbcolor
1220 6745 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 6573 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.500 UP
stroke
1.000 UL
LT6
6839 1636 DiaF
6839 2093 DiaF
6839 2500 DiaF
6839 2884 DiaF
6839 3227 DiaF
6839 3615 DiaF
6839 3949 DiaF
6839 4317 DiaF
6839 4669 DiaF
6839 5051 DiaF
6839 6116 DiaF
1.000 UL
LTb
1220 7319 N
0 -6679 V
5619 0 V
0 6679 V
-5619 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4029,140){\makebox(0,0){\large{$n_t$}}}%
  \put(160,5179){\makebox(0,0){\large{$aE_{eff}(n_t)$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$20$}}}%
  \put(6277,440){\makebox(0,0){\strut{}\ {$18$}}}%
  \put(5715,440){\makebox(0,0){\strut{}\ {$16$}}}%
  \put(5153,440){\makebox(0,0){\strut{}\ {$14$}}}%
  \put(4591,440){\makebox(0,0){\strut{}\ {$12$}}}%
  \put(4030,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(3468,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(2906,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(2344,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(1782,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1220,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1100,6874){\makebox(0,0)[r]{\strut{}\ \ {$1.4$}}}%
  \put(1100,5983){\makebox(0,0)[r]{\strut{}\ \ {$1.2$}}}%
  \put(1100,5093){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(1100,4202){\makebox(0,0)[r]{\strut{}\ \ {$0.8$}}}%
  \put(1100,3312){\makebox(0,0)[r]{\strut{}\ \ {$0.6$}}}%
  \put(1100,2421){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(1100,1531){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
  \put(1100,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Eeffk3Sq0n_n6f.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Eeffk3Sq0n_n6f.tex
%%Creator: gnuplot 4.6 patchlevel 0
%%CreationDate: Tue Mar 12 19:05:44 2013
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_Eeffk3Sq0n_n6f.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 0)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Tue Mar 12 19:05:44 2013)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
1220 640 M
63 0 V
5556 0 R
-63 0 V
1220 1308 M
63 0 V
5556 0 R
-63 0 V
1220 1976 M
63 0 V
5556 0 R
-63 0 V
1220 2644 M
63 0 V
5556 0 R
-63 0 V
1220 3312 M
63 0 V
5556 0 R
-63 0 V
1220 3980 M
63 0 V
5556 0 R
-63 0 V
1220 4647 M
63 0 V
5556 0 R
-63 0 V
1220 5315 M
63 0 V
5556 0 R
-63 0 V
1220 5983 M
63 0 V
5556 0 R
-63 0 V
1220 6651 M
63 0 V
5556 0 R
-63 0 V
1220 7319 M
63 0 V
5556 0 R
-63 0 V
1220 640 M
0 63 V
0 6616 R
0 -63 V
1782 640 M
0 63 V
0 6616 R
0 -63 V
2344 640 M
0 63 V
0 6616 R
0 -63 V
2906 640 M
0 63 V
0 6616 R
0 -63 V
3468 640 M
0 63 V
0 6616 R
0 -63 V
4030 640 M
0 63 V
0 6616 R
0 -63 V
4591 640 M
0 63 V
0 6616 R
0 -63 V
5153 640 M
0 63 V
0 6616 R
0 -63 V
5715 640 M
0 63 V
0 6616 R
0 -63 V
6277 640 M
0 63 V
0 6616 R
0 -63 V
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1220 7319 N
0 -6679 V
5619 0 V
0 6679 V
-5619 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.750 UP
1.000 UL
LT2
1501 2115 M
0 2 V
281 -43 R
0 2 V
281 -30 R
0 4 V
281 -28 R
0 5 V
281 -24 R
0 6 V
281 -23 R
0 9 V
281 -30 R
0 13 V
281 -19 R
0 20 V
281 -35 R
0 30 V
281 -64 R
0 43 V
280 -76 R
0 59 V
281 -59 R
0 87 V
281 -79 R
0 129 V
281 -178 R
0 187 V
281 -54 R
0 264 V
1501 2116 Circle
1782 2075 Circle
2063 2048 Circle
2344 2024 Circle
2625 2006 Circle
2906 1991 Circle
3187 1972 Circle
3468 1969 Circle
3749 1959 Circle
4030 1932 Circle
4310 1907 Circle
4591 1920 Circle
4872 1949 Circle
5153 1930 Circle
5434 2101 Circle
0.950 UL
LT0
LC0 setrgbcolor
1220 1992 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 1926 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1501 2525 M
0 4 V
281 -52 R
0 6 V
281 -36 R
0 8 V
281 -32 R
0 12 V
281 -41 R
0 20 V
281 -24 R
0 35 V
281 -33 R
0 47 V
281 -44 R
0 91 V
281 -88 R
0 145 V
281 -80 R
0 309 V
1501 2527 CircleF
1782 2480 CircleF
2063 2451 CircleF
2344 2429 CircleF
2625 2404 CircleF
2906 2407 CircleF
3187 2416 CircleF
3468 2440 CircleF
3749 2470 CircleF
4030 2617 CircleF
0.950 UL
LT0
LC0 setrgbcolor
1220 2437 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 2374 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1501 2945 M
0 5 V
281 -72 R
0 10 V
281 -49 R
0 18 V
281 -42 R
0 27 V
281 -43 R
0 54 V
281 -95 R
0 105 V
281 -142 R
0 192 V
281 -442 R
0 358 V
281 -631 R
0 596 V
1501 2948 Box
1782 2883 Box
2063 2848 Box
2344 2828 Box
2625 2826 Box
2906 2810 Box
3187 2817 Box
3468 2650 Box
3749 2496 Box
0.950 UL
LT0
LC0 setrgbcolor
1220 2851 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 2776 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1501 3384 M
0 6 V
281 -80 R
0 10 V
281 -62 R
0 22 V
281 -81 R
0 42 V
281 -29 R
0 75 V
281 -104 R
0 226 V
281 -562 R
0 388 V
3468 2226 M
0 568 V
1501 3387 BoxF
1782 3315 BoxF
2063 3269 BoxF
2344 3220 BoxF
2625 3250 BoxF
2906 3296 BoxF
3187 3041 BoxF
3468 2510 BoxF
0.950 UL
LT0
LC0 setrgbcolor
1220 3298 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 3197 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1501 3717 M
0 7 V
281 -116 R
0 14 V
281 -82 R
0 36 V
281 -113 R
0 71 V
281 -124 R
0 146 V
281 -279 R
0 371 V
281 -498 R
0 844 V
1501 3720 Circle
1782 3615 Circle
2063 3558 Circle
2344 3499 Circle
2625 3483 Circle
2906 3463 Circle
3187 3572 Circle
0.950 UL
LT0
LC0 setrgbcolor
1220 3542 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 3446 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1501 4126 M
0 7 V
281 -124 R
0 19 V
281 -74 R
0 43 V
281 -176 R
0 118 V
267 -375 R
0 325 V
295 -301 R
0 841 V
1501 4129 CircleF
1782 4018 CircleF
2063 3975 CircleF
2344 3880 CircleF
2611 3726 CircleF
2906 4008 CircleF
0.950 UL
LT0
LC0 setrgbcolor
1220 3935 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 3774 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1501 4571 M
0 8 V
281 -120 R
0 23 V
281 -92 R
0 79 V
281 2 R
0 251 V
295 -639 R
0 665 V
1501 4575 Box
1782 4471 Box
2063 4429 Box
2344 4597 Box
2639 4416 Box
0.950 UL
LT0
LC0 setrgbcolor
1220 4592 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 4398 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1501 4927 M
0 9 V
281 -137 R
0 33 V
281 -58 R
0 88 V
281 -362 R
0 329 V
281 -360 R
0 938 V
1501 4932 BoxF
1782 4816 BoxF
2063 4818 BoxF
2344 4665 BoxF
2625 4938 BoxF
0.950 UL
LT0
LC0 setrgbcolor
1220 4874 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 4549 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1501 5307 M
0 10 V
281 -190 R
0 32 V
281 -244 R
0 129 V
281 -434 R
0 376 V
1501 5312 Circle
1782 5143 Circle
2063 4980 Circle
2344 4798 Circle
0.950 UL
LT0
LC0 setrgbcolor
1.750 UP
1.000 UL
LT2
1501 5837 M
0 9 V
281 -202 R
0 41 V
281 -239 R
0 209 V
281 -455 R
0 875 V
1501 5841 CircleF
1782 5664 CircleF
2063 5550 CircleF
2344 5638 CircleF
0.950 UL
LT0
LC0 setrgbcolor
1220 5670 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 5445 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1501 7072 M
0 13 V
281 -217 R
0 78 V
281 -519 R
0 517 V
1501 7078 Box
1782 6907 Box
2063 6685 Box
0.950 UL
LT0
LC0 setrgbcolor
1220 7015 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 6531 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.500 UP
stroke
1.000 UL
LT6
6839 1387 DiaF
6839 1730 DiaF
6839 2035 DiaF
6839 2323 DiaF
6839 2580 DiaF
6839 2871 DiaF
6839 3122 DiaF
6839 3397 DiaF
6839 3662 DiaF
6839 3948 DiaF
6839 4747 DiaF
1.000 UL
LTb
1220 7319 N
0 -6679 V
5619 0 V
0 6679 V
-5619 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4029,140){\makebox(0,0){\large{$n_t$}}}%
  \put(160,5179){\makebox(0,0){\large{$aE_{eff}(n_t)$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$20$}}}%
  \put(6277,440){\makebox(0,0){\strut{}\ {$18$}}}%
  \put(5715,440){\makebox(0,0){\strut{}\ {$16$}}}%
  \put(5153,440){\makebox(0,0){\strut{}\ {$14$}}}%
  \put(4591,440){\makebox(0,0){\strut{}\ {$12$}}}%
  \put(4030,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(3468,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(2906,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(2344,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(1782,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1220,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1100,7319){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(1100,6651){\makebox(0,0)[r]{\strut{}\ \ {$1.8$}}}%
  \put(1100,5983){\makebox(0,0)[r]{\strut{}\ \ {$1.6$}}}%
  \put(1100,5315){\makebox(0,0)[r]{\strut{}\ \ {$1.4$}}}%
  \put(1100,4647){\makebox(0,0)[r]{\strut{}\ \ {$1.2$}}}%
  \put(1100,3980){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(1100,3312){\makebox(0,0)[r]{\strut{}\ \ {$0.8$}}}%
  \put(1100,2644){\makebox(0,0)[r]{\strut{}\ \ {$0.6$}}}%
  \put(1100,1976){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(1100,1308){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
  \put(1100,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Eeffr84gs_n6f.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Eeffr84gs_n6f.tex
%%Creator: gnuplot 4.6 patchlevel 0
%%CreationDate: Wed Mar 13 09:36:27 2013
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_Eeffr84gs_n6f.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 0)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Mar 13 09:36:27 2013)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
1220 640 M
63 0 V
5556 0 R
-63 0 V
1220 1197 M
63 0 V
5556 0 R
-63 0 V
1220 1753 M
63 0 V
5556 0 R
-63 0 V
1220 2310 M
63 0 V
5556 0 R
-63 0 V
1220 2866 M
63 0 V
5556 0 R
-63 0 V
1220 3423 M
63 0 V
5556 0 R
-63 0 V
1220 3980 M
63 0 V
5556 0 R
-63 0 V
1220 4536 M
63 0 V
5556 0 R
-63 0 V
1220 5093 M
63 0 V
5556 0 R
-63 0 V
1220 5649 M
63 0 V
5556 0 R
-63 0 V
1220 6206 M
63 0 V
5556 0 R
-63 0 V
1220 6762 M
63 0 V
5556 0 R
-63 0 V
1220 7319 M
63 0 V
5556 0 R
-63 0 V
1220 640 M
0 63 V
0 6616 R
0 -63 V
1688 640 M
0 63 V
0 6616 R
0 -63 V
2157 640 M
0 63 V
0 6616 R
0 -63 V
2625 640 M
0 63 V
0 6616 R
0 -63 V
3093 640 M
0 63 V
0 6616 R
0 -63 V
3561 640 M
0 63 V
0 6616 R
0 -63 V
4030 640 M
0 63 V
0 6616 R
0 -63 V
4498 640 M
0 63 V
0 6616 R
0 -63 V
4966 640 M
0 63 V
0 6616 R
0 -63 V
5434 640 M
0 63 V
0 6616 R
0 -63 V
5903 640 M
0 63 V
0 6616 R
0 -63 V
6371 640 M
0 63 V
0 6616 R
0 -63 V
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1220 7319 N
0 -6679 V
5619 0 V
0 6679 V
-5619 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.750 UP
1.000 UL
LT2
1454 2183 M
0 9 V
234 -56 R
0 11 V
234 -39 R
0 11 V
235 -39 R
0 13 V
234 -38 R
0 15 V
234 -38 R
0 18 V
234 -42 R
0 19 V
234 -44 R
0 22 V
234 -46 R
0 25 V
234 -52 R
0 29 V
234 -57 R
0 31 V
235 -66 R
0 36 V
234 -65 R
0 42 V
234 -77 R
0 51 V
234 -81 R
0 63 V
234 -113 R
0 74 V
234 -118 R
0 93 V
234 -165 R
0 99 V
234 -143 R
0 97 V
235 -178 R
0 106 V
234 -121 R
0 117 V
234 -180 R
0 129 V
234 -257 R
0 112 V
234 -106 R
0 151 V
1454 2188 CircleF
1688 2141 CircleF
1922 2114 CircleF
2157 2087 CircleF
2391 2063 CircleF
2625 2041 CircleF
2859 2018 CircleF
3093 1994 CircleF
3327 1971 CircleF
3561 1947 CircleF
3795 1919 CircleF
4030 1887 CircleF
4264 1861 CircleF
4498 1831 CircleF
4732 1807 CircleF
4966 1762 CircleF
5200 1727 CircleF
5434 1659 CircleF
5668 1614 CircleF
5903 1537 CircleF
6137 1527 CircleF
6371 1470 CircleF
6605 1334 CircleF
6839 1359 CircleF
1.750 UP
1.000 UL
LT2
1454 2768 M
0 10 V
234 -48 R
0 12 V
234 -37 R
0 16 V
235 -39 R
0 18 V
234 -29 R
0 25 V
234 -39 R
0 30 V
234 -35 R
0 43 V
234 -35 R
0 55 V
234 -92 R
0 70 V
234 -130 R
0 101 V
234 -88 R
0 142 V
235 -129 R
0 218 V
234 -238 R
0 310 V
234 -334 R
0 380 V
234 -433 R
0 432 V
234 -273 R
0 835 V
1454 2773 Circle
1688 2736 Circle
1922 2713 Circle
2157 2691 Circle
2391 2684 Circle
2625 2672 Circle
2859 2674 Circle
3093 2687 Circle
3327 2658 Circle
3561 2613 Circle
3795 2647 Circle
4030 2698 Circle
4264 2724 Circle
4498 2735 Circle
4732 2708 Circle
4966 3069 Circle
0.950 UL
LT0
LC0 setrgbcolor
1220 2695 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 2657 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1454 3284 M
0 20 V
234 -86 R
0 26 V
234 -54 R
0 34 V
235 -83 R
0 47 V
234 -90 R
0 58 V
234 -59 R
0 74 V
234 -106 R
0 94 V
234 -156 R
0 114 V
234 -157 R
0 174 V
234 -228 R
0 261 V
234 -412 R
0 429 V
235 -447 R
0 700 V
1454 3294 BoxF
1688 3231 BoxF
1922 3207 BoxF
2157 3164 BoxF
2391 3127 BoxF
2625 3134 BoxF
2859 3112 BoxF
3093 3060 BoxF
3327 3047 BoxF
3561 3036 BoxF
3795 2969 BoxF
4030 3087 BoxF
0.950 UL
LT0
LC0 setrgbcolor
1220 3162 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 3101 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1454 3797 M
0 13 V
234 -78 R
0 20 V
234 -53 R
0 28 V
235 -49 R
0 35 V
234 -89 R
0 52 V
234 -29 R
0 93 V
234 -140 R
0 154 V
234 -148 R
0 249 V
234 -223 R
0 459 V
234 -869 R
0 802 V
1454 3804 Box
1688 3742 Box
1922 3713 Box
2157 3695 Box
2391 3650 Box
2625 3693 Box
2859 3677 Box
3093 3730 Box
3327 3862 Box
3561 3623 Box
0.950 UL
LT0
LC0 setrgbcolor
1220 3710 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 3651 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1454 4221 M
0 20 V
234 -78 R
0 27 V
234 -59 R
0 38 V
235 -64 R
0 64 V
234 -51 R
0 93 V
234 -93 R
0 164 V
234 -401 R
0 284 V
234 -439 R
0 447 V
234 -400 R
0 751 V
1454 4231 CircleF
1688 4177 CircleF
1922 4150 CircleF
2157 4137 CircleF
2391 4164 CircleF
2625 4200 CircleF
2859 4023 CircleF
3093 3949 CircleF
3327 4149 CircleF
0.950 UL
LT0
LC0 setrgbcolor
1220 4177 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 4113 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1454 4690 M
0 18 V
234 -91 R
0 28 V
234 -78 R
0 39 V
235 -126 R
0 82 V
234 -54 R
0 144 V
234 -315 R
0 242 V
234 -210 R
0 436 V
234 -836 R
0 993 V
1454 4699 Circle
1688 4631 Circle
1922 4586 Circle
2157 4521 Circle
2391 4580 Circle
2625 4458 Circle
2859 4587 Circle
3093 4466 Circle
0.950 UL
LT0
LC0 setrgbcolor
1220 4592 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 4514 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1454 5209 M
0 18 V
234 -95 R
0 25 V
234 -59 R
0 48 V
235 -142 R
0 103 V
234 -192 R
0 211 V
234 -155 R
0 438 V
234 -601 R
0 1029 V
1454 5218 BoxF
1688 5144 BoxF
1922 5122 BoxF
2157 5055 BoxF
2391 5020 BoxF
2625 5190 BoxF
2859 5323 BoxF
0.950 UL
LT0
LC0 setrgbcolor
1220 5132 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 5056 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1454 5710 M
0 13 V
234 -92 R
0 24 V
234 -45 R
0 49 V
235 -129 R
0 111 V
234 -534 R
0 257 V
234 -462 R
0 570 V
2859 4360 M
0 1418 V
1454 5717 Box
1688 5643 Box
1922 5635 Box
2157 5585 Box
2391 5236 Box
2625 5187 Box
2859 5069 Box
0.950 UL
LT0
LC0 setrgbcolor
1220 5684 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 5559 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1454 6209 M
0 13 V
234 -100 R
0 30 V
234 -127 R
0 63 V
235 -252 R
0 168 V
234 -542 R
0 436 V
234 -400 R
0 1082 V
1454 6215 CircleF
1688 6137 CircleF
1922 6057 CircleF
2157 5920 CircleF
2391 5680 CircleF
2625 6039 CircleF
0.950 UL
LT0
LC0 setrgbcolor
1220 6115 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 5934 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LT2
1454 6678 M
0 17 V
234 -110 R
0 30 V
234 -99 R
0 95 V
235 -54 R
0 223 V
234 -908 R
0 661 V
234 -885 R
0 1671 V
1454 6687 Circle
1688 6600 Circle
1922 6564 Circle
2157 6668 Circle
2391 6202 Circle
2625 6521 Circle
0.950 UL
LT0
LC0 setrgbcolor
1220 6711 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LT0
LC0 setrgbcolor
1220 6433 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.500 UP
stroke
1.000 UL
LT6
6839 1885 DiaF
6839 2457 DiaF
6839 2965 DiaF
6839 3445 DiaF
6839 3874 DiaF
6839 4359 DiaF
6839 4777 DiaF
6839 5236 DiaF
6839 5677 DiaF
6839 6154 DiaF
1.500 UP
1.000 UL
LT6
6839 1937 Dia
6839 2604 Dia
6839 3191 Dia
6839 3716 Dia
6839 4275 Dia
6839 4798 Dia
6839 5344 Dia
6839 5838 Dia
6839 6359 Dia
6839 6856 Dia
1.000 UL
LTb
1220 7319 N
0 -6679 V
5619 0 V
0 6679 V
-5619 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4029,140){\makebox(0,0){\large{$n_t$}}}%
  \put(160,5179){\makebox(0,0){\large{$aE_{eff}(n_t)$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$24$}}}%
  \put(6371,440){\makebox(0,0){\strut{}\ {$22$}}}%
  \put(5903,440){\makebox(0,0){\strut{}\ {$20$}}}%
  \put(5434,440){\makebox(0,0){\strut{}\ {$18$}}}%
  \put(4966,440){\makebox(0,0){\strut{}\ {$16$}}}%
  \put(4498,440){\makebox(0,0){\strut{}\ {$14$}}}%
  \put(4030,440){\makebox(0,0){\strut{}\ {$12$}}}%
  \put(3561,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(3093,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(2625,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(2157,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(1688,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1220,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1100,7319){\makebox(0,0)[r]{\strut{}\ \ {$1.2$}}}%
  \put(1100,6762){\makebox(0,0)[r]{\strut{}\ \ {$1.1$}}}%
  \put(1100,6206){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(1100,5649){\makebox(0,0)[r]{\strut{}\ \ {$0.9$}}}%
  \put(1100,5093){\makebox(0,0)[r]{\strut{}\ \ {$0.8$}}}%
  \put(1100,4536){\makebox(0,0)[r]{\strut{}\ \ {$0.7$}}}%
  \put(1100,3980){\makebox(0,0)[r]{\strut{}\ \ {$0.6$}}}%
  \put(1100,3423){\makebox(0,0)[r]{\strut{}\ \ {$0.5$}}}%
  \put(1100,2866){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(1100,2310){\makebox(0,0)[r]{\strut{}\ \ {$0.3$}}}%
  \put(1100,1753){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
  \put(1100,1197){\makebox(0,0)[r]{\strut{}\ \ {$0.1$}}}%
  \put(1100,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_EgsQalladj_n6f.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_EgsQalladj_n6f.tex
%%Creator: gnuplot 4.6 patchlevel 0
%%CreationDate: Wed Mar 20 11:20:23 2013
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_EgsQalladj_n6f.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 0)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Mar 20 11:20:23 2013)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
1020 640 M
63 0 V
5756 0 R
-63 0 V
1020 1197 M
63 0 V
5756 0 R
-63 0 V
1020 1753 M
63 0 V
5756 0 R
-63 0 V
1020 2310 M
63 0 V
5756 0 R
-63 0 V
1020 2866 M
63 0 V
5756 0 R
-63 0 V
1020 3423 M
63 0 V
5756 0 R
-63 0 V
1020 3980 M
63 0 V
5756 0 R
-63 0 V
1020 4536 M
63 0 V
5756 0 R
-63 0 V
1020 5093 M
63 0 V
5756 0 R
-63 0 V
1020 5649 M
63 0 V
5756 0 R
-63 0 V
1020 6206 M
63 0 V
5756 0 R
-63 0 V
1020 6762 M
63 0 V
5756 0 R
-63 0 V
1020 7319 M
63 0 V
5756 0 R
-63 0 V
1020 640 M
0 63 V
0 6616 R
0 -63 V
1796 640 M
0 63 V
0 6616 R
0 -63 V
2572 640 M
0 63 V
0 6616 R
0 -63 V
3348 640 M
0 63 V
0 6616 R
0 -63 V
4123 640 M
0 63 V
0 6616 R
0 -63 V
4899 640 M
0 63 V
0 6616 R
0 -63 V
5675 640 M
0 63 V
0 6616 R
0 -63 V
6451 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1020 7319 N
0 -6679 V
5819 0 V
0 6679 V
-5819 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
5.000 UL
LT0
1433 640 M
0 4731 V
stroke
1.000 UL
LTb
1.750 UL
LT0
1079 825 M
59 109 V
58 83 V
59 72 V
59 65 V
59 61 V
58 58 V
59 56 V
59 54 V
59 52 V
59 52 V
58 50 V
59 50 V
59 48 V
59 49 V
58 48 V
59 47 V
59 47 V
59 46 V
59 47 V
58 46 V
59 46 V
59 45 V
59 45 V
58 46 V
59 45 V
59 44 V
59 45 V
59 45 V
58 44 V
59 45 V
59 44 V
59 44 V
58 44 V
59 44 V
59 44 V
59 44 V
59 43 V
58 44 V
59 44 V
59 43 V
59 44 V
58 43 V
59 44 V
59 43 V
59 43 V
59 44 V
58 43 V
59 43 V
59 43 V
59 43 V
58 44 V
59 43 V
59 43 V
59 43 V
59 43 V
58 43 V
59 43 V
59 43 V
59 43 V
58 42 V
59 43 V
59 43 V
59 43 V
59 43 V
58 43 V
59 42 V
59 43 V
59 43 V
58 43 V
59 42 V
59 43 V
59 43 V
59 42 V
58 43 V
59 43 V
59 42 V
59 43 V
58 43 V
59 42 V
59 43 V
59 43 V
59 42 V
58 43 V
59 42 V
59 43 V
59 42 V
58 43 V
59 42 V
59 43 V
59 43 V
59 42 V
58 43 V
59 42 V
59 43 V
59 42 V
58 43 V
59 42 V
59 43 V
1020 4653 M
59 -206 V
59 -173 V
58 -148 V
59 -125 V
59 -107 V
stroke 1314 3894 M
59 -91 V
58 -78 V
59 -67 V
59 -57 V
59 -48 V
59 -41 V
58 -34 V
59 -29 V
59 -23 V
59 -18 V
58 -14 V
59 -11 V
59 -7 V
59 -3 V
59 -1 V
58 1 V
59 4 V
59 6 V
59 8 V
58 10 V
59 12 V
59 13 V
59 14 V
59 16 V
58 17 V
59 19 V
59 19 V
59 21 V
58 21 V
59 22 V
59 23 V
59 24 V
59 25 V
58 25 V
59 26 V
59 27 V
59 27 V
58 28 V
59 28 V
59 29 V
59 29 V
59 30 V
58 30 V
59 30 V
59 31 V
59 31 V
58 32 V
59 32 V
59 32 V
59 33 V
59 32 V
58 33 V
59 34 V
59 33 V
59 34 V
58 34 V
59 35 V
59 34 V
59 35 V
59 35 V
58 35 V
59 35 V
59 35 V
59 36 V
58 36 V
59 36 V
59 36 V
59 36 V
59 36 V
58 37 V
59 37 V
59 36 V
59 37 V
58 37 V
59 37 V
59 38 V
59 37 V
59 37 V
58 38 V
59 37 V
59 38 V
59 38 V
58 38 V
59 38 V
59 38 V
59 38 V
59 38 V
58 39 V
59 38 V
59 38 V
59 39 V
58 38 V
59 39 V
59 39 V
1140 7319 M
56 -322 V
59 -291 V
59 -254 V
59 -223 V
58 -197 V
59 -174 V
59 -155 V
59 -138 V
59 -123 V
stroke 1667 5442 M
58 -110 V
59 -99 V
59 -88 V
59 -79 V
58 -70 V
59 -63 V
59 -56 V
59 -51 V
59 -44 V
58 -40 V
59 -35 V
59 -30 V
59 -27 V
58 -23 V
59 -20 V
59 -16 V
59 -14 V
59 -11 V
58 -9 V
59 -6 V
59 -4 V
59 -2 V
58 0 V
59 2 V
59 3 V
59 5 V
59 6 V
58 8 V
59 9 V
59 10 V
59 11 V
58 13 V
59 13 V
59 15 V
59 16 V
59 16 V
58 17 V
59 18 V
59 19 V
59 20 V
58 20 V
59 21 V
59 22 V
59 22 V
59 23 V
58 23 V
59 24 V
59 24 V
59 25 V
58 26 V
59 26 V
59 26 V
59 26 V
59 28 V
58 27 V
59 28 V
59 28 V
59 29 V
58 29 V
59 29 V
59 29 V
59 30 V
59 30 V
58 31 V
59 30 V
59 31 V
59 31 V
58 32 V
59 31 V
59 32 V
59 32 V
59 33 V
58 32 V
59 33 V
59 33 V
59 33 V
58 33 V
59 33 V
59 34 V
59 34 V
59 34 V
58 34 V
59 34 V
59 35 V
59 34 V
58 35 V
59 35 V
59 35 V
1.750 UP
stroke
1.000 UL
LT2
1769 1361 M
0 60 V
381 351 R
0 63 V
382 293 R
0 38 V
381 293 R
0 51 V
381 187 R
0 60 V
381 246 R
0 56 V
381 239 R
0 80 V
382 181 R
0 108 V
381 214 R
0 125 V
381 95 R
0 187 V
1144 502 R
0 345 V
1769 1391 Circle
2150 1804 Circle
2532 2147 Circle
2913 2485 Circle
3294 2727 Circle
3675 3031 Circle
4056 3338 Circle
4438 3613 Circle
4819 3943 Circle
5200 4195 Circle
6344 4962 Circle
1.750 UP
1.000 UL
LT2
2150 3370 M
0 86 V
382 -62 R
0 81 V
381 -1 R
0 83 V
381 130 R
0 78 V
381 80 R
0 73 V
381 170 R
0 64 V
382 77 R
0 113 V
381 120 R
0 123 V
381 112 R
0 267 V
1144 455 R
0 195 V
2150 3413 CircleF
2532 3435 CircleF
2913 3516 CircleF
3294 3726 CircleF
3675 3881 CircleF
4056 4120 CircleF
4438 4286 CircleF
4819 4523 CircleF
5200 4830 CircleF
6344 5517 CircleF
1.750 UP
1.000 UL
LT2
2150 4883 M
0 107 V
382 -401 R
0 279 V
381 -283 R
0 238 V
381 -339 R
0 255 V
762 -86 R
0 294 V
382 -28 R
0 151 V
381 -74 R
0 187 V
381 185 R
0 204 V
1144 333 R
0 329 V
2150 4936 CircleF
2532 4728 CircleF
2913 4704 CircleF
3294 4611 CircleF
4056 4800 CircleF
4438 4995 CircleF
4819 5089 CircleF
5200 5470 CircleF
6344 6070 CircleF
1.750 UP
1.000 UL
LT2
2150 4904 M
0 120 V
382 -337 R
0 251 V
381 -332 R
0 284 V
381 -489 R
0 276 V
381 -207 R
0 338 V
763 104 R
0 200 V
381 -32 R
0 251 V
381 -74 R
0 210 V
1144 179 R
0 342 V
2150 4964 Circle
2532 4812 Circle
2913 4748 Circle
3294 4539 Circle
3675 4639 Circle
4438 5012 Circle
4819 5206 Circle
5200 5362 Circle
6344 5817 Circle
1.750 UL
LT2
1431 881 M
59 117 V
59 91 V
59 79 V
59 71 V
58 66 V
59 63 V
59 59 V
59 58 V
58 56 V
59 54 V
59 53 V
59 52 V
59 51 V
58 50 V
59 50 V
59 49 V
59 48 V
58 48 V
59 48 V
59 47 V
59 46 V
59 47 V
58 46 V
59 46 V
59 46 V
59 45 V
58 45 V
59 45 V
59 45 V
59 45 V
59 44 V
58 45 V
59 44 V
59 44 V
59 44 V
58 44 V
59 44 V
59 43 V
59 44 V
59 44 V
58 43 V
59 43 V
59 44 V
59 43 V
58 43 V
59 43 V
59 43 V
59 43 V
59 43 V
58 43 V
59 42 V
59 43 V
59 43 V
58 43 V
59 42 V
59 43 V
59 42 V
59 43 V
58 42 V
59 43 V
59 42 V
59 42 V
58 43 V
59 42 V
59 42 V
59 43 V
59 42 V
58 42 V
59 42 V
59 42 V
59 42 V
58 43 V
59 42 V
59 42 V
59 42 V
59 42 V
58 42 V
59 42 V
59 42 V
59 42 V
58 42 V
59 42 V
59 41 V
59 42 V
59 42 V
58 42 V
59 42 V
59 42 V
59 42 V
58 41 V
59 42 V
59 42 V
1431 3432 M
59 -30 V
59 -33 V
59 -30 V
59 -27 V
58 -23 V
59 -19 V
59 -15 V
59 -11 V
58 -8 V
59 -6 V
59 -2 V
stroke 2078 3228 M
59 0 V
59 3 V
58 4 V
59 7 V
59 8 V
59 11 V
58 11 V
59 14 V
59 14 V
59 16 V
59 18 V
58 18 V
59 19 V
59 20 V
59 21 V
58 22 V
59 23 V
59 24 V
59 24 V
59 25 V
58 26 V
59 26 V
59 26 V
59 28 V
58 28 V
59 28 V
59 28 V
59 30 V
59 29 V
58 30 V
59 30 V
59 31 V
59 31 V
58 31 V
59 32 V
59 32 V
59 32 V
59 32 V
58 33 V
59 33 V
59 33 V
59 34 V
58 33 V
59 34 V
59 34 V
59 34 V
59 35 V
58 34 V
59 35 V
59 35 V
59 35 V
58 35 V
59 36 V
59 35 V
59 36 V
59 35 V
58 36 V
59 36 V
59 37 V
59 36 V
58 36 V
59 37 V
59 36 V
59 37 V
59 37 V
58 36 V
59 37 V
59 37 V
59 38 V
58 37 V
59 37 V
59 37 V
59 38 V
59 37 V
58 38 V
59 38 V
59 37 V
59 38 V
58 38 V
59 38 V
59 38 V
1133 7319 M
5 -27 V
58 -336 V
59 -293 V
59 -256 V
59 -225 V
58 -199 V
59 -176 V
59 -157 V
59 -140 V
59 -125 V
58 -112 V
59 -100 V
59 -90 V
59 -80 V
58 -73 V
59 -64 V
59 -58 V
59 -52 V
59 -46 V
58 -41 V
59 -36 V
59 -32 V
stroke 2372 4601 M
59 -28 V
58 -24 V
59 -21 V
59 -18 V
59 -15 V
59 -12 V
58 -10 V
59 -7 V
59 -5 V
59 -3 V
58 -1 V
59 0 V
59 3 V
59 3 V
59 6 V
58 6 V
59 9 V
59 9 V
59 10 V
58 12 V
59 13 V
59 13 V
59 15 V
59 16 V
58 16 V
59 17 V
59 18 V
59 19 V
58 20 V
59 20 V
59 21 V
59 21 V
59 22 V
58 23 V
59 23 V
59 23 V
59 24 V
58 25 V
59 25 V
59 25 V
59 26 V
59 27 V
58 26 V
59 27 V
59 28 V
59 28 V
58 28 V
59 28 V
59 29 V
59 29 V
59 29 V
58 30 V
59 30 V
59 30 V
59 30 V
58 31 V
59 31 V
59 31 V
59 31 V
59 31 V
58 32 V
59 32 V
59 32 V
59 32 V
58 33 V
59 33 V
59 32 V
59 33 V
59 33 V
58 34 V
59 33 V
59 34 V
59 33 V
58 34 V
59 34 V
59 34 V
stroke
1.000 UL
LTb
1020 7319 N
0 -6679 V
5819 0 V
0 6679 V
-5819 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(3929,140){\makebox(0,0){\large{$l\sqrt{\sigma_{adj}}$}}}%
  \put(320,4979){\makebox(0,0){\Large{$\frac{E}{\sqrt{\sigma_{adj}}}$}}}%
  \put(6451,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(5675,440){\makebox(0,0){\strut{}\ {$7$}}}%
  \put(4899,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(4123,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(3348,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(2572,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(1796,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1020,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(900,7319){\makebox(0,0)[r]{\strut{}\ \ {$12$}}}%
  \put(900,6762){\makebox(0,0)[r]{\strut{}\ \ {$11$}}}%
  \put(900,6206){\makebox(0,0)[r]{\strut{}\ \ {$10$}}}%
  \put(900,5649){\makebox(0,0)[r]{\strut{}\ \ {$9$}}}%
  \put(900,5093){\makebox(0,0)[r]{\strut{}\ \ {$8$}}}%
  \put(900,4536){\makebox(0,0)[r]{\strut{}\ \ {$7$}}}%
  \put(900,3980){\makebox(0,0)[r]{\strut{}\ \ {$6$}}}%
  \put(900,3423){\makebox(0,0)[r]{\strut{}\ \ {$5$}}}%
  \put(900,2866){\makebox(0,0)[r]{\strut{}\ \ {$4$}}}%
  \put(900,2310){\makebox(0,0)[r]{\strut{}\ \ {$3$}}}%
  \put(900,1753){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(900,1197){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(900,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_EgsQallk2a_n6fb.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_EgsQallk2a_n6fb.tex
%%Creator: gnuplot 4.6 patchlevel 0
%%CreationDate: Wed Mar 20 09:37:31 2013
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_EgsQallk2a_n6fb.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 0)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Mar 20 09:37:31 2013)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
1020 640 M
63 0 V
5756 0 R
-63 0 V
1020 1308 M
63 0 V
5756 0 R
-63 0 V
1020 1976 M
63 0 V
5756 0 R
-63 0 V
1020 2644 M
63 0 V
5756 0 R
-63 0 V
1020 3312 M
63 0 V
5756 0 R
-63 0 V
1020 3980 M
63 0 V
5756 0 R
-63 0 V
1020 4647 M
63 0 V
5756 0 R
-63 0 V
1020 5315 M
63 0 V
5756 0 R
-63 0 V
1020 5983 M
63 0 V
5756 0 R
-63 0 V
1020 6651 M
63 0 V
5756 0 R
-63 0 V
1020 7319 M
63 0 V
5756 0 R
-63 0 V
1020 640 M
0 63 V
0 6616 R
0 -63 V
1915 640 M
0 63 V
0 6616 R
0 -63 V
2810 640 M
0 63 V
0 6616 R
0 -63 V
3706 640 M
0 63 V
0 6616 R
0 -63 V
4601 640 M
0 63 V
0 6616 R
0 -63 V
5496 640 M
0 63 V
0 6616 R
0 -63 V
6391 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1020 7319 N
0 -6679 V
5819 0 V
0 6679 V
-5819 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
5.000 UL
LT0
1347 640 M
0 6011 V
stroke
1.000 UL
LTb
1.750 UL
LT0
1079 839 M
59 123 V
58 93 V
59 79 V
59 72 V
59 66 V
58 63 V
59 60 V
59 59 V
59 56 V
59 55 V
58 54 V
59 53 V
59 52 V
59 52 V
58 51 V
59 50 V
59 50 V
59 49 V
59 50 V
58 48 V
59 49 V
59 48 V
59 48 V
58 47 V
59 48 V
59 47 V
59 47 V
59 47 V
58 47 V
59 47 V
59 46 V
59 47 V
58 46 V
59 46 V
59 46 V
59 46 V
59 46 V
58 46 V
59 46 V
59 45 V
59 46 V
58 45 V
59 46 V
59 45 V
59 46 V
59 45 V
58 45 V
59 45 V
59 46 V
59 45 V
58 45 V
59 45 V
59 45 V
59 45 V
59 45 V
58 45 V
59 45 V
59 45 V
59 44 V
58 45 V
59 45 V
59 45 V
59 45 V
59 44 V
58 45 V
59 45 V
59 44 V
59 45 V
58 45 V
59 44 V
59 45 V
59 44 V
59 45 V
58 44 V
59 45 V
59 44 V
59 45 V
58 44 V
59 45 V
59 44 V
59 45 V
59 44 V
58 44 V
59 45 V
59 44 V
59 45 V
58 44 V
59 44 V
59 45 V
59 44 V
59 44 V
58 45 V
59 44 V
59 44 V
59 45 V
58 44 V
59 44 V
59 44 V
1020 5456 M
59 -217 V
59 -187 V
58 -161 V
59 -140 V
59 -123 V
stroke 1314 4628 M
59 -106 V
58 -93 V
59 -81 V
59 -71 V
59 -62 V
59 -54 V
58 -46 V
59 -40 V
59 -35 V
59 -29 V
58 -24 V
59 -20 V
59 -16 V
59 -13 V
59 -9 V
58 -6 V
59 -4 V
59 -1 V
59 1 V
58 4 V
59 5 V
59 7 V
59 9 V
59 11 V
58 12 V
59 14 V
59 15 V
59 16 V
58 17 V
59 18 V
59 20 V
59 20 V
59 21 V
58 22 V
59 23 V
59 24 V
59 25 V
58 25 V
59 25 V
59 27 V
59 27 V
59 27 V
58 28 V
59 29 V
59 29 V
59 30 V
58 30 V
59 30 V
59 31 V
59 31 V
59 31 V
58 32 V
59 33 V
59 32 V
59 33 V
58 33 V
59 34 V
59 33 V
59 34 V
59 34 V
58 35 V
59 35 V
59 35 V
59 35 V
58 35 V
59 36 V
59 35 V
59 36 V
59 37 V
58 36 V
59 36 V
59 37 V
59 37 V
58 37 V
59 37 V
59 37 V
59 37 V
59 38 V
58 38 V
59 37 V
59 38 V
59 38 V
58 38 V
59 39 V
59 38 V
59 39 V
59 38 V
58 39 V
59 39 V
59 38 V
59 39 V
58 39 V
59 39 V
59 40 V
1435 7319 M
55 -193 V
59 -185 V
59 -166 V
59 -150 V
58 -136 V
59 -124 V
59 -111 V
59 -102 V
58 -92 V
stroke 1960 6060 M
59 -84 V
59 -76 V
59 -69 V
59 -63 V
58 -57 V
59 -51 V
59 -47 V
59 -41 V
58 -38 V
59 -33 V
59 -30 V
59 -27 V
59 -23 V
58 -20 V
59 -18 V
59 -14 V
59 -13 V
58 -10 V
59 -8 V
59 -6 V
59 -4 V
59 -2 V
58 0 V
59 1 V
59 3 V
59 4 V
58 5 V
59 7 V
59 8 V
59 10 V
59 10 V
58 12 V
59 12 V
59 14 V
59 14 V
58 15 V
59 16 V
59 17 V
59 18 V
59 19 V
58 19 V
59 20 V
59 20 V
59 21 V
58 22 V
59 22 V
59 23 V
59 24 V
59 24 V
58 24 V
59 25 V
59 25 V
59 26 V
58 27 V
59 26 V
59 27 V
59 28 V
59 28 V
58 28 V
59 28 V
59 29 V
59 30 V
58 29 V
59 30 V
59 30 V
59 30 V
59 31 V
58 31 V
59 31 V
59 32 V
59 32 V
58 32 V
59 32 V
59 32 V
59 33 V
59 33 V
58 33 V
59 33 V
59 33 V
59 34 V
58 34 V
59 34 V
59 34 V
1.250 UP
stroke
1.000 UL
LT2
1692 1523 M
0 17 V
392 364 R
0 21 V
392 318 R
0 28 V
392 303 R
0 36 V
392 234 R
0 27 V
392 312 R
0 31 V
391 217 R
0 51 V
392 267 R
0 61 V
392 238 R
0 49 V
392 280 R
0 73 V
1176 799 R
0 133 V
1692 1531 Circle
2084 1914 Circle
2476 2257 Circle
2868 2592 Circle
3260 2857 Circle
3652 3199 Circle
4043 3457 Circle
4435 3780 Circle
4827 4073 Circle
5219 4414 Circle
6395 5316 Circle
1.250 UP
1.000 UL
LT2
1692 4051 M
0 86 V
392 -237 R
0 77 V
392 -80 R
0 68 V
392 -2 R
0 77 V
392 37 R
0 62 V
392 72 R
0 69 V
391 142 R
0 66 V
392 172 R
0 71 V
392 120 R
0 72 V
392 223 R
0 79 V
1176 618 R
0 105 V
1692 4094 CircleF
2084 3939 CircleF
2476 3931 CircleF
2868 4001 CircleF
3260 4108 CircleF
3652 4245 CircleF
4043 4455 CircleF
4435 4696 CircleF
4827 4887 CircleF
5219 5185 CircleF
6395 5895 CircleF
1.250 UP
1.000 UL
LT2
1692 6379 M
0 195 V
392 -709 R
0 187 V
392 -537 R
0 241 V
392 -460 R
0 232 V
392 -259 R
0 233 V
392 -253 R
0 166 V
391 -105 R
0 183 V
392 7 R
0 92 V
392 86 R
0 171 V
392 -36 R
0 375 V
1176 160 R
0 160 V
1692 6477 CircleF
2084 5959 CircleF
2476 5636 CircleF
2868 5412 CircleF
3260 5385 CircleF
3652 5332 CircleF
4043 5401 CircleF
4435 5546 CircleF
4827 5763 CircleF
5219 6001 CircleF
6395 6428 CircleF
1.250 UP
1.000 UL
LT2
1692 6598 M
0 182 V
392 -983 R
0 248 V
392 -515 R
0 244 V
392 -585 R
0 217 V
392 -76 R
0 224 V
392 -236 R
0 193 V
391 -112 R
0 256 V
392 -50 R
0 153 V
392 -149 R
0 271 V
392 -12 R
0 160 V
1176 264 R
0 190 V
1692 6689 Circle
2084 5921 Circle
2476 5652 Circle
2868 5298 Circle
3260 5442 Circle
3652 5414 Circle
4043 5527 Circle
4435 5681 Circle
4827 5744 Circle
5219 5948 Circle
6395 6387 Circle
1.750 UL
LT2
1314 844 M
59 199 V
58 134 V
59 112 V
59 99 V
59 90 V
59 85 V
58 81 V
59 78 V
59 74 V
59 73 V
58 70 V
59 70 V
59 68 V
59 66 V
59 66 V
58 65 V
59 64 V
59 64 V
59 62 V
58 63 V
59 62 V
59 61 V
59 61 V
59 60 V
58 61 V
59 60 V
59 59 V
59 59 V
58 60 V
59 58 V
59 59 V
59 58 V
59 59 V
58 58 V
59 58 V
59 57 V
59 58 V
58 57 V
59 58 V
59 57 V
59 57 V
59 57 V
58 57 V
59 57 V
59 56 V
59 57 V
58 56 V
59 57 V
59 56 V
59 56 V
59 57 V
58 56 V
59 56 V
59 56 V
59 56 V
58 56 V
59 56 V
59 55 V
59 56 V
59 56 V
58 55 V
59 56 V
59 56 V
59 55 V
58 56 V
59 55 V
59 56 V
59 55 V
59 55 V
58 56 V
59 55 V
59 55 V
59 55 V
58 56 V
59 55 V
59 55 V
59 55 V
59 55 V
58 55 V
59 55 V
59 55 V
59 55 V
58 55 V
59 55 V
59 55 V
59 55 V
59 55 V
58 55 V
59 55 V
59 54 V
59 55 V
58 55 V
59 55 V
59 55 V
1488 7319 M
2 -9 V
59 -175 V
59 -158 V
59 -141 V
58 -127 V
59 -114 V
59 -102 V
59 -93 V
58 -83 V
stroke 1960 6317 M
59 -74 V
59 -67 V
59 -59 V
59 -53 V
58 -47 V
59 -42 V
59 -36 V
59 -32 V
58 -28 V
59 -24 V
59 -19 V
59 -17 V
59 -13 V
58 -10 V
59 -8 V
59 -4 V
59 -3 V
58 1 V
59 2 V
59 4 V
59 7 V
59 8 V
58 10 V
59 11 V
59 13 V
59 15 V
58 16 V
59 17 V
59 18 V
59 20 V
59 21 V
58 22 V
59 22 V
59 24 V
59 25 V
58 26 V
59 27 V
59 27 V
59 28 V
59 29 V
58 30 V
59 30 V
59 31 V
59 32 V
58 32 V
59 33 V
59 33 V
59 34 V
59 34 V
58 35 V
59 35 V
59 36 V
59 37 V
58 36 V
59 37 V
59 38 V
59 38 V
59 38 V
58 39 V
59 39 V
59 39 V
59 40 V
58 40 V
59 40 V
59 40 V
59 41 V
59 41 V
58 42 V
59 41 V
59 42 V
58 42 V
1314 4408 M
59 -24 V
58 -42 V
59 -42 V
59 -39 V
59 -33 V
59 -28 V
58 -23 V
59 -19 V
59 -14 V
59 -9 V
58 -7 V
59 -2 V
59 1 V
59 3 V
59 7 V
58 8 V
59 12 V
59 13 V
59 16 V
58 17 V
59 19 V
59 21 V
59 22 V
59 24 V
58 25 V
59 26 V
59 27 V
59 29 V
58 30 V
59 30 V
59 32 V
59 32 V
stroke 3195 4520 M
59 33 V
58 34 V
59 35 V
59 35 V
59 36 V
58 37 V
59 37 V
59 38 V
59 38 V
59 39 V
58 40 V
59 40 V
59 40 V
59 41 V
58 41 V
59 41 V
59 42 V
59 42 V
59 43 V
58 43 V
59 43 V
59 43 V
59 44 V
58 44 V
59 45 V
59 44 V
59 45 V
59 45 V
58 45 V
59 46 V
59 45 V
59 46 V
58 46 V
59 47 V
59 46 V
59 47 V
59 47 V
58 47 V
59 47 V
59 47 V
59 48 V
58 47 V
59 48 V
59 48 V
59 48 V
59 48 V
58 48 V
59 48 V
59 49 V
59 48 V
58 49 V
59 49 V
59 49 V
59 49 V
59 49 V
58 49 V
59 49 V
59 49 V
59 50 V
58 49 V
59 50 V
59 50 V
stroke
LT7
1079 4777 M
59 -105 V
58 -111 V
59 -103 V
59 -93 V
59 -82 V
58 -73 V
59 -63 V
59 -56 V
59 -48 V
59 -41 V
58 -36 V
59 -30 V
59 -25 V
59 -21 V
58 -17 V
59 -13 V
59 -10 V
59 -6 V
59 -4 V
58 -2 V
59 1 V
59 4 V
59 5 V
58 7 V
59 9 V
59 11 V
59 12 V
59 13 V
58 15 V
59 16 V
59 17 V
59 19 V
58 19 V
59 20 V
59 22 V
59 22 V
59 23 V
58 23 V
59 25 V
59 25 V
59 26 V
58 26 V
59 27 V
59 27 V
59 29 V
59 28 V
58 29 V
59 30 V
59 29 V
59 31 V
58 31 V
59 31 V
59 31 V
59 32 V
59 32 V
58 33 V
59 33 V
59 33 V
59 33 V
58 34 V
59 34 V
59 34 V
59 34 V
59 35 V
58 35 V
59 35 V
59 35 V
59 36 V
58 35 V
59 36 V
59 36 V
59 37 V
59 36 V
58 37 V
59 36 V
59 37 V
59 37 V
58 38 V
59 37 V
59 37 V
59 38 V
59 38 V
58 38 V
59 38 V
59 38 V
59 38 V
58 38 V
59 39 V
59 38 V
59 39 V
59 38 V
58 39 V
59 39 V
59 39 V
59 39 V
58 39 V
59 40 V
59 39 V
1366 7319 M
7 -26 V
58 -208 V
59 -187 V
59 -169 V
59 -152 V
stroke 1608 6577 M
59 -138 V
58 -125 V
59 -114 V
59 -102 V
59 -94 V
58 -84 V
59 -77 V
59 -69 V
59 -63 V
59 -57 V
58 -51 V
59 -47 V
59 -41 V
59 -38 V
58 -33 V
59 -30 V
59 -26 V
59 -23 V
59 -20 V
58 -17 V
59 -14 V
59 -12 V
59 -10 V
58 -8 V
59 -5 V
59 -4 V
59 -1 V
59 -1 V
58 2 V
59 3 V
59 5 V
59 5 V
58 8 V
59 8 V
59 10 V
59 10 V
59 12 V
58 13 V
59 14 V
59 14 V
59 16 V
58 16 V
59 17 V
59 18 V
59 19 V
59 20 V
58 20 V
59 20 V
59 22 V
59 22 V
58 22 V
59 23 V
59 24 V
59 24 V
59 25 V
58 25 V
59 25 V
59 26 V
59 27 V
58 26 V
59 28 V
59 27 V
59 28 V
59 28 V
58 29 V
59 29 V
59 29 V
59 30 V
58 30 V
59 30 V
59 31 V
59 30 V
59 31 V
58 32 V
59 31 V
59 32 V
59 32 V
58 32 V
59 33 V
59 32 V
59 33 V
59 33 V
58 34 V
59 33 V
59 34 V
59 34 V
58 34 V
59 34 V
59 34 V
stroke
1.000 UL
LTb
1020 7319 N
0 -6679 V
5819 0 V
0 6679 V
-5819 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(3929,140){\makebox(0,0){\large{$l\sqrt{\sigma_{2a}}$}}}%
  \put(320,4979){\makebox(0,0){\Large{$\frac{E}{\sqrt{\sigma_{2a}}}$}}}%
  \put(6391,440){\makebox(0,0){\strut{}\ {$7$}}}%
  \put(5496,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(4601,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(3706,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(2810,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(1915,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1020,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(900,7319){\makebox(0,0)[r]{\strut{}\ \ {$10$}}}%
  \put(900,6651){\makebox(0,0)[r]{\strut{}\ \ {$9$}}}%
  \put(900,5983){\makebox(0,0)[r]{\strut{}\ \ {$8$}}}%
  \put(900,5315){\makebox(0,0)[r]{\strut{}\ \ {$7$}}}%
  \put(900,4647){\makebox(0,0)[r]{\strut{}\ \ {$6$}}}%
  \put(900,3980){\makebox(0,0)[r]{\strut{}\ \ {$5$}}}%
  \put(900,3312){\makebox(0,0)[r]{\strut{}\ \ {$4$}}}%
  \put(900,2644){\makebox(0,0)[r]{\strut{}\ \ {$3$}}}%
  \put(900,1976){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(900,1308){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(900,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_EgsQallk2s_n6f.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_EgsQallk2s_n6f.tex
%%Creator: gnuplot 4.6 patchlevel 0
%%CreationDate: Wed Mar 20 11:00:53 2013
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_EgsQallk2s_n6f.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 0)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Mar 20 11:00:53 2013)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
1020 640 M
63 0 V
5756 0 R
-63 0 V
1020 1197 M
63 0 V
5756 0 R
-63 0 V
1020 1753 M
63 0 V
5756 0 R
-63 0 V
1020 2310 M
63 0 V
5756 0 R
-63 0 V
1020 2866 M
63 0 V
5756 0 R
-63 0 V
1020 3423 M
63 0 V
5756 0 R
-63 0 V
1020 3980 M
63 0 V
5756 0 R
-63 0 V
1020 4536 M
63 0 V
5756 0 R
-63 0 V
1020 5093 M
63 0 V
5756 0 R
-63 0 V
1020 5649 M
63 0 V
5756 0 R
-63 0 V
1020 6206 M
63 0 V
5756 0 R
-63 0 V
1020 6762 M
63 0 V
5756 0 R
-63 0 V
1020 7319 M
63 0 V
5756 0 R
-63 0 V
1020 640 M
0 63 V
0 6616 R
0 -63 V
1796 640 M
0 63 V
0 6616 R
0 -63 V
2572 640 M
0 63 V
0 6616 R
0 -63 V
3348 640 M
0 63 V
0 6616 R
0 -63 V
4123 640 M
0 63 V
0 6616 R
0 -63 V
4899 640 M
0 63 V
0 6616 R
0 -63 V
5675 640 M
0 63 V
0 6616 R
0 -63 V
6451 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1020 7319 N
0 -6679 V
5819 0 V
0 6679 V
-5819 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
5.000 UL
LT0
1489 640 M
0 6122 V
stroke
1.000 UL
LTb
1.750 UL
LT0
1079 825 M
59 109 V
58 83 V
59 72 V
59 65 V
59 61 V
58 58 V
59 56 V
59 54 V
59 52 V
59 52 V
58 50 V
59 50 V
59 48 V
59 49 V
58 48 V
59 47 V
59 47 V
59 46 V
59 47 V
58 46 V
59 46 V
59 45 V
59 45 V
58 46 V
59 45 V
59 44 V
59 45 V
59 45 V
58 44 V
59 45 V
59 44 V
59 44 V
58 44 V
59 44 V
59 44 V
59 44 V
59 43 V
58 44 V
59 44 V
59 43 V
59 44 V
58 43 V
59 44 V
59 43 V
59 43 V
59 44 V
58 43 V
59 43 V
59 43 V
59 43 V
58 44 V
59 43 V
59 43 V
59 43 V
59 43 V
58 43 V
59 43 V
59 43 V
59 43 V
58 42 V
59 43 V
59 43 V
59 43 V
59 43 V
58 43 V
59 42 V
59 43 V
59 43 V
58 43 V
59 42 V
59 43 V
59 43 V
59 42 V
58 43 V
59 43 V
59 42 V
59 43 V
58 43 V
59 42 V
59 43 V
59 43 V
59 42 V
58 43 V
59 42 V
59 43 V
59 42 V
58 43 V
59 42 V
59 43 V
59 43 V
59 42 V
58 43 V
59 42 V
59 43 V
59 42 V
58 43 V
59 42 V
59 43 V
1020 4653 M
59 -206 V
59 -173 V
58 -148 V
59 -125 V
59 -107 V
stroke 1314 3894 M
59 -91 V
58 -78 V
59 -67 V
59 -57 V
59 -48 V
59 -41 V
58 -34 V
59 -29 V
59 -23 V
59 -18 V
58 -14 V
59 -11 V
59 -7 V
59 -3 V
59 -1 V
58 1 V
59 4 V
59 6 V
59 8 V
58 10 V
59 12 V
59 13 V
59 14 V
59 16 V
58 17 V
59 19 V
59 19 V
59 21 V
58 21 V
59 22 V
59 23 V
59 24 V
59 25 V
58 25 V
59 26 V
59 27 V
59 27 V
58 28 V
59 28 V
59 29 V
59 29 V
59 30 V
58 30 V
59 30 V
59 31 V
59 31 V
58 32 V
59 32 V
59 32 V
59 33 V
59 32 V
58 33 V
59 34 V
59 33 V
59 34 V
58 34 V
59 35 V
59 34 V
59 35 V
59 35 V
58 35 V
59 35 V
59 35 V
59 36 V
58 36 V
59 36 V
59 36 V
59 36 V
59 36 V
58 37 V
59 37 V
59 36 V
59 37 V
58 37 V
59 37 V
59 38 V
59 37 V
59 37 V
58 38 V
59 37 V
59 38 V
59 38 V
58 38 V
59 38 V
59 38 V
59 38 V
59 38 V
58 39 V
59 38 V
59 38 V
59 39 V
58 38 V
59 39 V
59 39 V
1140 7319 M
56 -322 V
59 -291 V
59 -254 V
59 -223 V
58 -197 V
59 -174 V
59 -155 V
59 -138 V
59 -123 V
stroke 1667 5442 M
58 -110 V
59 -99 V
59 -88 V
59 -79 V
58 -70 V
59 -63 V
59 -56 V
59 -51 V
59 -44 V
58 -40 V
59 -35 V
59 -30 V
59 -27 V
58 -23 V
59 -20 V
59 -16 V
59 -14 V
59 -11 V
58 -9 V
59 -6 V
59 -4 V
59 -2 V
58 0 V
59 2 V
59 3 V
59 5 V
59 6 V
58 8 V
59 9 V
59 10 V
59 11 V
58 13 V
59 13 V
59 15 V
59 16 V
59 16 V
58 17 V
59 18 V
59 19 V
59 20 V
58 20 V
59 21 V
59 22 V
59 22 V
59 23 V
58 23 V
59 24 V
59 24 V
59 25 V
58 26 V
59 26 V
59 26 V
59 26 V
59 28 V
58 27 V
59 28 V
59 28 V
59 29 V
58 29 V
59 29 V
59 29 V
59 30 V
59 30 V
58 31 V
59 30 V
59 31 V
59 31 V
58 32 V
59 31 V
59 32 V
59 32 V
59 33 V
58 32 V
59 33 V
59 33 V
59 33 V
58 33 V
59 33 V
59 34 V
59 34 V
59 34 V
58 34 V
59 34 V
59 35 V
59 34 V
58 35 V
59 35 V
59 35 V
1.750 UP
stroke
1.000 UL
LT2
1841 1604 M
0 25 V
399 265 R
0 49 V
399 266 R
0 37 V
400 314 R
0 46 V
399 197 R
0 59 V
399 247 R
0 61 V
399 249 R
0 71 V
399 162 R
0 115 V
400 214 R
0 83 V
399 311 R
0 90 V
1197 744 R
0 198 V
1841 1616 Circle
2240 1919 Circle
2639 2228 Circle
3039 2583 Circle
3438 2832 Circle
3837 3140 Circle
4236 3454 Circle
4635 3710 Circle
5035 4023 Circle
5434 4420 Circle
6631 5308 Circle
1.750 UP
1.000 UL
LT2
1841 3394 M
0 64 V
399 -99 R
0 96 V
399 17 R
0 98 V
400 -66 R
0 126 V
399 128 R
0 125 V
399 -36 R
0 138 V
399 113 R
0 207 V
399 -4 R
0 219 V
400 180 R
0 135 V
399 34 R
0 155 V
1197 423 R
0 289 V
1841 3426 CircleF
2240 3407 CircleF
2639 3521 CircleF
3039 3567 CircleF
3438 3820 CircleF
3837 3916 CircleF
4236 4201 CircleF
4635 4410 CircleF
5035 4768 CircleF
5434 4947 CircleF
6631 5591 CircleF
1.750 UP
1.000 UL
LT2
2240 4757 M
0 287 V
399 -432 R
0 363 V
400 -605 R
0 313 V
399 -70 R
0 418 V
399 -386 R
0 449 V
399 -278 R
0 187 V
399 -139 R
0 214 V
400 130 R
0 252 V
399 -124 R
0 251 V
1197 259 R
0 538 V
2240 4900 CircleF
2639 4793 CircleF
3039 4526 CircleF
3438 4822 CircleF
3837 4870 CircleF
4236 4909 CircleF
4635 4971 CircleF
5035 5334 CircleF
5434 5462 CircleF
6631 6115 CircleF
1.750 UP
1.000 UL
LT2
2240 4683 M
0 349 V
399 -474 R
0 367 V
400 -416 R
0 331 V
399 -288 R
0 350 V
399 -304 R
0 398 V
399 -177 R
0 172 V
399 -5 R
0 214 V
400 114 R
0 259 V
399 -126 R
0 276 V
1197 -7 R
0 495 V
2240 4857 Circle
2639 4742 Circle
3039 4674 Circle
3438 4727 Circle
3837 4797 Circle
4236 4905 Circle
4635 5093 Circle
5035 5444 Circle
5434 5585 Circle
6631 5963 Circle
1.750 UL
LT2
1490 876 M
59 106 V
59 83 V
59 73 V
58 65 V
59 61 V
59 58 V
59 55 V
58 53 V
59 51 V
59 50 V
59 49 V
59 48 V
58 47 V
59 46 V
59 45 V
59 45 V
58 45 V
59 44 V
59 44 V
59 43 V
59 43 V
58 43 V
59 42 V
59 42 V
59 42 V
58 41 V
59 42 V
59 41 V
59 41 V
59 41 V
58 41 V
59 41 V
59 40 V
59 41 V
58 40 V
59 40 V
59 40 V
59 40 V
59 40 V
58 40 V
59 40 V
59 39 V
59 40 V
58 39 V
59 40 V
59 39 V
59 40 V
59 39 V
58 39 V
59 39 V
59 39 V
59 40 V
58 39 V
59 39 V
59 39 V
59 38 V
59 39 V
58 39 V
59 39 V
59 39 V
59 39 V
58 38 V
59 39 V
59 39 V
59 38 V
59 39 V
58 38 V
59 39 V
59 38 V
59 39 V
58 38 V
59 39 V
59 38 V
59 39 V
59 38 V
58 39 V
59 38 V
59 38 V
59 39 V
58 38 V
59 38 V
59 39 V
59 38 V
59 38 V
58 38 V
59 39 V
59 38 V
59 38 V
58 38 V
59 38 V
59 39 V
1126 7319 M
12 -78 V
58 -340 V
59 -296 V
59 -259 V
59 -229 V
58 -203 V
59 -180 V
59 -160 V
59 -144 V
59 -128 V
58 -115 V
59 -104 V
stroke 1784 5083 M
59 -94 V
59 -84 V
58 -76 V
59 -68 V
59 -61 V
59 -56 V
59 -49 V
58 -45 V
59 -40 V
59 -35 V
59 -32 V
58 -28 V
59 -25 V
59 -21 V
59 -19 V
59 -16 V
58 -13 V
59 -11 V
59 -9 V
59 -7 V
58 -5 V
59 -3 V
59 -1 V
59 0 V
59 2 V
58 3 V
59 4 V
59 6 V
59 7 V
58 8 V
59 9 V
59 10 V
59 11 V
59 11 V
58 13 V
59 14 V
59 14 V
59 15 V
58 16 V
59 16 V
59 18 V
59 17 V
59 19 V
58 18 V
59 20 V
59 20 V
59 20 V
58 21 V
59 22 V
59 21 V
59 23 V
59 22 V
58 23 V
59 24 V
59 23 V
59 25 V
58 24 V
59 25 V
59 25 V
59 25 V
59 26 V
58 26 V
59 26 V
59 26 V
59 27 V
58 27 V
59 27 V
59 28 V
59 27 V
59 28 V
58 28 V
59 28 V
59 29 V
59 29 V
58 28 V
59 29 V
59 30 V
59 29 V
59 29 V
58 30 V
59 30 V
59 30 V
59 30 V
58 30 V
59 30 V
59 31 V
1490 3305 M
59 -27 V
59 -30 V
59 -28 V
58 -25 V
59 -22 V
59 -17 V
59 -15 V
58 -11 V
59 -9 V
59 -6 V
59 -3 V
59 -1 V
58 1 V
59 4 V
59 5 V
59 6 V
58 9 V
stroke 2489 3136 M
59 9 V
59 11 V
59 13 V
59 13 V
58 15 V
59 15 V
59 17 V
59 18 V
58 18 V
59 19 V
59 20 V
59 21 V
59 21 V
58 22 V
59 22 V
59 24 V
59 23 V
58 24 V
59 25 V
59 25 V
59 25 V
59 26 V
58 27 V
59 26 V
59 27 V
59 28 V
58 27 V
59 28 V
59 28 V
59 29 V
59 29 V
58 29 V
59 29 V
59 30 V
59 29 V
58 30 V
59 31 V
59 30 V
59 31 V
59 30 V
58 31 V
59 31 V
59 32 V
59 31 V
58 32 V
59 31 V
59 32 V
59 32 V
59 32 V
58 33 V
59 32 V
59 32 V
59 33 V
58 33 V
59 33 V
59 33 V
59 33 V
59 33 V
58 33 V
59 33 V
59 34 V
59 33 V
58 34 V
59 33 V
59 34 V
59 34 V
59 34 V
58 34 V
59 34 V
59 34 V
59 34 V
58 34 V
59 34 V
59 35 V
stroke
1.000 UL
LTb
1020 7319 N
0 -6679 V
5819 0 V
0 6679 V
-5819 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(3929,140){\makebox(0,0){\large{$l\sqrt{\sigma_{2s}}$}}}%
  \put(320,4979){\makebox(0,0){\Large{$\frac{E}{\sqrt{\sigma_{2s}}}$}}}%
  \put(6451,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(5675,440){\makebox(0,0){\strut{}\ {$7$}}}%
  \put(4899,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(4123,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(3348,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(2572,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(1796,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1020,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(900,7319){\makebox(0,0)[r]{\strut{}\ \ {$12$}}}%
  \put(900,6762){\makebox(0,0)[r]{\strut{}\ \ {$11$}}}%
  \put(900,6206){\makebox(0,0)[r]{\strut{}\ \ {$10$}}}%
  \put(900,5649){\makebox(0,0)[r]{\strut{}\ \ {$9$}}}%
  \put(900,5093){\makebox(0,0)[r]{\strut{}\ \ {$8$}}}%
  \put(900,4536){\makebox(0,0)[r]{\strut{}\ \ {$7$}}}%
  \put(900,3980){\makebox(0,0)[r]{\strut{}\ \ {$6$}}}%
  \put(900,3423){\makebox(0,0)[r]{\strut{}\ \ {$5$}}}%
  \put(900,2866){\makebox(0,0)[r]{\strut{}\ \ {$4$}}}%
  \put(900,2310){\makebox(0,0)[r]{\strut{}\ \ {$3$}}}%
  \put(900,1753){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(900,1197){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(900,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_EgsQallr120_n6f.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_EgsQallr120_n6f.tex
%%Creator: gnuplot 4.6 patchlevel 0
%%CreationDate: Wed Mar 20 11:34:54 2013
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_EgsQallr120_n6f.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 0)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Mar 20 11:34:54 2013)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
1020 640 M
63 0 V
5756 0 R
-63 0 V
1020 1197 M
63 0 V
5756 0 R
-63 0 V
1020 1753 M
63 0 V
5756 0 R
-63 0 V
1020 2310 M
63 0 V
5756 0 R
-63 0 V
1020 2866 M
63 0 V
5756 0 R
-63 0 V
1020 3423 M
63 0 V
5756 0 R
-63 0 V
1020 3980 M
63 0 V
5756 0 R
-63 0 V
1020 4536 M
63 0 V
5756 0 R
-63 0 V
1020 5093 M
63 0 V
5756 0 R
-63 0 V
1020 5649 M
63 0 V
5756 0 R
-63 0 V
1020 6206 M
63 0 V
5756 0 R
-63 0 V
1020 6762 M
63 0 V
5756 0 R
-63 0 V
1020 7319 M
63 0 V
5756 0 R
-63 0 V
1020 640 M
0 63 V
0 6616 R
0 -63 V
1851 640 M
0 63 V
0 6616 R
0 -63 V
2683 640 M
0 63 V
0 6616 R
0 -63 V
3514 640 M
0 63 V
0 6616 R
0 -63 V
4345 640 M
0 63 V
0 6616 R
0 -63 V
5176 640 M
0 63 V
0 6616 R
0 -63 V
6008 640 M
0 63 V
0 6616 R
0 -63 V
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1020 7319 N
0 -6679 V
5819 0 V
0 6679 V
-5819 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
5.000 UL
LT0
1814 640 M
0 3896 V
stroke
1.000 UL
LTb
1.750 UL
LT0
1079 815 M
59 106 V
58 81 V
59 69 V
59 62 V
59 58 V
58 56 V
59 53 V
59 51 V
59 49 V
59 49 V
58 48 V
59 47 V
59 46 V
59 45 V
58 46 V
59 44 V
59 44 V
59 44 V
59 44 V
58 43 V
59 43 V
59 43 V
59 43 V
58 42 V
59 43 V
59 42 V
59 42 V
59 41 V
58 42 V
59 42 V
59 41 V
59 42 V
58 41 V
59 41 V
59 41 V
59 41 V
59 41 V
58 41 V
59 41 V
59 41 V
59 41 V
58 40 V
59 41 V
59 41 V
59 40 V
59 41 V
58 40 V
59 41 V
59 40 V
59 41 V
58 40 V
59 40 V
59 41 V
59 40 V
59 40 V
58 40 V
59 40 V
59 41 V
59 40 V
58 40 V
59 40 V
59 40 V
59 40 V
59 40 V
58 40 V
59 40 V
59 40 V
59 40 V
58 40 V
59 40 V
59 40 V
59 40 V
59 40 V
58 40 V
59 39 V
59 40 V
59 40 V
58 40 V
59 40 V
59 40 V
59 40 V
59 39 V
58 40 V
59 40 V
59 40 V
59 39 V
58 40 V
59 40 V
59 40 V
59 39 V
59 40 V
58 40 V
59 40 V
59 39 V
59 40 V
58 40 V
59 39 V
59 40 V
1020 4653 M
59 -193 V
59 -165 V
58 -141 V
59 -121 V
59 -105 V
stroke 1314 3928 M
59 -90 V
58 -78 V
59 -68 V
59 -58 V
59 -50 V
59 -43 V
58 -36 V
59 -31 V
59 -26 V
59 -22 V
58 -17 V
59 -14 V
59 -10 V
59 -7 V
59 -4 V
58 -2 V
59 0 V
59 3 V
59 4 V
58 7 V
59 8 V
59 9 V
59 11 V
59 13 V
58 13 V
59 15 V
59 16 V
59 17 V
58 18 V
59 19 V
59 19 V
59 21 V
59 21 V
58 22 V
59 22 V
59 24 V
59 23 V
58 25 V
59 25 V
59 25 V
59 26 V
59 26 V
58 27 V
59 27 V
59 28 V
59 28 V
58 28 V
59 29 V
59 29 V
59 29 V
59 29 V
58 30 V
59 30 V
59 31 V
59 30 V
58 31 V
59 31 V
59 32 V
59 31 V
59 32 V
58 32 V
59 32 V
59 32 V
59 33 V
58 32 V
59 33 V
59 33 V
59 33 V
59 33 V
58 34 V
59 33 V
59 34 V
59 34 V
58 34 V
59 34 V
59 34 V
59 34 V
59 35 V
58 34 V
59 35 V
59 34 V
59 35 V
58 35 V
59 35 V
59 35 V
59 35 V
59 35 V
58 35 V
59 36 V
59 35 V
59 36 V
58 35 V
59 36 V
59 36 V
1.750 UP
stroke
1.000 UL
LT2
2795 2203 M
0 41 V
522 345 R
0 61 V
521 325 R
0 105 V
521 261 R
0 107 V
522 194 R
0 143 V
521 186 R
0 172 V
521 238 R
0 233 V
522 88 R
0 231 V
2795 2223 Circle
3317 2620 Circle
3838 3027 Circle
4359 3395 Circle
4881 3714 Circle
5402 4057 Circle
5923 4498 Circle
6445 4817 Circle
1.750 UP
1.000 UL
LT2
2274 3311 M
0 120 V
521 38 R
0 128 V
522 57 R
0 205 V
521 -177 R
0 250 V
1043 436 R
0 225 V
2274 3371 CircleF
2795 3533 CircleF
3317 3756 CircleF
3838 3807 CircleF
4881 4480 CircleF
1.950 UL
LT2
1784 857 M
59 124 V
59 93 V
58 78 V
59 70 V
59 65 V
59 60 V
59 57 V
58 55 V
59 53 V
59 51 V
59 50 V
58 48 V
59 48 V
59 46 V
59 46 V
59 45 V
58 44 V
59 44 V
59 44 V
59 43 V
58 42 V
59 42 V
59 42 V
59 42 V
59 41 V
58 41 V
59 40 V
59 41 V
59 40 V
58 40 V
59 40 V
59 40 V
59 39 V
59 39 V
58 39 V
59 39 V
59 39 V
59 39 V
58 39 V
59 38 V
59 39 V
59 38 V
59 38 V
58 38 V
59 39 V
59 38 V
59 37 V
58 38 V
59 38 V
59 38 V
59 37 V
59 38 V
58 37 V
59 38 V
59 37 V
59 38 V
58 37 V
59 37 V
59 37 V
59 37 V
59 38 V
58 37 V
59 37 V
59 37 V
59 37 V
58 36 V
59 37 V
59 37 V
59 37 V
59 37 V
58 37 V
59 36 V
59 37 V
59 37 V
58 36 V
59 37 V
59 36 V
59 37 V
59 37 V
58 36 V
59 37 V
59 36 V
59 36 V
58 37 V
59 36 V
59 37 V
1784 2904 M
59 29 V
59 13 V
58 7 V
59 5 V
59 5 V
59 5 V
59 6 V
58 7 V
59 8 V
59 8 V
59 10 V
58 10 V
59 12 V
59 13 V
59 13 V
59 15 V
58 15 V
stroke 2783 3085 M
59 16 V
59 16 V
59 18 V
58 18 V
59 19 V
59 19 V
59 20 V
59 21 V
58 21 V
59 22 V
59 22 V
59 22 V
58 23 V
59 24 V
59 23 V
59 24 V
59 25 V
58 25 V
59 25 V
59 26 V
59 25 V
58 26 V
59 27 V
59 26 V
59 27 V
59 27 V
58 28 V
59 27 V
59 28 V
59 28 V
58 28 V
59 29 V
59 28 V
59 29 V
59 29 V
58 29 V
59 29 V
59 30 V
59 29 V
58 30 V
59 30 V
59 30 V
59 30 V
59 30 V
58 30 V
59 31 V
59 30 V
59 31 V
58 31 V
59 30 V
59 31 V
59 31 V
59 32 V
58 31 V
59 31 V
59 31 V
59 32 V
58 31 V
59 32 V
59 32 V
59 32 V
59 31 V
58 32 V
59 32 V
59 32 V
59 32 V
58 33 V
59 32 V
59 32 V
stroke
1.000 UL
LTb
1020 7319 N
0 -6679 V
5819 0 V
0 6679 V
-5819 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(3929,140){\makebox(0,0){\large{$l\sqrt{\sigma_{120}}$}}}%
  \put(320,4979){\makebox(0,0){\Large{$\frac{E}{\sqrt{\sigma_{120}}}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(6008,440){\makebox(0,0){\strut{}\ {$7$}}}%
  \put(5176,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(4345,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(3514,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(2683,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(1851,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1020,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(900,7319){\makebox(0,0)[r]{\strut{}\ \ {$12$}}}%
  \put(900,6762){\makebox(0,0)[r]{\strut{}\ \ {$11$}}}%
  \put(900,6206){\makebox(0,0)[r]{\strut{}\ \ {$10$}}}%
  \put(900,5649){\makebox(0,0)[r]{\strut{}\ \ {$9$}}}%
  \put(900,5093){\makebox(0,0)[r]{\strut{}\ \ {$8$}}}%
  \put(900,4536){\makebox(0,0)[r]{\strut{}\ \ {$7$}}}%
  \put(900,3980){\makebox(0,0)[r]{\strut{}\ \ {$6$}}}%
  \put(900,3423){\makebox(0,0)[r]{\strut{}\ \ {$5$}}}%
  \put(900,2866){\makebox(0,0)[r]{\strut{}\ \ {$4$}}}%
  \put(900,2310){\makebox(0,0)[r]{\strut{}\ \ {$3$}}}%
  \put(900,1753){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(900,1197){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(900,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_EgsQallr84_n6f.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_EgsQallr84_n6f.tex
%%Creator: gnuplot 4.6 patchlevel 0
%%CreationDate: Wed Mar 20 11:32:04 2013
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_EgsQallr84_n6f.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 0)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Mar 20 11:32:04 2013)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
1020 640 M
63 0 V
5756 0 R
-63 0 V
1020 1197 M
63 0 V
5756 0 R
-63 0 V
1020 1753 M
63 0 V
5756 0 R
-63 0 V
1020 2310 M
63 0 V
5756 0 R
-63 0 V
1020 2866 M
63 0 V
5756 0 R
-63 0 V
1020 3423 M
63 0 V
5756 0 R
-63 0 V
1020 3980 M
63 0 V
5756 0 R
-63 0 V
1020 4536 M
63 0 V
5756 0 R
-63 0 V
1020 5093 M
63 0 V
5756 0 R
-63 0 V
1020 5649 M
63 0 V
5756 0 R
-63 0 V
1020 6206 M
63 0 V
5756 0 R
-63 0 V
1020 6762 M
63 0 V
5756 0 R
-63 0 V
1020 7319 M
63 0 V
5756 0 R
-63 0 V
1020 640 M
0 63 V
0 6616 R
0 -63 V
1747 640 M
0 63 V
0 6616 R
0 -63 V
2475 640 M
0 63 V
0 6616 R
0 -63 V
3202 640 M
0 63 V
0 6616 R
0 -63 V
3930 640 M
0 63 V
0 6616 R
0 -63 V
4657 640 M
0 63 V
0 6616 R
0 -63 V
5384 640 M
0 63 V
0 6616 R
0 -63 V
6112 640 M
0 63 V
0 6616 R
0 -63 V
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1020 7319 N
0 -6679 V
5819 0 V
0 6679 V
-5819 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
5.000 UL
LT0
1582 640 M
0 4453 V
stroke
1.000 UL
LTb
1.750 UL
LT0
1079 834 M
59 112 V
58 86 V
59 75 V
59 68 V
59 64 V
58 61 V
59 58 V
59 56 V
59 56 V
59 54 V
58 53 V
59 52 V
59 52 V
59 51 V
58 50 V
59 50 V
59 50 V
59 49 V
59 49 V
58 49 V
59 48 V
59 49 V
59 48 V
58 48 V
59 47 V
59 48 V
59 47 V
59 48 V
58 47 V
59 47 V
59 47 V
59 47 V
58 47 V
59 46 V
59 47 V
59 46 V
59 47 V
58 46 V
59 47 V
59 46 V
59 46 V
58 47 V
59 46 V
59 46 V
59 46 V
59 46 V
58 46 V
59 46 V
59 46 V
59 46 V
58 46 V
59 46 V
59 45 V
59 46 V
59 46 V
58 46 V
59 46 V
59 45 V
59 46 V
58 46 V
59 45 V
59 46 V
59 46 V
59 45 V
58 46 V
59 45 V
59 46 V
59 45 V
58 46 V
59 45 V
59 46 V
59 45 V
59 46 V
58 45 V
59 46 V
59 45 V
59 46 V
58 45 V
59 45 V
59 46 V
59 45 V
59 46 V
58 45 V
59 45 V
59 46 V
59 45 V
58 45 V
59 46 V
59 45 V
59 45 V
59 46 V
58 45 V
59 45 V
59 46 V
59 45 V
58 45 V
59 45 V
59 46 V
1020 4653 M
59 -218 V
59 -183 V
58 -152 V
59 -129 V
59 -109 V
stroke 1314 3862 M
59 -92 V
58 -78 V
59 -65 V
59 -56 V
59 -46 V
59 -39 V
58 -31 V
59 -26 V
59 -20 V
59 -15 V
58 -11 V
59 -7 V
59 -4 V
59 0 V
59 2 V
58 5 V
59 8 V
59 9 V
59 12 V
58 13 V
59 15 V
59 17 V
59 18 V
59 20 V
58 20 V
59 22 V
59 23 V
59 24 V
58 25 V
59 25 V
59 27 V
59 27 V
59 28 V
58 29 V
59 30 V
59 30 V
59 30 V
58 31 V
59 32 V
59 32 V
59 32 V
59 33 V
58 34 V
59 33 V
59 35 V
59 34 V
58 35 V
59 35 V
59 35 V
59 36 V
59 36 V
58 36 V
59 37 V
59 37 V
59 37 V
58 37 V
59 37 V
59 38 V
59 38 V
59 38 V
58 38 V
59 39 V
59 38 V
59 39 V
58 39 V
59 39 V
59 39 V
59 39 V
59 40 V
58 39 V
59 40 V
59 40 V
59 40 V
58 40 V
59 40 V
59 40 V
59 41 V
59 40 V
58 41 V
59 40 V
59 41 V
59 41 V
58 41 V
59 41 V
59 41 V
59 41 V
59 41 V
58 41 V
59 42 V
59 41 V
59 42 V
58 41 V
59 42 V
59 42 V
1132 7319 M
6 -36 V
58 -348 V
59 -300 V
59 -260 V
59 -228 V
58 -199 V
59 -175 V
59 -155 V
59 -137 V
stroke 1608 5481 M
59 -121 V
58 -108 V
59 -96 V
59 -85 V
59 -75 V
58 -67 V
59 -59 V
59 -53 V
59 -46 V
59 -41 V
58 -35 V
59 -31 V
59 -27 V
59 -22 V
58 -19 V
59 -16 V
59 -12 V
59 -10 V
59 -6 V
58 -5 V
59 -2 V
59 0 V
59 2 V
58 4 V
59 6 V
59 7 V
59 9 V
59 10 V
58 12 V
59 13 V
59 14 V
59 15 V
58 16 V
59 18 V
59 18 V
59 20 V
59 20 V
58 21 V
59 22 V
59 22 V
59 23 V
58 24 V
59 25 V
59 25 V
59 26 V
59 27 V
58 27 V
59 27 V
59 28 V
59 28 V
58 29 V
59 30 V
59 30 V
59 30 V
59 30 V
58 31 V
59 32 V
59 31 V
59 32 V
58 32 V
59 33 V
59 33 V
59 33 V
59 34 V
58 33 V
59 34 V
59 35 V
59 34 V
58 35 V
59 35 V
59 35 V
59 35 V
59 36 V
58 36 V
59 36 V
59 36 V
59 36 V
58 37 V
59 36 V
59 37 V
59 37 V
59 37 V
58 38 V
59 37 V
59 38 V
59 37 V
58 38 V
59 38 V
59 38 V
1.750 UP
stroke
1.000 UL
LT2
2361 2058 M
0 28 V
413 285 R
0 43 V
414 344 R
0 41 V
414 284 R
0 45 V
413 237 R
0 55 V
414 327 R
0 53 V
414 300 R
0 88 V
413 176 R
0 127 V
414 224 R
0 195 V
2361 2072 Circle
2774 2392 Circle
3188 2778 Circle
3602 3105 Circle
4015 3393 Circle
4429 3773 Circle
4843 4144 Circle
5256 4427 Circle
5670 4813 Circle
1.750 UP
1.000 UL
LT2
1947 3263 M
0 151 V
414 -131 R
0 113 V
413 54 R
0 123 V
414 80 R
0 126 V
414 91 R
0 176 V
413 2 R
0 124 V
414 256 R
0 136 V
414 -145 R
0 171 V
413 102 R
0 216 V
414 305 R
0 331 V
1947 3338 CircleF
2361 3340 CircleF
2774 3512 CircleF
3188 3716 CircleF
3602 3958 CircleF
4015 4110 CircleF
4429 4496 CircleF
4843 4504 CircleF
5256 4800 CircleF
5670 5378 CircleF
1.750 UP
1.000 UL
LT2
1947 4792 M
0 243 V
414 -395 R
0 145 V
413 -103 R
0 206 V
414 -261 R
0 202 V
414 -97 R
0 206 V
413 -232 R
0 300 V
414 -15 R
0 309 V
414 -223 R
0 324 V
1947 4913 CircleF
2361 4713 CircleF
2774 4785 CircleF
3188 4728 CircleF
3602 4835 CircleF
4015 4856 CircleF
4429 5145 CircleF
4843 5239 CircleF
1.750 UP
1.000 UL
LT2
1947 4858 M
0 293 V
414 -435 R
0 141 V
413 -154 R
0 162 V
414 -214 R
0 182 V
414 -188 R
0 200 V
413 22 R
0 222 V
414 -102 R
0 284 V
1947 5005 Circle
2361 4787 Circle
2774 4784 Circle
3188 4742 Circle
3602 4745 Circle
4015 4978 Circle
4429 5129 Circle
1.750 UL
LT2
1549 841 M
59 182 V
59 124 V
58 103 V
59 92 V
59 84 V
59 79 V
58 74 V
59 72 V
59 69 V
59 67 V
59 65 V
58 64 V
59 63 V
59 61 V
59 61 V
58 60 V
59 59 V
59 58 V
59 58 V
59 57 V
58 57 V
59 57 V
59 56 V
59 55 V
58 55 V
59 55 V
59 55 V
59 55 V
59 54 V
58 54 V
59 54 V
59 53 V
59 53 V
58 54 V
59 53 V
59 53 V
59 52 V
59 53 V
58 52 V
59 53 V
59 52 V
59 52 V
58 52 V
59 52 V
59 52 V
59 52 V
59 52 V
58 51 V
59 52 V
59 51 V
59 52 V
58 51 V
59 51 V
59 51 V
59 52 V
59 51 V
58 51 V
59 51 V
59 51 V
59 51 V
58 51 V
59 50 V
59 51 V
59 51 V
59 51 V
58 50 V
59 51 V
59 50 V
59 51 V
58 51 V
59 50 V
59 51 V
59 50 V
59 50 V
58 51 V
59 50 V
59 51 V
59 50 V
58 50 V
59 50 V
59 51 V
59 50 V
59 50 V
58 50 V
59 50 V
59 51 V
59 50 V
58 50 V
59 50 V
59 50 V
1549 3124 M
59 46 V
59 16 V
58 8 V
59 7 V
59 7 V
59 9 V
58 10 V
59 11 V
59 14 V
59 15 V
59 17 V
58 18 V
59 20 V
stroke 2313 3322 M
59 22 V
59 22 V
58 25 V
59 25 V
59 26 V
59 28 V
59 28 V
58 30 V
59 30 V
59 31 V
59 32 V
58 33 V
59 33 V
59 34 V
59 34 V
59 35 V
58 36 V
59 36 V
59 37 V
59 37 V
58 37 V
59 38 V
59 39 V
59 38 V
59 40 V
58 39 V
59 40 V
59 40 V
59 40 V
58 41 V
59 40 V
59 42 V
59 41 V
59 42 V
58 41 V
59 42 V
59 43 V
59 42 V
58 43 V
59 43 V
59 42 V
59 44 V
59 43 V
58 43 V
59 44 V
59 44 V
59 44 V
58 44 V
59 44 V
59 44 V
59 44 V
59 45 V
58 45 V
59 44 V
59 45 V
59 45 V
58 45 V
59 45 V
59 45 V
59 46 V
59 45 V
58 45 V
59 46 V
59 45 V
59 46 V
58 46 V
59 46 V
59 46 V
59 46 V
59 46 V
58 46 V
59 46 V
59 46 V
59 46 V
58 47 V
59 46 V
59 46 V
1549 5407 M
59 -89 V
59 -93 V
58 -86 V
59 -78 V
59 -70 V
59 -62 V
58 -55 V
59 -49 V
59 -42 V
59 -37 V
59 -31 V
58 -27 V
59 -23 V
59 -18 V
59 -15 V
58 -12 V
59 -8 V
59 -6 V
59 -2 V
59 -1 V
58 2 V
59 4 V
59 7 V
59 8 V
58 10 V
59 11 V
stroke 3077 4645 M
59 13 V
59 15 V
59 16 V
58 17 V
59 19 V
59 20 V
59 20 V
58 22 V
59 23 V
59 24 V
59 25 V
59 25 V
58 26 V
59 27 V
59 28 V
59 29 V
58 29 V
59 30 V
59 30 V
59 31 V
59 32 V
58 32 V
59 32 V
59 33 V
59 34 V
58 33 V
59 35 V
59 34 V
59 36 V
59 35 V
58 36 V
59 36 V
59 37 V
59 37 V
58 37 V
59 37 V
59 38 V
59 38 V
59 38 V
58 39 V
59 39 V
59 39 V
59 39 V
58 39 V
59 40 V
59 40 V
59 40 V
59 40 V
58 41 V
59 41 V
59 40 V
59 42 V
58 41 V
59 41 V
59 42 V
59 41 V
59 42 V
58 42 V
59 42 V
59 42 V
59 43 V
58 42 V
59 43 V
59 43 V
stroke
0.750 UL
LTb
1549 1071 M
59 101 V
59 79 V
58 72 V
59 66 V
59 62 V
59 60 V
58 58 V
59 56 V
59 55 V
59 54 V
59 53 V
58 52 V
59 52 V
59 50 V
59 50 V
58 50 V
59 49 V
59 49 V
59 49 V
59 48 V
58 48 V
59 48 V
59 47 V
59 47 V
58 47 V
59 47 V
59 47 V
59 46 V
59 46 V
58 46 V
59 47 V
59 45 V
59 46 V
58 46 V
59 45 V
59 46 V
59 45 V
59 46 V
58 45 V
59 45 V
59 45 V
59 45 V
58 45 V
59 45 V
59 45 V
59 44 V
59 45 V
58 45 V
59 44 V
59 45 V
59 44 V
58 45 V
59 44 V
59 45 V
59 44 V
59 44 V
58 45 V
59 44 V
59 44 V
59 44 V
58 44 V
59 44 V
59 45 V
59 44 V
59 44 V
58 44 V
59 44 V
59 44 V
59 44 V
58 44 V
59 44 V
59 43 V
59 44 V
59 44 V
58 44 V
59 44 V
59 44 V
59 43 V
58 44 V
59 44 V
59 44 V
59 43 V
59 44 V
58 44 V
59 44 V
59 43 V
59 44 V
58 44 V
59 43 V
59 44 V
1549 3264 M
59 -4 V
59 -16 V
58 -16 V
59 -13 V
59 -11 V
59 -7 V
58 -5 V
59 -2 V
59 1 V
59 3 V
59 5 V
58 8 V
59 10 V
stroke 2313 3217 M
59 11 V
59 13 V
58 15 V
59 16 V
59 17 V
59 19 V
59 20 V
58 21 V
59 22 V
59 23 V
59 23 V
58 25 V
59 25 V
59 27 V
59 26 V
59 28 V
58 28 V
59 29 V
59 29 V
59 30 V
58 30 V
59 31 V
59 31 V
59 31 V
59 32 V
58 33 V
59 32 V
59 33 V
59 34 V
58 34 V
59 33 V
59 35 V
59 34 V
59 35 V
58 35 V
59 35 V
59 36 V
59 35 V
58 36 V
59 36 V
59 37 V
59 36 V
59 37 V
58 37 V
59 37 V
59 37 V
59 37 V
58 37 V
59 38 V
59 38 V
59 37 V
59 38 V
58 38 V
59 39 V
59 38 V
59 38 V
58 39 V
59 38 V
59 39 V
59 39 V
59 39 V
58 39 V
59 39 V
59 39 V
59 39 V
58 39 V
59 40 V
59 39 V
59 40 V
59 39 V
58 40 V
59 40 V
59 40 V
59 39 V
58 40 V
59 40 V
59 40 V
1549 5305 M
59 -95 V
59 -98 V
58 -91 V
59 -83 V
59 -76 V
59 -67 V
58 -61 V
59 -54 V
59 -47 V
59 -43 V
59 -37 V
58 -33 V
59 -28 V
59 -24 V
59 -21 V
58 -17 V
59 -15 V
59 -11 V
59 -9 V
59 -6 V
58 -4 V
59 -2 V
59 0 V
59 2 V
58 4 V
59 5 V
stroke 3077 4394 M
59 7 V
59 9 V
59 10 V
58 11 V
59 12 V
59 14 V
59 14 V
58 16 V
59 16 V
59 18 V
59 18 V
59 19 V
58 20 V
59 21 V
59 22 V
59 22 V
58 23 V
59 23 V
59 24 V
59 25 V
59 25 V
58 26 V
59 26 V
59 27 V
59 27 V
58 27 V
59 28 V
59 29 V
59 29 V
59 29 V
58 29 V
59 30 V
59 30 V
59 31 V
58 31 V
59 31 V
59 31 V
59 32 V
59 32 V
58 32 V
59 32 V
59 33 V
59 33 V
58 33 V
59 33 V
59 34 V
59 34 V
59 34 V
58 34 V
59 34 V
59 35 V
59 35 V
58 34 V
59 35 V
59 36 V
59 35 V
59 36 V
58 35 V
59 36 V
59 36 V
59 36 V
58 36 V
59 36 V
59 37 V
stroke
1.000 UL
LTb
1020 7319 N
0 -6679 V
5819 0 V
0 6679 V
-5819 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(3929,140){\makebox(0,0){\large{$l\sqrt{\sigma_{\underline{84}}}$}}}%
  \put(320,4979){\makebox(0,0){\Large{$\frac{E}{\sqrt{\sigma_{\underline{84}}}}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$9$}}}%
  \put(6112,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(5384,440){\makebox(0,0){\strut{}\ {$7$}}}%
  \put(4657,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(3930,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(3202,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(2475,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(1747,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1020,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(900,7319){\makebox(0,0)[r]{\strut{}\ \ {$12$}}}%
  \put(900,6762){\makebox(0,0)[r]{\strut{}\ \ {$11$}}}%
  \put(900,6206){\makebox(0,0)[r]{\strut{}\ \ {$10$}}}%
  \put(900,5649){\makebox(0,0)[r]{\strut{}\ \ {$9$}}}%
  \put(900,5093){\makebox(0,0)[r]{\strut{}\ \ {$8$}}}%
  \put(900,4536){\makebox(0,0)[r]{\strut{}\ \ {$7$}}}%
  \put(900,3980){\makebox(0,0)[r]{\strut{}\ \ {$6$}}}%
  \put(900,3423){\makebox(0,0)[r]{\strut{}\ \ {$5$}}}%
  \put(900,2866){\makebox(0,0)[r]{\strut{}\ \ {$4$}}}%
  \put(900,2310){\makebox(0,0)[r]{\strut{}\ \ {$3$}}}%
  \put(900,1753){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(900,1197){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(900,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Eq0k2a_n6f.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Eq0k2a_n6f.tex
%%Creator: gnuplot 4.6 patchlevel 0
%%CreationDate: Thu Mar 14 11:59:36 2013
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_Eq0k2a_n6f.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 0)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Mar 14 11:59:36 2013)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
1020 640 M
63 0 V
5756 0 R
-63 0 V
1020 1197 M
63 0 V
5756 0 R
-63 0 V
1020 1753 M
63 0 V
5756 0 R
-63 0 V
1020 2310 M
63 0 V
5756 0 R
-63 0 V
1020 2866 M
63 0 V
5756 0 R
-63 0 V
1020 3423 M
63 0 V
5756 0 R
-63 0 V
1020 3980 M
63 0 V
5756 0 R
-63 0 V
1020 4536 M
63 0 V
5756 0 R
-63 0 V
1020 5093 M
63 0 V
5756 0 R
-63 0 V
1020 5649 M
63 0 V
5756 0 R
-63 0 V
1020 6206 M
63 0 V
5756 0 R
-63 0 V
1020 6762 M
63 0 V
5756 0 R
-63 0 V
1020 7319 M
63 0 V
5756 0 R
-63 0 V
1020 640 M
0 63 V
0 6616 R
0 -63 V
1915 640 M
0 63 V
0 6616 R
0 -63 V
2810 640 M
0 63 V
0 6616 R
0 -63 V
3706 640 M
0 63 V
0 6616 R
0 -63 V
4601 640 M
0 63 V
0 6616 R
0 -63 V
5496 640 M
0 63 V
0 6616 R
0 -63 V
6391 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1020 7319 N
0 -6679 V
5819 0 V
0 6679 V
-5819 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
5.000 UL
LT0
1347 640 M
0 4174 V
stroke
1.000 UL
LTb
1.500 UL
LT0
1043 681 M
6 35 V
6 24 V
6 19 V
6 17 V
5 15 V
6 13 V
6 13 V
6 12 V
6 11 V
5 11 V
6 10 V
6 10 V
6 9 V
6 9 V
6 9 V
5 9 V
6 8 V
6 8 V
6 8 V
6 8 V
5 8 V
6 8 V
6 7 V
6 7 V
6 7 V
6 7 V
5 7 V
6 7 V
6 7 V
6 7 V
6 6 V
5 7 V
6 6 V
6 7 V
6 6 V
6 6 V
6 6 V
5 6 V
6 6 V
6 6 V
6 6 V
6 6 V
5 6 V
6 6 V
6 6 V
6 5 V
6 6 V
6 6 V
5 5 V
6 6 V
6 5 V
6 6 V
6 5 V
6 6 V
5 5 V
6 6 V
6 5 V
6 5 V
6 5 V
5 6 V
6 5 V
6 5 V
6 5 V
6 5 V
6 6 V
5 5 V
6 5 V
6 5 V
6 5 V
6 5 V
5 5 V
6 5 V
6 5 V
6 5 V
6 5 V
6 5 V
5 4 V
6 5 V
6 5 V
6 5 V
6 5 V
5 5 V
6 4 V
6 5 V
6 5 V
6 5 V
6 4 V
5 5 V
6 5 V
6 5 V
6 4 V
6 5 V
5 5 V
6 4 V
6 5 V
6 4 V
6 5 V
6 5 V
5 4 V
6 5 V
6 4 V
6 5 V
6 4 V
5 5 V
stroke 1648 1397 M
6 4 V
6 5 V
6 4 V
6 5 V
6 4 V
5 5 V
6 4 V
6 5 V
6 4 V
6 5 V
5 4 V
6 5 V
6 4 V
6 4 V
6 5 V
6 4 V
5 5 V
6 4 V
6 4 V
6 5 V
6 4 V
5 4 V
6 5 V
6 4 V
6 4 V
6 5 V
6 4 V
5 4 V
6 5 V
6 4 V
6 4 V
6 5 V
5 4 V
6 4 V
6 4 V
6 5 V
6 4 V
6 4 V
5 4 V
6 5 V
6 4 V
6 4 V
6 4 V
5 5 V
6 4 V
6 4 V
6 4 V
6 4 V
6 5 V
5 4 V
6 4 V
6 4 V
6 4 V
6 5 V
5 4 V
6 4 V
6 4 V
6 4 V
6 4 V
6 5 V
5 4 V
6 4 V
6 4 V
6 4 V
6 4 V
6 4 V
5 4 V
6 5 V
6 4 V
6 4 V
6 4 V
5 4 V
6 4 V
6 4 V
6 4 V
6 4 V
6 5 V
5 4 V
6 4 V
6 4 V
6 4 V
6 4 V
5 4 V
6 4 V
6 4 V
6 4 V
6 4 V
6 4 V
5 4 V
6 4 V
6 4 V
6 4 V
6 4 V
5 5 V
6 4 V
6 4 V
6 4 V
6 4 V
6 4 V
5 4 V
6 4 V
6 4 V
6 4 V
6 4 V
stroke 2254 1835 M
5 4 V
6 4 V
6 4 V
6 4 V
6 4 V
6 4 V
5 4 V
6 4 V
6 4 V
6 4 V
6 4 V
5 4 V
6 4 V
6 4 V
6 4 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 4 V
6 4 V
5 4 V
6 4 V
6 4 V
6 4 V
6 4 V
6 4 V
5 4 V
6 4 V
6 4 V
6 4 V
6 4 V
5 4 V
6 4 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 4 V
6 4 V
6 4 V
6 4 V
5 4 V
6 4 V
6 4 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 4 V
6 4 V
6 4 V
5 4 V
6 4 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 4 V
6 4 V
6 4 V
6 4 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 4 V
5 4 V
6 4 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 4 V
6 4 V
6 4 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 4 V
6 4 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 4 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 4 V
6 4 V
6 4 V
6 4 V
stroke 2859 2242 M
6 3 V
5 4 V
6 4 V
6 4 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 4 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 4 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 4 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 4 V
6 3 V
stroke 3464 2636 M
6 4 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 4 V
6 3 V
stroke 4069 3025 M
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
stroke 4674 3411 M
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
stroke 5280 3794 M
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
stroke 5885 4175 M
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
stroke 6490 4556 M
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
1020 3428 M
6 0 V
6 1 V
5 1 V
6 1 V
6 0 V
6 1 V
6 1 V
6 1 V
5 0 V
6 1 V
6 1 V
6 1 V
6 0 V
5 1 V
6 1 V
6 1 V
6 1 V
6 0 V
6 1 V
5 1 V
6 1 V
6 1 V
6 0 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 0 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 0 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
stroke 1270 3463 M
6 1 V
6 1 V
6 1 V
5 1 V
6 0 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 2 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 2 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 2 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 2 V
6 1 V
6 1 V
5 1 V
6 1 V
6 2 V
6 1 V
6 1 V
6 1 V
5 1 V
6 2 V
6 1 V
6 1 V
6 1 V
5 1 V
6 2 V
6 1 V
6 1 V
6 1 V
6 2 V
5 1 V
6 1 V
6 1 V
6 2 V
6 1 V
5 1 V
6 1 V
6 2 V
6 1 V
6 1 V
6 2 V
5 1 V
6 1 V
6 2 V
6 1 V
6 1 V
5 1 V
6 2 V
6 1 V
6 1 V
6 2 V
6 1 V
5 1 V
stroke 1875 3580 M
6 2 V
6 1 V
6 1 V
6 2 V
5 1 V
6 2 V
6 1 V
6 1 V
6 2 V
6 1 V
5 1 V
6 2 V
6 1 V
6 2 V
6 1 V
5 1 V
6 2 V
6 1 V
6 2 V
6 1 V
6 1 V
5 2 V
6 1 V
6 2 V
6 1 V
6 2 V
6 1 V
5 1 V
6 2 V
6 1 V
6 2 V
6 1 V
5 2 V
6 1 V
6 2 V
6 1 V
6 2 V
6 1 V
5 1 V
6 2 V
6 1 V
6 2 V
6 1 V
5 2 V
6 1 V
6 2 V
6 1 V
6 2 V
6 2 V
5 1 V
6 2 V
6 1 V
6 2 V
6 1 V
5 2 V
6 1 V
6 2 V
6 1 V
6 2 V
6 1 V
5 2 V
6 2 V
6 1 V
6 2 V
6 1 V
5 2 V
6 1 V
6 2 V
6 2 V
6 1 V
6 2 V
5 1 V
6 2 V
6 2 V
6 1 V
6 2 V
5 1 V
6 2 V
6 2 V
6 1 V
6 2 V
6 2 V
5 1 V
6 2 V
6 2 V
6 1 V
6 2 V
5 2 V
6 1 V
6 2 V
6 1 V
6 2 V
6 2 V
5 2 V
6 1 V
6 2 V
6 2 V
6 1 V
5 2 V
6 2 V
6 1 V
6 2 V
6 2 V
6 1 V
stroke 2481 3739 M
5 2 V
6 2 V
6 2 V
6 1 V
6 2 V
5 2 V
6 1 V
6 2 V
6 2 V
6 2 V
6 1 V
5 2 V
6 2 V
6 2 V
6 1 V
6 2 V
5 2 V
6 2 V
6 2 V
6 1 V
6 2 V
6 2 V
5 2 V
6 1 V
6 2 V
6 2 V
6 2 V
6 2 V
5 1 V
6 2 V
6 2 V
6 2 V
6 2 V
5 1 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 1 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 1 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 1 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 1 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 1 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
stroke 3086 3934 M
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 3 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 3 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 3 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 3 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 3 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 3 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 3 V
6 2 V
6 2 V
6 2 V
6 2 V
5 3 V
6 2 V
6 2 V
6 2 V
6 2 V
6 3 V
5 2 V
6 2 V
6 2 V
6 2 V
6 3 V
5 2 V
6 2 V
6 2 V
6 3 V
6 2 V
6 2 V
5 2 V
6 2 V
6 3 V
6 2 V
6 2 V
5 2 V
6 3 V
6 2 V
6 2 V
6 2 V
6 3 V
5 2 V
6 2 V
6 2 V
6 3 V
6 2 V
5 2 V
6 3 V
6 2 V
6 2 V
stroke 3691 4158 M
6 2 V
6 3 V
5 2 V
6 2 V
6 3 V
6 2 V
6 2 V
5 2 V
6 3 V
6 2 V
6 2 V
6 3 V
6 2 V
5 2 V
6 3 V
6 2 V
6 2 V
6 3 V
5 2 V
6 2 V
6 2 V
6 3 V
6 2 V
6 2 V
5 3 V
6 2 V
6 2 V
6 3 V
6 2 V
5 2 V
6 3 V
6 2 V
6 3 V
6 2 V
6 2 V
5 3 V
6 2 V
6 2 V
6 3 V
6 2 V
6 2 V
5 3 V
6 2 V
6 3 V
6 2 V
6 2 V
5 3 V
6 2 V
6 2 V
6 3 V
6 2 V
6 3 V
5 2 V
6 2 V
6 3 V
6 2 V
6 3 V
5 2 V
6 2 V
6 3 V
6 2 V
6 3 V
6 2 V
5 2 V
6 3 V
6 2 V
6 3 V
6 2 V
5 3 V
6 2 V
6 2 V
6 3 V
6 2 V
6 3 V
5 2 V
6 3 V
6 2 V
6 2 V
6 3 V
5 2 V
6 3 V
6 2 V
6 3 V
6 2 V
6 3 V
5 2 V
6 2 V
6 3 V
6 2 V
6 3 V
5 2 V
6 3 V
6 2 V
6 3 V
6 2 V
6 3 V
5 2 V
6 3 V
6 2 V
6 3 V
6 2 V
5 3 V
6 2 V
6 3 V
stroke 4296 4407 M
6 2 V
6 3 V
6 2 V
5 3 V
6 2 V
6 3 V
6 2 V
6 3 V
5 2 V
6 3 V
6 2 V
6 3 V
6 2 V
6 3 V
5 2 V
6 3 V
6 2 V
6 3 V
6 2 V
5 3 V
6 2 V
6 3 V
6 2 V
6 3 V
6 2 V
5 3 V
6 2 V
6 3 V
6 3 V
6 2 V
5 3 V
6 2 V
6 3 V
6 2 V
6 3 V
6 2 V
5 3 V
6 3 V
6 2 V
6 3 V
6 2 V
5 3 V
6 2 V
6 3 V
6 2 V
6 3 V
6 3 V
5 2 V
6 3 V
6 2 V
6 3 V
6 2 V
6 3 V
5 3 V
6 2 V
6 3 V
6 2 V
6 3 V
5 3 V
6 2 V
6 3 V
6 2 V
6 3 V
6 3 V
5 2 V
6 3 V
6 2 V
6 3 V
6 3 V
5 2 V
6 3 V
6 2 V
6 3 V
6 3 V
6 2 V
5 3 V
6 3 V
6 2 V
6 3 V
6 2 V
5 3 V
6 3 V
6 2 V
6 3 V
6 3 V
6 2 V
5 3 V
6 2 V
6 3 V
6 3 V
6 2 V
5 3 V
6 3 V
6 2 V
6 3 V
6 3 V
6 2 V
5 3 V
6 3 V
6 2 V
6 3 V
6 3 V
5 2 V
6 3 V
stroke 4901 4675 M
6 3 V
6 2 V
6 3 V
6 3 V
5 2 V
6 3 V
6 3 V
6 2 V
6 3 V
5 3 V
6 2 V
6 3 V
6 3 V
6 2 V
6 3 V
5 3 V
6 2 V
6 3 V
6 3 V
6 2 V
5 3 V
6 3 V
6 2 V
6 3 V
6 3 V
6 3 V
5 2 V
6 3 V
6 3 V
6 2 V
6 3 V
5 3 V
6 3 V
6 2 V
6 3 V
6 3 V
6 2 V
5 3 V
6 3 V
6 3 V
6 2 V
6 3 V
5 3 V
6 2 V
6 3 V
6 3 V
6 3 V
6 2 V
5 3 V
6 3 V
6 3 V
6 2 V
6 3 V
5 3 V
6 2 V
6 3 V
6 3 V
6 3 V
6 2 V
5 3 V
6 3 V
6 3 V
6 2 V
6 3 V
6 3 V
5 3 V
6 2 V
6 3 V
6 3 V
6 3 V
5 2 V
6 3 V
6 3 V
6 3 V
6 3 V
6 2 V
5 3 V
6 3 V
6 3 V
6 2 V
6 3 V
5 3 V
6 3 V
6 3 V
6 2 V
6 3 V
6 3 V
5 3 V
6 2 V
6 3 V
6 3 V
6 3 V
5 3 V
6 2 V
6 3 V
6 3 V
6 3 V
6 3 V
5 2 V
6 3 V
6 3 V
6 3 V
6 3 V
5 2 V
stroke 5506 4959 M
6 3 V
6 3 V
6 3 V
6 3 V
6 2 V
5 3 V
6 3 V
6 3 V
6 3 V
6 2 V
5 3 V
6 3 V
6 3 V
6 3 V
6 2 V
6 3 V
5 3 V
6 3 V
6 3 V
6 3 V
6 2 V
5 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 2 V
5 3 V
6 3 V
6 3 V
6 3 V
6 3 V
5 2 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
5 3 V
6 2 V
6 3 V
6 3 V
6 3 V
5 3 V
6 3 V
6 2 V
6 3 V
6 3 V
6 3 V
5 3 V
6 3 V
6 3 V
6 2 V
6 3 V
5 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
5 2 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
5 3 V
6 3 V
6 2 V
6 3 V
6 3 V
5 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
5 2 V
6 3 V
6 3 V
6 3 V
6 3 V
5 3 V
6 3 V
6 3 V
6 3 V
6 2 V
6 3 V
5 3 V
6 3 V
6 3 V
6 3 V
6 3 V
5 3 V
6 3 V
6 3 V
6 3 V
6 2 V
6 3 V
5 3 V
6 3 V
6 3 V
6 3 V
6 3 V
stroke 6112 5257 M
5 3 V
6 3 V
6 3 V
6 3 V
6 2 V
6 3 V
5 3 V
6 3 V
6 3 V
6 3 V
6 3 V
5 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
5 3 V
6 2 V
6 3 V
6 3 V
6 3 V
5 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
5 3 V
6 3 V
6 3 V
6 3 V
6 3 V
5 3 V
6 3 V
6 3 V
6 2 V
6 3 V
6 3 V
5 3 V
6 3 V
6 3 V
6 3 V
6 3 V
5 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
5 3 V
6 3 V
6 3 V
6 3 V
6 3 V
5 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
5 3 V
6 3 V
6 3 V
6 2 V
6 3 V
5 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
5 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
5 3 V
6 3 V
6 3 V
6 3 V
6 3 V
5 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
5 3 V
6 3 V
6 3 V
6 3 V
6 3 V
5 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
5 3 V
6 3 V
6 3 V
6 3 V
stroke 6717 5565 M
6 3 V
5 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
5 3 V
6 3 V
6 3 V
6 3 V
6 3 V
5 3 V
6 3 V
6 4 V
6 3 V
6 3 V
6 3 V
5 3 V
6 3 V
6 3 V
1020 4584 M
6 1 V
6 0 V
5 1 V
6 0 V
6 1 V
6 0 V
6 1 V
6 0 V
5 1 V
6 0 V
6 1 V
6 1 V
6 0 V
5 1 V
6 0 V
6 1 V
6 0 V
6 1 V
6 1 V
5 0 V
6 1 V
6 0 V
6 1 V
6 0 V
5 1 V
6 1 V
6 0 V
6 1 V
6 0 V
6 1 V
5 1 V
6 0 V
6 1 V
6 0 V
6 1 V
5 1 V
6 0 V
6 1 V
6 1 V
6 0 V
6 1 V
5 1 V
6 0 V
6 1 V
6 0 V
6 1 V
5 1 V
6 0 V
6 1 V
6 1 V
6 0 V
6 1 V
5 1 V
6 0 V
6 1 V
6 1 V
6 1 V
6 0 V
5 1 V
6 1 V
6 0 V
6 1 V
6 1 V
5 0 V
6 1 V
6 1 V
6 1 V
6 0 V
6 1 V
5 1 V
6 1 V
6 0 V
6 1 V
6 1 V
5 1 V
6 0 V
6 1 V
6 1 V
6 1 V
6 0 V
5 1 V
6 1 V
stroke 1497 4637 M
6 1 V
6 0 V
6 1 V
5 1 V
6 1 V
6 1 V
6 0 V
6 1 V
6 1 V
5 1 V
6 1 V
6 0 V
6 1 V
6 1 V
5 1 V
6 1 V
6 0 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 0 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 0 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 0 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 0 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 0 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 2 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 2 V
6 1 V
5 1 V
stroke 2102 4734 M
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 2 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 2 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 2 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 2 V
6 1 V
6 1 V
5 1 V
6 1 V
6 2 V
6 1 V
6 1 V
5 1 V
6 1 V
6 2 V
6 1 V
6 1 V
6 1 V
5 1 V
6 2 V
6 1 V
6 1 V
6 1 V
5 1 V
6 2 V
6 1 V
6 1 V
6 1 V
6 2 V
5 1 V
6 1 V
6 1 V
6 2 V
6 1 V
5 1 V
6 1 V
6 2 V
6 1 V
6 1 V
6 1 V
5 2 V
6 1 V
6 1 V
6 2 V
6 1 V
5 1 V
6 1 V
6 2 V
6 1 V
6 1 V
6 2 V
5 1 V
6 1 V
6 1 V
6 2 V
6 1 V
5 1 V
6 2 V
6 1 V
6 1 V
6 2 V
6 1 V
5 1 V
6 2 V
6 1 V
6 1 V
6 2 V
6 1 V
5 1 V
6 2 V
6 1 V
6 1 V
6 2 V
5 1 V
6 2 V
6 1 V
6 1 V
6 2 V
6 1 V
stroke 2708 4862 M
5 1 V
6 2 V
6 1 V
6 2 V
6 1 V
5 1 V
6 2 V
6 1 V
6 2 V
6 1 V
6 1 V
5 2 V
6 1 V
6 2 V
6 1 V
6 1 V
5 2 V
6 1 V
6 2 V
6 1 V
6 2 V
6 1 V
5 1 V
6 2 V
6 1 V
6 2 V
6 1 V
5 2 V
6 1 V
6 1 V
6 2 V
6 1 V
6 2 V
5 1 V
6 2 V
6 1 V
6 2 V
6 1 V
5 2 V
6 1 V
6 2 V
6 1 V
6 2 V
6 1 V
5 2 V
6 1 V
6 2 V
6 1 V
6 2 V
5 1 V
6 2 V
6 1 V
6 2 V
6 1 V
6 2 V
5 1 V
6 2 V
6 1 V
6 2 V
6 1 V
5 2 V
6 1 V
6 2 V
6 1 V
6 2 V
6 1 V
5 2 V
6 2 V
6 1 V
6 2 V
6 1 V
5 2 V
6 1 V
6 2 V
6 1 V
6 2 V
6 2 V
5 1 V
6 2 V
6 1 V
6 2 V
6 2 V
5 1 V
6 2 V
6 1 V
6 2 V
6 1 V
6 2 V
5 2 V
6 1 V
6 2 V
6 1 V
6 2 V
5 2 V
6 1 V
6 2 V
6 2 V
6 1 V
6 2 V
5 1 V
6 2 V
6 2 V
6 1 V
6 2 V
stroke 3313 5019 M
6 2 V
5 1 V
6 2 V
6 2 V
6 1 V
6 2 V
5 1 V
6 2 V
6 2 V
6 1 V
6 2 V
6 2 V
5 1 V
6 2 V
6 2 V
6 1 V
6 2 V
5 2 V
6 2 V
6 1 V
6 2 V
6 2 V
6 1 V
5 2 V
6 2 V
6 1 V
6 2 V
6 2 V
5 1 V
6 2 V
6 2 V
6 2 V
6 1 V
6 2 V
5 2 V
6 1 V
6 2 V
6 2 V
6 2 V
5 1 V
6 2 V
6 2 V
6 2 V
6 1 V
6 2 V
5 2 V
6 2 V
6 1 V
6 2 V
6 2 V
5 2 V
6 1 V
6 2 V
6 2 V
6 2 V
6 1 V
5 2 V
6 2 V
6 2 V
6 1 V
6 2 V
5 2 V
6 2 V
6 2 V
6 1 V
6 2 V
6 2 V
5 2 V
6 1 V
6 2 V
6 2 V
6 2 V
5 2 V
6 1 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 1 V
6 2 V
6 2 V
6 2 V
5 2 V
6 1 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 1 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 1 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
stroke 3918 5202 M
6 1 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 1 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 1 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 1 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 3 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
stroke 4523 5407 M
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 3 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 3 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 3 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 3 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 3 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 3 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 3 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 3 V
6 2 V
6 2 V
6 2 V
6 2 V
5 3 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 3 V
6 2 V
6 2 V
6 2 V
6 2 V
5 3 V
6 2 V
6 2 V
6 2 V
6 3 V
6 2 V
5 2 V
6 2 V
6 2 V
6 3 V
6 2 V
5 2 V
6 2 V
6 3 V
6 2 V
6 2 V
6 2 V
5 2 V
6 3 V
6 2 V
6 2 V
6 2 V
5 3 V
6 2 V
6 2 V
6 2 V
6 3 V
6 2 V
5 2 V
6 2 V
stroke 5128 5632 M
6 3 V
6 2 V
6 2 V
5 2 V
6 3 V
6 2 V
6 2 V
6 2 V
6 3 V
5 2 V
6 2 V
6 3 V
6 2 V
6 2 V
5 2 V
6 3 V
6 2 V
6 2 V
6 2 V
6 3 V
5 2 V
6 2 V
6 3 V
6 2 V
6 2 V
6 3 V
5 2 V
6 2 V
6 2 V
6 3 V
6 2 V
5 2 V
6 3 V
6 2 V
6 2 V
6 3 V
6 2 V
5 2 V
6 2 V
6 3 V
6 2 V
6 2 V
5 3 V
6 2 V
6 2 V
6 3 V
6 2 V
6 2 V
5 3 V
6 2 V
6 2 V
6 3 V
6 2 V
5 2 V
6 3 V
6 2 V
6 2 V
6 3 V
6 2 V
5 2 V
6 3 V
6 2 V
6 2 V
6 3 V
5 2 V
6 3 V
6 2 V
6 2 V
6 3 V
6 2 V
5 2 V
6 3 V
6 2 V
6 2 V
6 3 V
5 2 V
6 3 V
6 2 V
6 2 V
6 3 V
6 2 V
5 2 V
6 3 V
6 2 V
6 3 V
6 2 V
5 2 V
6 3 V
6 2 V
6 2 V
6 3 V
6 2 V
5 3 V
6 2 V
6 2 V
6 3 V
6 2 V
5 3 V
6 2 V
6 2 V
6 3 V
6 2 V
6 3 V
5 2 V
stroke 5733 5875 M
6 3 V
6 2 V
6 2 V
6 3 V
5 2 V
6 3 V
6 2 V
6 2 V
6 3 V
6 2 V
5 3 V
6 2 V
6 3 V
6 2 V
6 2 V
5 3 V
6 2 V
6 3 V
6 2 V
6 3 V
6 2 V
5 2 V
6 3 V
6 2 V
6 3 V
6 2 V
6 3 V
5 2 V
6 3 V
6 2 V
6 2 V
6 3 V
5 2 V
6 3 V
6 2 V
6 3 V
6 2 V
6 3 V
5 2 V
6 3 V
6 2 V
6 3 V
6 2 V
5 2 V
6 3 V
6 2 V
6 3 V
6 2 V
6 3 V
5 2 V
6 3 V
6 2 V
6 3 V
6 2 V
5 3 V
6 2 V
6 3 V
6 2 V
6 3 V
6 2 V
5 3 V
6 2 V
6 3 V
6 2 V
6 3 V
5 2 V
6 3 V
6 2 V
6 3 V
6 2 V
6 3 V
5 2 V
6 3 V
6 2 V
6 3 V
6 2 V
5 3 V
6 2 V
6 3 V
6 2 V
6 3 V
6 2 V
5 3 V
6 2 V
6 3 V
6 2 V
6 3 V
5 2 V
6 3 V
6 2 V
6 3 V
6 2 V
6 3 V
5 2 V
6 3 V
6 3 V
6 2 V
6 3 V
5 2 V
6 3 V
6 2 V
6 3 V
6 2 V
6 3 V
stroke 6339 6133 M
5 2 V
6 3 V
6 3 V
6 2 V
6 3 V
5 2 V
6 3 V
6 2 V
6 3 V
6 2 V
6 3 V
5 3 V
6 2 V
6 3 V
6 2 V
6 3 V
5 2 V
6 3 V
6 2 V
6 3 V
6 3 V
6 2 V
5 3 V
6 2 V
6 3 V
6 2 V
6 3 V
5 3 V
6 2 V
6 3 V
6 2 V
6 3 V
6 2 V
5 3 V
6 3 V
6 2 V
6 3 V
6 2 V
6 3 V
5 3 V
6 2 V
6 3 V
6 2 V
6 3 V
5 3 V
6 2 V
6 3 V
6 2 V
6 3 V
6 3 V
5 2 V
6 3 V
6 2 V
6 3 V
6 3 V
5 2 V
6 3 V
6 2 V
6 3 V
6 3 V
6 2 V
5 3 V
6 3 V
6 2 V
6 3 V
6 2 V
5 3 V
6 3 V
6 2 V
6 3 V
6 2 V
6 3 V
5 3 V
6 2 V
6 3 V
6 3 V
6 2 V
5 3 V
6 3 V
6 2 V
6 3 V
6 2 V
6 3 V
5 3 V
6 2 V
6 3 V
1020 5471 M
6 1 V
6 0 V
5 1 V
6 0 V
6 1 V
6 0 V
6 0 V
6 1 V
5 0 V
6 1 V
6 0 V
6 1 V
6 0 V
5 1 V
6 0 V
6 0 V
6 1 V
stroke 1119 5479 M
6 0 V
6 1 V
5 0 V
6 1 V
6 0 V
6 1 V
6 0 V
5 1 V
6 0 V
6 1 V
6 0 V
6 1 V
6 0 V
5 1 V
6 0 V
6 1 V
6 0 V
6 1 V
5 0 V
6 1 V
6 0 V
6 1 V
6 0 V
6 1 V
5 0 V
6 1 V
6 0 V
6 1 V
6 0 V
5 1 V
6 0 V
6 1 V
6 1 V
6 0 V
6 1 V
5 0 V
6 1 V
6 0 V
6 1 V
6 0 V
6 1 V
5 1 V
6 0 V
6 1 V
6 0 V
6 1 V
5 1 V
6 0 V
6 1 V
6 0 V
6 1 V
6 0 V
5 1 V
6 1 V
6 0 V
6 1 V
6 1 V
5 0 V
6 1 V
6 0 V
6 1 V
6 1 V
6 0 V
5 1 V
6 1 V
6 0 V
6 1 V
6 0 V
5 1 V
6 1 V
6 0 V
6 1 V
6 1 V
6 0 V
5 1 V
6 1 V
6 0 V
6 1 V
6 1 V
5 0 V
6 1 V
6 1 V
6 0 V
6 1 V
6 1 V
5 0 V
6 1 V
6 1 V
6 0 V
6 1 V
5 1 V
6 1 V
6 0 V
6 1 V
6 1 V
6 0 V
5 1 V
6 1 V
6 1 V
6 0 V
6 1 V
5 1 V
6 0 V
6 1 V
stroke 1724 5541 M
6 1 V
6 1 V
6 0 V
5 1 V
6 1 V
6 1 V
6 0 V
6 1 V
5 1 V
6 1 V
6 0 V
6 1 V
6 1 V
6 1 V
5 0 V
6 1 V
6 1 V
6 1 V
6 1 V
5 0 V
6 1 V
6 1 V
6 1 V
6 1 V
6 0 V
5 1 V
6 1 V
6 1 V
6 1 V
6 0 V
5 1 V
6 1 V
6 1 V
6 1 V
6 0 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 0 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 0 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 0 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 0 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 0 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 0 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
stroke 2329 5631 M
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 2 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 2 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 2 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 2 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 2 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 2 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 2 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 2 V
6 1 V
6 1 V
6 1 V
6 1 V
6 2 V
5 1 V
6 1 V
6 1 V
6 1 V
6 2 V
5 1 V
6 1 V
6 1 V
6 1 V
6 2 V
6 1 V
5 1 V
6 1 V
6 2 V
6 1 V
6 1 V
5 1 V
stroke 2934 5747 M
6 2 V
6 1 V
6 1 V
6 1 V
6 1 V
5 2 V
6 1 V
6 1 V
6 2 V
6 1 V
5 1 V
6 1 V
6 2 V
6 1 V
6 1 V
6 1 V
5 2 V
6 1 V
6 1 V
6 1 V
6 2 V
5 1 V
6 1 V
6 2 V
6 1 V
6 1 V
6 2 V
5 1 V
6 1 V
6 1 V
6 2 V
6 1 V
5 1 V
6 2 V
6 1 V
6 1 V
6 2 V
6 1 V
5 1 V
6 2 V
6 1 V
6 1 V
6 2 V
5 1 V
6 1 V
6 2 V
6 1 V
6 1 V
6 2 V
5 1 V
6 1 V
6 2 V
6 1 V
6 1 V
5 2 V
6 1 V
6 1 V
6 2 V
6 1 V
6 2 V
5 1 V
6 1 V
6 2 V
6 1 V
6 1 V
6 2 V
5 1 V
6 2 V
6 1 V
6 1 V
6 2 V
5 1 V
6 2 V
6 1 V
6 1 V
6 2 V
6 1 V
5 2 V
6 1 V
6 1 V
6 2 V
6 1 V
5 2 V
6 1 V
6 1 V
6 2 V
6 1 V
6 2 V
5 1 V
6 2 V
6 1 V
6 1 V
6 2 V
5 1 V
6 2 V
6 1 V
6 2 V
6 1 V
6 2 V
5 1 V
6 2 V
6 1 V
6 1 V
6 2 V
stroke 3540 5888 M
5 1 V
6 2 V
6 1 V
6 2 V
6 1 V
6 2 V
5 1 V
6 2 V
6 1 V
6 2 V
6 1 V
5 2 V
6 1 V
6 2 V
6 1 V
6 2 V
6 1 V
5 2 V
6 1 V
6 2 V
6 1 V
6 2 V
5 1 V
6 2 V
6 1 V
6 2 V
6 1 V
6 2 V
5 1 V
6 2 V
6 1 V
6 2 V
6 1 V
5 2 V
6 1 V
6 2 V
6 1 V
6 2 V
6 2 V
5 1 V
6 2 V
6 1 V
6 2 V
6 1 V
5 2 V
6 1 V
6 2 V
6 2 V
6 1 V
6 2 V
5 1 V
6 2 V
6 1 V
6 2 V
6 1 V
5 2 V
6 2 V
6 1 V
6 2 V
6 1 V
6 2 V
5 2 V
6 1 V
6 2 V
6 1 V
6 2 V
6 2 V
5 1 V
6 2 V
6 1 V
6 2 V
6 2 V
5 1 V
6 2 V
6 1 V
6 2 V
6 2 V
6 1 V
5 2 V
6 2 V
6 1 V
6 2 V
6 1 V
5 2 V
6 2 V
6 1 V
6 2 V
6 2 V
6 1 V
5 2 V
6 1 V
6 2 V
6 2 V
6 1 V
5 2 V
6 2 V
6 1 V
6 2 V
6 2 V
6 1 V
5 2 V
6 2 V
6 1 V
6 2 V
stroke 4145 6051 M
6 2 V
5 1 V
6 2 V
6 2 V
6 1 V
6 2 V
6 2 V
5 1 V
6 2 V
6 2 V
6 2 V
6 1 V
5 2 V
6 2 V
6 1 V
6 2 V
6 2 V
6 1 V
5 2 V
6 2 V
6 2 V
6 1 V
6 2 V
5 2 V
6 1 V
6 2 V
6 2 V
6 2 V
6 1 V
5 2 V
6 2 V
6 1 V
6 2 V
6 2 V
5 2 V
6 1 V
6 2 V
6 2 V
6 2 V
6 1 V
5 2 V
6 2 V
6 2 V
6 1 V
6 2 V
5 2 V
6 2 V
6 1 V
6 2 V
6 2 V
6 2 V
5 1 V
6 2 V
6 2 V
6 2 V
6 2 V
5 1 V
6 2 V
6 2 V
6 2 V
6 1 V
6 2 V
5 2 V
6 2 V
6 2 V
6 1 V
6 2 V
5 2 V
6 2 V
6 2 V
6 1 V
6 2 V
6 2 V
5 2 V
6 2 V
6 1 V
6 2 V
6 2 V
6 2 V
5 2 V
6 1 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 1 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 1 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 1 V
6 2 V
5 2 V
6 2 V
6 2 V
stroke 4750 6235 M
6 2 V
6 2 V
5 1 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 1 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 1 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 1 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 1 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 1 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
stroke 5355 6437 M
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 3 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 3 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 3 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 3 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 3 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 3 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 3 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 3 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 3 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 3 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 3 V
6 2 V
6 2 V
6 2 V
5 2 V
stroke 5960 6656 M
6 2 V
6 3 V
6 2 V
6 2 V
5 2 V
6 2 V
6 3 V
6 2 V
6 2 V
6 2 V
5 2 V
6 3 V
6 2 V
6 2 V
6 2 V
5 2 V
6 3 V
6 2 V
6 2 V
6 2 V
6 2 V
5 3 V
6 2 V
6 2 V
6 2 V
6 2 V
5 3 V
6 2 V
6 2 V
6 2 V
6 3 V
6 2 V
5 2 V
6 2 V
6 2 V
6 3 V
6 2 V
5 2 V
6 2 V
6 3 V
6 2 V
6 2 V
6 2 V
5 3 V
6 2 V
6 2 V
6 2 V
6 3 V
5 2 V
6 2 V
6 2 V
6 3 V
6 2 V
6 2 V
5 2 V
6 3 V
6 2 V
6 2 V
6 2 V
5 3 V
6 2 V
6 2 V
6 2 V
6 3 V
6 2 V
5 2 V
6 3 V
6 2 V
6 2 V
6 2 V
5 3 V
6 2 V
6 2 V
6 2 V
6 3 V
6 2 V
5 2 V
6 3 V
6 2 V
6 2 V
6 2 V
5 3 V
6 2 V
6 2 V
6 3 V
6 2 V
6 2 V
5 2 V
6 3 V
6 2 V
6 2 V
6 3 V
5 2 V
6 2 V
6 3 V
6 2 V
6 2 V
6 3 V
5 2 V
6 2 V
6 2 V
6 3 V
6 2 V
6 2 V
stroke 6566 6890 M
5 3 V
6 2 V
6 2 V
6 3 V
6 2 V
5 2 V
6 3 V
6 2 V
6 2 V
6 3 V
6 2 V
5 2 V
6 3 V
6 2 V
6 2 V
6 3 V
5 2 V
6 2 V
6 3 V
6 2 V
6 2 V
6 3 V
5 2 V
6 2 V
6 3 V
6 2 V
6 2 V
5 3 V
6 2 V
6 2 V
6 3 V
6 2 V
6 3 V
5 2 V
6 2 V
6 3 V
6 2 V
6 2 V
5 3 V
6 2 V
6 2 V
6 3 V
6 2 V
6 3 V
5 2 V
6 2 V
6 3 V
1020 6219 M
6 1 V
6 0 V
5 0 V
6 1 V
6 0 V
6 0 V
6 1 V
6 0 V
5 1 V
6 0 V
6 0 V
6 1 V
6 0 V
5 1 V
6 0 V
6 0 V
6 1 V
6 0 V
6 1 V
5 0 V
6 0 V
6 1 V
6 0 V
6 1 V
5 0 V
6 0 V
6 1 V
6 0 V
6 1 V
6 0 V
5 1 V
6 0 V
6 0 V
6 1 V
6 0 V
5 1 V
6 0 V
6 1 V
6 0 V
6 1 V
6 0 V
5 0 V
6 1 V
6 0 V
6 1 V
6 0 V
5 1 V
6 0 V
6 1 V
6 0 V
6 1 V
6 0 V
5 1 V
6 0 V
6 1 V
6 0 V
stroke 1346 6243 M
6 1 V
6 0 V
5 1 V
6 0 V
6 1 V
6 0 V
6 1 V
5 0 V
6 1 V
6 0 V
6 1 V
6 0 V
6 1 V
5 0 V
6 1 V
6 0 V
6 1 V
6 0 V
5 1 V
6 0 V
6 1 V
6 0 V
6 1 V
6 1 V
5 0 V
6 1 V
6 0 V
6 1 V
6 0 V
5 1 V
6 0 V
6 1 V
6 1 V
6 0 V
6 1 V
5 0 V
6 1 V
6 0 V
6 1 V
6 1 V
5 0 V
6 1 V
6 0 V
6 1 V
6 0 V
6 1 V
5 1 V
6 0 V
6 1 V
6 0 V
6 1 V
5 1 V
6 0 V
6 1 V
6 1 V
6 0 V
6 1 V
5 0 V
6 1 V
6 1 V
6 0 V
6 1 V
5 1 V
6 0 V
6 1 V
6 0 V
6 1 V
6 1 V
5 0 V
6 1 V
6 1 V
6 0 V
6 1 V
5 1 V
6 0 V
6 1 V
6 1 V
6 0 V
6 1 V
5 1 V
6 0 V
6 1 V
6 1 V
6 0 V
5 1 V
6 1 V
6 0 V
6 1 V
6 1 V
6 0 V
5 1 V
6 1 V
6 1 V
6 0 V
6 1 V
5 1 V
6 0 V
6 1 V
6 1 V
6 0 V
6 1 V
5 1 V
6 1 V
6 0 V
stroke 1951 6306 M
6 1 V
6 1 V
5 1 V
6 0 V
6 1 V
6 1 V
6 1 V
6 0 V
5 1 V
6 1 V
6 0 V
6 1 V
6 1 V
6 1 V
5 0 V
6 1 V
6 1 V
6 1 V
6 1 V
5 0 V
6 1 V
6 1 V
6 1 V
6 0 V
6 1 V
5 1 V
6 1 V
6 1 V
6 0 V
6 1 V
5 1 V
6 1 V
6 0 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 0 V
6 1 V
6 1 V
5 1 V
6 1 V
6 0 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 0 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 0 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 0 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 0 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 0 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 0 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
stroke 2556 6394 M
6 1 V
6 0 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 2 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 2 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 2 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 2 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 2 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 2 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 2 V
5 1 V
stroke 3161 6504 M
6 1 V
6 1 V
6 1 V
6 1 V
5 2 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 2 V
6 1 V
6 1 V
6 1 V
6 1 V
5 2 V
6 1 V
6 1 V
6 1 V
6 1 V
6 2 V
5 1 V
6 1 V
6 1 V
6 1 V
6 2 V
6 1 V
5 1 V
6 1 V
6 2 V
6 1 V
6 1 V
5 1 V
6 1 V
6 2 V
6 1 V
6 1 V
6 1 V
5 2 V
6 1 V
6 1 V
6 1 V
6 2 V
5 1 V
6 1 V
6 1 V
6 2 V
6 1 V
6 1 V
5 1 V
6 2 V
6 1 V
6 1 V
6 1 V
5 2 V
6 1 V
6 1 V
6 2 V
6 1 V
6 1 V
5 1 V
6 2 V
6 1 V
6 1 V
6 2 V
5 1 V
6 1 V
6 1 V
6 2 V
6 1 V
6 1 V
5 2 V
6 1 V
6 1 V
6 2 V
6 1 V
5 1 V
6 2 V
6 1 V
6 1 V
6 1 V
6 2 V
5 1 V
6 1 V
6 2 V
6 1 V
6 1 V
5 2 V
6 1 V
6 1 V
6 2 V
6 1 V
6 2 V
5 1 V
6 1 V
6 2 V
6 1 V
6 1 V
5 2 V
6 1 V
6 1 V
6 2 V
6 1 V
6 1 V
stroke 3767 6635 M
5 2 V
6 1 V
6 2 V
6 1 V
6 1 V
5 2 V
6 1 V
6 1 V
6 2 V
6 1 V
6 2 V
5 1 V
6 1 V
6 2 V
6 1 V
6 2 V
5 1 V
6 1 V
6 2 V
6 1 V
6 2 V
6 1 V
5 1 V
6 2 V
6 1 V
6 2 V
6 1 V
6 1 V
5 2 V
6 1 V
6 2 V
6 1 V
6 2 V
5 1 V
6 1 V
6 2 V
6 1 V
6 2 V
6 1 V
5 2 V
6 1 V
6 1 V
6 2 V
6 1 V
5 2 V
6 1 V
6 2 V
6 1 V
6 2 V
6 1 V
5 2 V
6 1 V
6 1 V
6 2 V
6 1 V
5 2 V
6 1 V
6 2 V
6 1 V
6 2 V
6 1 V
5 2 V
6 1 V
6 2 V
6 1 V
6 2 V
5 1 V
6 2 V
6 1 V
6 2 V
6 1 V
6 2 V
5 1 V
6 2 V
6 1 V
6 2 V
6 1 V
5 2 V
6 1 V
6 2 V
6 1 V
6 2 V
6 1 V
5 2 V
6 1 V
6 2 V
6 1 V
6 2 V
5 1 V
6 2 V
6 1 V
6 2 V
6 1 V
6 2 V
5 1 V
6 2 V
6 2 V
6 1 V
6 2 V
5 1 V
6 2 V
6 1 V
6 2 V
6 1 V
stroke 4372 6787 M
6 2 V
5 2 V
6 1 V
6 2 V
6 1 V
6 2 V
5 1 V
6 2 V
6 1 V
6 2 V
6 2 V
6 1 V
5 2 V
6 1 V
6 2 V
6 1 V
6 2 V
5 2 V
6 1 V
6 2 V
6 1 V
6 2 V
6 2 V
5 1 V
6 2 V
6 1 V
6 2 V
6 2 V
5 1 V
6 2 V
6 1 V
6 2 V
6 2 V
6 1 V
5 2 V
6 1 V
6 2 V
6 2 V
6 1 V
6 2 V
5 2 V
6 1 V
6 2 V
6 1 V
6 2 V
5 2 V
6 1 V
6 2 V
6 2 V
6 1 V
6 2 V
5 2 V
6 1 V
6 2 V
6 1 V
6 2 V
5 2 V
6 1 V
6 2 V
6 2 V
6 1 V
6 2 V
5 2 V
6 1 V
6 2 V
6 2 V
6 1 V
5 2 V
6 2 V
6 1 V
6 2 V
6 2 V
6 1 V
5 2 V
6 2 V
6 1 V
6 2 V
6 2 V
5 1 V
6 2 V
6 2 V
6 2 V
6 1 V
6 2 V
5 2 V
6 1 V
6 2 V
6 2 V
6 1 V
5 2 V
6 2 V
6 2 V
6 1 V
6 2 V
6 2 V
5 1 V
6 2 V
6 2 V
6 2 V
6 1 V
5 2 V
6 2 V
6 1 V
6 2 V
stroke 4977 6958 M
6 2 V
6 2 V
5 1 V
6 2 V
6 2 V
6 2 V
6 1 V
5 2 V
6 2 V
6 1 V
6 2 V
6 2 V
6 2 V
5 1 V
6 2 V
6 2 V
6 2 V
6 1 V
5 2 V
6 2 V
6 2 V
6 2 V
6 1 V
6 2 V
5 2 V
6 2 V
6 1 V
6 2 V
6 2 V
5 2 V
6 1 V
6 2 V
6 2 V
6 2 V
6 2 V
5 1 V
6 2 V
6 2 V
6 2 V
6 2 V
5 1 V
6 2 V
6 2 V
6 2 V
6 1 V
6 2 V
5 2 V
6 2 V
6 2 V
6 1 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 1 V
6 2 V
5 2 V
6 2 V
6 2 V
6 1 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 1 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 1 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 1 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 1 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 1 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 1 V
6 2 V
6 2 V
stroke 5582 7146 M
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 1 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 1 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 1 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 1 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
4 1 V
1.250 UP
stroke
1.000 UL
LT2
1692 1375 M
0 15 V
392 303 R
0 18 V
392 265 R
0 23 V
392 253 R
0 29 V
392 196 R
0 22 V
392 260 R
0 26 V
391 181 R
0 43 V
392 222 R
0 51 V
392 198 R
0 41 V
392 233 R
0 61 V
1176 666 R
0 111 V
1692 1383 CircleF
2084 1702 CircleF
2476 1987 CircleF
2868 2267 CircleF
3260 2488 CircleF
3652 2772 CircleF
4043 2987 CircleF
4435 3256 CircleF
4827 3500 CircleF
5219 3785 CircleF
6395 4537 CircleF
1.250 UP
1.000 UL
LT2
1692 1967 M
0 171 V
392 370 R
0 123 V
392 379 R
0 82 V
392 224 R
0 86 V
392 91 R
0 64 V
392 162 R
0 79 V
391 120 R
0 108 V
392 187 R
0 135 V
392 38 R
0 145 V
392 130 R
0 115 V
1176 638 R
0 62 V
1692 2053 CircleF
2084 2570 CircleF
2476 3051 CircleF
2868 3359 CircleF
3260 3525 CircleF
3652 3758 CircleF
4043 3972 CircleF
4435 4281 CircleF
4827 4459 CircleF
5219 4719 CircleF
6395 5445 CircleF
1.250 UP
1.000 UL
LT2
2084 3468 M
0 185 V
392 197 R
0 145 V
392 223 R
0 127 V
392 -182 R
0 110 V
392 -25 R
0 144 V
391 118 R
0 90 V
392 103 R
0 89 V
392 -164 R
0 214 V
392 55 R
0 248 V
1176 549 R
0 155 V
2084 3560 CircleF
2476 3923 CircleF
2868 4281 CircleF
3260 4218 CircleF
3652 4320 CircleF
4043 4555 CircleF
4435 4748 CircleF
4827 4735 CircleF
5219 5021 CircleF
6395 5771 CircleF
1.250 UP
1.000 UL
LT2
2476 4337 M
0 154 V
392 -47 R
0 140 V
392 -120 R
0 157 V
392 -17 R
0 101 V
391 -70 R
0 188 V
392 199 R
0 260 V
392 -100 R
0 339 V
392 -204 R
0 178 V
1176 447 R
0 258 V
2476 4414 CircleF
2868 4514 CircleF
3260 4543 CircleF
3652 4655 CircleF
4043 4729 CircleF
4435 5152 CircleF
4827 5352 CircleF
5219 5406 CircleF
6395 6071 CircleF
1.250 UP
1.000 UL
LT2
2133 3703 M
0 118 V
392 -4 R
0 88 V
392 169 R
0 114 V
392 217 R
0 131 V
392 -129 R
0 134 V
391 -15 R
0 161 V
392 23 R
0 230 V
392 118 R
0 141 V
392 107 R
0 179 V
1176 381 R
0 218 V
2133 3762 Circle
2525 3861 Circle
2917 4131 Circle
3309 4470 Circle
3701 4474 Circle
4092 4607 Circle
4484 4825 Circle
4876 5129 Circle
5268 5396 Circle
6444 5975 Circle
1.250 UP
1.000 UL
LT2
2084 4353 M
0 235 V
392 -198 R
0 194 V
392 200 R
0 210 V
392 -41 R
0 246 V
392 -246 R
0 165 V
391 62 R
0 177 V
392 -58 R
0 219 V
392 82 R
0 192 V
392 -71 R
0 256 V
1176 146 R
0 292 V
2084 4470 Circle
2476 4487 Circle
2868 4889 Circle
3260 5076 Circle
3652 5035 Circle
4043 5268 Circle
4435 5408 Circle
4827 5696 Circle
5219 5849 Circle
6395 6269 Circle
1.250 UP
1.000 UL
LT2
3358 4727 M
0 138 V
-196 365 R
0 65 V
196 -216 R
0 181 V
-196 449 R
0 78 V
196 173 R
0 79 V
3162 5936 M
0 101 V
3358 4796 BoxF
3162 5262 BoxF
3358 5169 BoxF
3162 5748 BoxF
3358 5999 BoxF
3162 5987 BoxF
1.250 UP
1.000 UL
LT2
3260 5101 M
0 162 V
0 458 R
0 81 V
24 189 R
0 112 V
-49 -326 R
0 305 V
25 -51 R
0 306 V
3260 5182 Box
3260 5762 Box
3284 6047 Box
3235 5930 Box
3260 6184 Box
1.250 UP
1.000 UL
LT2
5121 5685 M
0 72 V
196 61 R
0 274 V
0 209 R
0 41 V
5121 5950 M
0 285 V
0 102 R
0 305 V
196 101 R
0 133 V
5121 5721 BoxF
5317 5955 BoxF
5317 6321 BoxF
5121 6092 BoxF
5121 6489 BoxF
5317 6810 BoxF
1.250 UP
1.000 UL
LT2
5243 5980 M
0 204 V
0 81 R
0 133 V
-49 -468 R
0 407 V
0 25 R
0 122 V
49 -5 R
0 142 V
5243 6082 Box
5243 6331 Box
5194 6133 Box
5194 6423 Box
5243 6550 Box
1.500 UL
LT2
1293 1119 M
6 72 V
6 41 V
6 34 V
6 30 V
6 26 V
5 25 V
6 24 V
6 22 V
6 21 V
6 20 V
6 20 V
5 19 V
6 19 V
6 18 V
6 17 V
6 17 V
5 17 V
6 17 V
6 16 V
6 16 V
6 16 V
6 15 V
5 15 V
6 15 V
6 15 V
6 15 V
6 14 V
5 15 V
6 14 V
6 14 V
6 14 V
6 14 V
6 13 V
5 14 V
6 13 V
6 13 V
6 14 V
6 13 V
5 13 V
6 13 V
6 12 V
6 13 V
6 13 V
6 12 V
5 13 V
6 12 V
6 12 V
6 13 V
6 12 V
5 12 V
6 12 V
6 12 V
6 12 V
6 12 V
6 11 V
5 12 V
6 12 V
6 11 V
6 12 V
6 12 V
5 11 V
6 12 V
6 11 V
6 11 V
6 12 V
6 11 V
5 11 V
6 11 V
6 11 V
6 11 V
6 11 V
5 12 V
6 10 V
6 11 V
6 11 V
6 11 V
6 11 V
5 11 V
6 11 V
6 10 V
6 11 V
6 11 V
5 10 V
6 11 V
6 11 V
6 10 V
6 11 V
6 10 V
5 11 V
6 10 V
6 11 V
6 10 V
6 11 V
5 10 V
6 10 V
6 11 V
6 10 V
6 10 V
6 10 V
5 11 V
6 10 V
6 10 V
6 10 V
6 10 V
stroke 1899 2605 M
5 10 V
6 11 V
6 10 V
6 10 V
6 10 V
6 10 V
5 10 V
6 10 V
6 10 V
6 10 V
6 10 V
5 10 V
6 10 V
6 9 V
6 10 V
6 10 V
6 10 V
5 10 V
6 10 V
6 10 V
6 9 V
6 10 V
6 10 V
5 10 V
6 9 V
6 10 V
6 10 V
6 9 V
5 10 V
6 10 V
6 9 V
6 10 V
6 10 V
6 9 V
5 10 V
6 9 V
6 10 V
6 10 V
6 9 V
5 10 V
6 9 V
6 10 V
6 9 V
6 10 V
6 9 V
5 10 V
6 9 V
6 10 V
6 9 V
6 10 V
5 9 V
6 9 V
6 10 V
6 9 V
6 10 V
6 9 V
5 9 V
6 10 V
6 9 V
6 9 V
6 10 V
5 9 V
6 9 V
6 10 V
6 9 V
6 9 V
6 10 V
5 9 V
6 9 V
6 9 V
6 10 V
6 9 V
5 9 V
6 9 V
6 10 V
6 9 V
6 9 V
6 9 V
5 9 V
6 10 V
6 9 V
6 9 V
6 9 V
5 9 V
6 9 V
6 10 V
6 9 V
6 9 V
6 9 V
5 9 V
6 9 V
6 9 V
6 9 V
6 9 V
5 10 V
6 9 V
6 9 V
6 9 V
6 9 V
6 9 V
5 9 V
6 9 V
6 9 V
6 9 V
stroke 2504 3590 M
6 9 V
5 9 V
6 9 V
6 9 V
6 9 V
6 9 V
6 9 V
5 9 V
6 9 V
6 9 V
6 9 V
6 9 V
5 9 V
6 9 V
6 9 V
6 9 V
6 9 V
6 9 V
5 9 V
6 9 V
6 8 V
6 9 V
6 9 V
6 9 V
5 9 V
6 9 V
6 9 V
6 9 V
6 9 V
5 9 V
6 8 V
6 9 V
6 9 V
6 9 V
6 9 V
5 9 V
6 9 V
6 8 V
6 9 V
6 9 V
5 9 V
6 9 V
6 9 V
6 8 V
6 9 V
6 9 V
5 9 V
6 9 V
6 9 V
6 8 V
6 9 V
5 9 V
6 -9 V
6 4 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 4 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 4 V
6 4 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 4 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 4 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
stroke 3109 4239 M
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 4 V
5 3 V
6 4 V
stroke 3714 4631 M
6 4 V
6 3 V
6 4 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
stroke 4319 5018 M
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 4 V
stroke 4925 5403 M
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
stroke 5530 5785 M
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
stroke 6135 6166 M
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
stroke 6740 6547 M
6 3 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
1293 668 M
6 66 V
6 35 V
6 29 V
6 23 V
6 22 V
5 19 V
6 18 V
6 16 V
6 16 V
6 15 V
6 14 V
5 14 V
6 13 V
6 13 V
6 12 V
6 12 V
5 11 V
6 12 V
6 11 V
6 11 V
6 10 V
6 11 V
5 10 V
6 10 V
6 9 V
6 10 V
6 10 V
5 9 V
6 9 V
6 9 V
6 9 V
6 9 V
6 9 V
5 8 V
6 9 V
6 8 V
6 9 V
6 8 V
5 8 V
6 8 V
6 8 V
6 8 V
6 8 V
6 8 V
5 8 V
6 7 V
6 8 V
6 7 V
6 8 V
5 7 V
6 8 V
6 7 V
6 7 V
6 8 V
6 7 V
5 7 V
6 7 V
6 7 V
6 7 V
6 7 V
5 7 V
6 7 V
6 7 V
6 7 V
6 7 V
6 6 V
5 7 V
6 7 V
6 6 V
6 7 V
6 7 V
5 6 V
6 7 V
6 6 V
6 7 V
6 6 V
6 7 V
5 6 V
6 7 V
6 6 V
6 6 V
6 7 V
5 6 V
6 6 V
6 7 V
6 6 V
stroke 1794 1552 M
6 6 V
6 6 V
5 6 V
6 7 V
6 6 V
6 6 V
6 6 V
5 6 V
6 6 V
6 6 V
6 6 V
6 6 V
6 6 V
5 6 V
6 6 V
6 6 V
6 6 V
6 6 V
5 6 V
6 6 V
6 6 V
6 5 V
6 6 V
6 6 V
5 6 V
6 6 V
6 6 V
6 5 V
6 6 V
5 6 V
6 6 V
6 5 V
6 6 V
6 6 V
6 5 V
5 6 V
6 6 V
6 6 V
6 5 V
6 6 V
6 5 V
5 6 V
6 6 V
6 5 V
6 6 V
6 5 V
5 6 V
6 6 V
6 5 V
6 6 V
6 5 V
6 6 V
5 5 V
6 6 V
6 5 V
6 6 V
6 5 V
5 6 V
6 5 V
6 6 V
6 5 V
6 6 V
6 5 V
5 5 V
6 6 V
6 5 V
6 6 V
6 5 V
5 6 V
6 5 V
6 5 V
6 6 V
6 5 V
6 5 V
5 6 V
6 5 V
6 5 V
6 6 V
6 5 V
5 5 V
6 6 V
6 5 V
6 5 V
6 6 V
6 5 V
5 5 V
6 5 V
6 6 V
6 5 V
6 5 V
5 6 V
6 5 V
6 5 V
6 5 V
6 5 V
6 6 V
5 5 V
6 5 V
6 5 V
6 6 V
6 5 V
5 5 V
6 5 V
6 5 V
stroke 2399 2132 M
6 6 V
6 5 V
6 5 V
5 5 V
6 5 V
6 5 V
6 6 V
6 5 V
5 5 V
6 5 V
6 5 V
6 5 V
6 5 V
6 6 V
5 5 V
6 5 V
6 5 V
6 5 V
6 5 V
5 5 V
6 5 V
6 5 V
6 5 V
6 6 V
6 5 V
5 5 V
6 5 V
6 5 V
6 5 V
6 5 V
5 5 V
6 5 V
6 5 V
6 5 V
6 5 V
6 5 V
5 5 V
6 5 V
6 5 V
6 5 V
6 5 V
6 6 V
5 5 V
6 5 V
6 5 V
6 5 V
6 5 V
5 5 V
6 5 V
6 5 V
6 5 V
6 5 V
6 5 V
5 5 V
6 5 V
6 5 V
6 5 V
6 5 V
5 4 V
6 5 V
6 5 V
6 5 V
6 5 V
6 5 V
5 5 V
6 5 V
6 5 V
6 5 V
6 5 V
5 5 V
6 5 V
6 5 V
6 5 V
6 5 V
6 5 V
5 5 V
6 5 V
6 4 V
6 5 V
6 5 V
5 5 V
6 5 V
6 5 V
6 5 V
6 5 V
6 5 V
5 5 V
6 5 V
6 5 V
6 4 V
6 5 V
5 5 V
6 5 V
6 5 V
6 5 V
6 5 V
6 5 V
5 5 V
6 4 V
6 5 V
6 5 V
6 5 V
5 5 V
6 5 V
stroke 3004 2653 M
6 5 V
6 5 V
6 4 V
6 5 V
5 5 V
6 5 V
6 5 V
6 5 V
6 5 V
5 4 V
6 5 V
6 5 V
6 5 V
6 5 V
6 5 V
5 4 V
6 5 V
6 5 V
6 5 V
6 5 V
5 5 V
6 4 V
6 5 V
6 5 V
6 5 V
6 5 V
5 5 V
6 4 V
6 5 V
6 5 V
6 5 V
5 5 V
6 4 V
6 5 V
6 5 V
6 5 V
6 5 V
5 5 V
6 4 V
6 5 V
6 5 V
6 5 V
5 5 V
6 4 V
6 5 V
6 5 V
6 5 V
6 4 V
5 5 V
6 5 V
6 5 V
6 5 V
6 4 V
6 5 V
5 5 V
6 5 V
6 5 V
6 4 V
6 5 V
5 5 V
6 5 V
6 4 V
6 5 V
6 5 V
6 5 V
5 4 V
6 5 V
6 5 V
6 5 V
6 5 V
5 4 V
6 5 V
6 5 V
6 5 V
6 4 V
6 5 V
5 5 V
6 5 V
6 4 V
6 5 V
6 5 V
5 5 V
6 4 V
6 5 V
6 5 V
6 5 V
6 4 V
5 5 V
6 5 V
6 5 V
6 4 V
6 5 V
5 5 V
6 4 V
6 5 V
6 5 V
6 5 V
6 4 V
5 5 V
6 5 V
6 5 V
6 4 V
6 5 V
5 5 V
stroke 3609 3151 M
6 4 V
6 5 V
6 5 V
6 5 V
6 4 V
5 5 V
6 5 V
6 4 V
6 5 V
6 5 V
5 5 V
6 4 V
6 5 V
6 5 V
6 4 V
6 5 V
5 5 V
6 5 V
6 4 V
6 5 V
6 5 V
5 4 V
6 5 V
6 5 V
6 5 V
6 4 V
6 5 V
5 5 V
6 4 V
6 5 V
6 5 V
6 4 V
5 5 V
6 5 V
6 4 V
6 5 V
6 5 V
6 5 V
5 4 V
6 5 V
6 5 V
6 4 V
6 5 V
5 5 V
6 4 V
6 5 V
6 5 V
6 4 V
6 5 V
5 5 V
6 4 V
6 5 V
6 5 V
6 4 V
6 5 V
5 5 V
6 5 V
6 4 V
6 5 V
6 5 V
5 4 V
6 5 V
6 5 V
6 4 V
6 5 V
6 5 V
5 4 V
6 5 V
6 5 V
6 4 V
6 5 V
5 5 V
6 4 V
6 5 V
6 5 V
6 4 V
6 5 V
5 5 V
6 4 V
6 5 V
6 4 V
6 5 V
5 5 V
6 4 V
6 5 V
6 5 V
6 4 V
6 5 V
5 5 V
6 4 V
6 5 V
6 5 V
6 4 V
5 5 V
6 5 V
6 4 V
6 5 V
6 5 V
6 4 V
5 5 V
6 5 V
6 4 V
6 5 V
6 4 V
stroke 4215 3637 M
5 5 V
6 5 V
6 4 V
6 5 V
6 5 V
6 4 V
5 5 V
6 5 V
6 4 V
6 5 V
6 4 V
5 5 V
6 5 V
6 4 V
6 5 V
6 5 V
6 4 V
5 5 V
6 5 V
6 4 V
6 5 V
6 4 V
5 5 V
6 5 V
6 4 V
6 5 V
6 5 V
6 4 V
5 5 V
6 5 V
6 4 V
6 5 V
6 4 V
5 5 V
6 5 V
6 4 V
6 5 V
6 5 V
6 4 V
5 5 V
6 4 V
6 5 V
6 5 V
6 4 V
5 5 V
6 4 V
6 5 V
6 5 V
6 4 V
6 5 V
5 5 V
6 4 V
6 5 V
6 4 V
6 5 V
5 5 V
6 4 V
6 5 V
6 4 V
6 5 V
6 5 V
5 4 V
6 5 V
6 5 V
6 4 V
6 5 V
6 4 V
5 5 V
6 5 V
6 4 V
6 5 V
6 4 V
5 5 V
6 5 V
6 4 V
6 5 V
6 4 V
6 5 V
5 5 V
6 4 V
6 5 V
6 4 V
6 5 V
5 5 V
6 4 V
6 5 V
6 4 V
6 5 V
6 5 V
5 4 V
6 5 V
6 4 V
6 5 V
6 5 V
5 4 V
6 5 V
6 4 V
6 5 V
6 5 V
6 4 V
5 5 V
6 4 V
6 5 V
6 5 V
stroke 4820 4118 M
6 4 V
5 5 V
6 4 V
6 5 V
6 5 V
6 4 V
6 5 V
5 4 V
6 5 V
6 5 V
6 4 V
6 5 V
5 4 V
6 5 V
6 5 V
6 4 V
6 5 V
6 4 V
5 5 V
6 4 V
6 5 V
6 5 V
6 4 V
5 5 V
6 4 V
6 5 V
6 5 V
6 4 V
6 5 V
5 4 V
6 5 V
6 4 V
6 5 V
6 5 V
5 4 V
6 5 V
6 4 V
6 5 V
6 5 V
6 4 V
5 5 V
6 4 V
6 5 V
6 4 V
6 5 V
5 5 V
6 4 V
6 5 V
6 4 V
6 5 V
6 5 V
5 4 V
6 5 V
6 4 V
6 5 V
6 4 V
5 5 V
6 5 V
6 4 V
6 5 V
6 4 V
6 5 V
5 4 V
6 5 V
6 5 V
6 4 V
6 5 V
5 4 V
6 5 V
6 4 V
6 5 V
6 5 V
6 4 V
5 5 V
6 4 V
6 5 V
6 4 V
6 5 V
6 5 V
5 4 V
6 5 V
6 4 V
6 5 V
6 4 V
5 5 V
6 5 V
6 4 V
6 5 V
6 4 V
6 5 V
5 4 V
6 5 V
6 4 V
6 5 V
6 5 V
5 4 V
6 5 V
6 4 V
6 5 V
6 4 V
6 5 V
5 5 V
6 4 V
6 5 V
stroke 5425 4594 M
6 4 V
6 5 V
5 4 V
6 5 V
6 5 V
6 4 V
6 5 V
6 4 V
5 5 V
6 4 V
6 5 V
6 4 V
6 5 V
5 5 V
6 4 V
6 5 V
6 4 V
6 5 V
6 4 V
5 5 V
6 4 V
6 5 V
6 5 V
6 4 V
5 5 V
6 4 V
6 5 V
6 4 V
6 5 V
6 4 V
5 5 V
6 5 V
6 4 V
6 5 V
6 4 V
5 5 V
6 4 V
6 5 V
6 4 V
6 5 V
6 5 V
5 4 V
6 5 V
6 4 V
6 5 V
6 4 V
5 5 V
6 4 V
6 5 V
6 5 V
6 4 V
6 5 V
5 4 V
6 5 V
6 4 V
6 5 V
6 4 V
5 5 V
6 4 V
6 5 V
6 5 V
6 4 V
6 5 V
5 4 V
6 5 V
6 4 V
6 5 V
6 4 V
5 5 V
6 4 V
6 5 V
6 5 V
6 4 V
6 5 V
5 4 V
6 5 V
6 4 V
6 5 V
6 4 V
6 5 V
5 4 V
6 5 V
6 5 V
6 4 V
6 5 V
5 4 V
6 5 V
6 4 V
6 5 V
6 4 V
6 5 V
5 4 V
6 5 V
6 5 V
6 4 V
6 5 V
5 4 V
6 5 V
6 4 V
6 5 V
6 4 V
6 5 V
5 4 V
6 5 V
stroke 6030 5067 M
6 4 V
6 5 V
6 5 V
5 4 V
6 5 V
6 4 V
6 5 V
6 4 V
6 5 V
5 4 V
6 5 V
6 4 V
6 5 V
6 4 V
5 5 V
6 5 V
6 4 V
6 5 V
6 4 V
6 5 V
5 4 V
6 5 V
6 4 V
6 5 V
6 4 V
5 5 V
6 4 V
6 5 V
6 5 V
6 4 V
6 5 V
5 4 V
6 5 V
6 4 V
6 5 V
6 4 V
5 5 V
6 4 V
6 5 V
6 4 V
6 5 V
6 4 V
5 5 V
6 5 V
6 4 V
6 5 V
6 4 V
5 5 V
6 4 V
6 5 V
6 4 V
6 5 V
6 4 V
5 5 V
6 4 V
6 5 V
6 4 V
6 5 V
5 4 V
6 5 V
6 5 V
6 4 V
6 5 V
6 4 V
5 5 V
6 4 V
6 5 V
6 4 V
6 5 V
5 4 V
6 5 V
6 4 V
6 5 V
6 4 V
6 5 V
5 4 V
6 5 V
6 5 V
6 4 V
6 5 V
5 4 V
6 5 V
6 4 V
6 5 V
6 4 V
6 5 V
5 4 V
6 5 V
6 4 V
6 5 V
6 4 V
6 5 V
5 4 V
6 5 V
6 4 V
6 5 V
6 5 V
5 4 V
6 5 V
6 4 V
6 5 V
6 4 V
6 5 V
5 4 V
stroke 6635 5538 M
6 5 V
6 4 V
6 5 V
6 4 V
5 5 V
6 4 V
6 5 V
6 4 V
6 5 V
6 4 V
5 5 V
6 4 V
6 5 V
6 5 V
6 4 V
5 5 V
6 4 V
6 5 V
6 4 V
6 5 V
6 4 V
5 5 V
6 4 V
6 5 V
6 4 V
6 5 V
5 4 V
6 5 V
6 4 V
6 5 V
6 4 V
6 5 V
5 4 V
6 5 V
6 4 V
stroke
1.000 UL
LTb
1020 7319 N
0 -6679 V
5819 0 V
0 6679 V
-5819 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(3929,140){\makebox(0,0){\large{$l\sqrt{\sigma_{2a}}$}}}%
  \put(320,4979){\makebox(0,0){\Large{$\frac{E}{\sqrt{\sigma_{2a}}}$}}}%
  \put(6391,440){\makebox(0,0){\strut{}\ {$7$}}}%
  \put(5496,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(4601,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(3706,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(2810,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(1915,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1020,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(900,7319){\makebox(0,0)[r]{\strut{}\ \ {$12$}}}%
  \put(900,6762){\makebox(0,0)[r]{\strut{}\ \ {$11$}}}%
  \put(900,6206){\makebox(0,0)[r]{\strut{}\ \ {$10$}}}%
  \put(900,5649){\makebox(0,0)[r]{\strut{}\ \ {$9$}}}%
  \put(900,5093){\makebox(0,0)[r]{\strut{}\ \ {$8$}}}%
  \put(900,4536){\makebox(0,0)[r]{\strut{}\ \ {$7$}}}%
  \put(900,3980){\makebox(0,0)[r]{\strut{}\ \ {$6$}}}%
  \put(900,3423){\makebox(0,0)[r]{\strut{}\ \ {$5$}}}%
  \put(900,2866){\makebox(0,0)[r]{\strut{}\ \ {$4$}}}%
  \put(900,2310){\makebox(0,0)[r]{\strut{}\ \ {$3$}}}%
  \put(900,1753){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(900,1197){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(900,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_heuristic_first_l32_K2AS.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_heuristic_first_K2AS.tex
%%Creator: gnuplot 4.4 patchlevel 0
%%CreationDate: Fri Jan  4 18:21:14 2013
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_heuristic_first_K2AS.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 0)
  /Author (athinoa)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Fri Jan  4 18:21:14 2013)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 252 lineto 0 252 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (January 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
860 1512 M
63 0 V
5976 0 R
-63 0 V
860 3927 M
63 0 V
5976 0 R
-63 0 V
860 1512 M
0 63 V
0 2352 R
0 -63 V
1148 1512 M
0 63 V
0 2352 R
0 -63 V
1435 1512 M
0 63 V
0 2352 R
0 -63 V
1723 1512 M
0 63 V
0 2352 R
0 -63 V
2010 1512 M
0 63 V
0 2352 R
0 -63 V
2298 1512 M
0 63 V
0 2352 R
0 -63 V
2585 1512 M
0 63 V
0 2352 R
0 -63 V
2873 1512 M
0 63 V
0 2352 R
0 -63 V
3161 1512 M
0 63 V
0 2352 R
0 -63 V
3448 1512 M
0 63 V
0 2352 R
0 -63 V
3736 1512 M
0 63 V
0 2352 R
0 -63 V
4023 1512 M
0 63 V
0 2352 R
0 -63 V
4311 1512 M
0 63 V
0 2352 R
0 -63 V
4598 1512 M
0 63 V
0 2352 R
0 -63 V
4886 1512 M
0 63 V
0 2352 R
0 -63 V
5174 1512 M
0 63 V
0 2352 R
0 -63 V
5461 1512 M
0 63 V
0 2352 R
0 -63 V
5749 1512 M
0 63 V
0 2352 R
0 -63 V
6036 1512 M
0 63 V
0 2352 R
0 -63 V
6324 1512 M
0 63 V
0 2352 R
0 -63 V
6611 1512 M
0 63 V
0 2352 R
0 -63 V
6899 1512 M
0 63 V
0 2352 R
0 -63 V
stroke
860 3927 N
0 -2415 V
6039 0 V
0 2415 V
-6039 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UL
LT0
1.000 1040 1512 216 1 BoxColFill
1040 1512 N
215 0 V
-215 0 V
Z stroke
1.000 1327 1512 217 2218 BoxColFill
1327 1512 N
0 2217 V
216 0 V
0 -2217 V
-216 0 V
Z stroke
1.000 1615 1512 217 163 BoxColFill
1615 1512 N
0 162 V
216 0 V
0 -162 V
-216 0 V
Z stroke
1.000 1902 1512 217 1 BoxColFill
1902 1512 N
216 0 V
-216 0 V
Z stroke
1.000 2190 1512 217 21 BoxColFill
2190 1512 N
0 20 V
216 0 V
0 -20 V
-216 0 V
Z stroke
1.000 2478 1512 216 1 BoxColFill
2478 1512 N
215 0 V
-215 0 V
Z stroke
1.000 2765 1512 217 12 BoxColFill
2765 1512 N
0 11 V
216 0 V
0 -11 V
-216 0 V
Z stroke
1.000 3053 1512 216 1 BoxColFill
3053 1512 N
215 0 V
-215 0 V
Z stroke
1.000 3340 1512 217 3 BoxColFill
3340 1512 N
0 2 V
216 0 V
0 -2 V
-216 0 V
Z stroke
1.000 3628 1512 217 1 BoxColFill
3628 1512 N
216 0 V
-216 0 V
Z stroke
1.000 3915 1512 217 1 BoxColFill
3915 1512 N
216 0 V
-216 0 V
Z stroke
1.000 4203 1512 217 1 BoxColFill
4203 1512 N
216 0 V
-216 0 V
Z stroke
1.000 4491 1512 216 1 BoxColFill
4491 1512 N
215 0 V
-215 0 V
Z stroke
1.000 4778 1512 217 1 BoxColFill
4778 1512 N
216 0 V
-216 0 V
Z stroke
1.000 5066 1512 216 1 BoxColFill
5066 1512 N
215 0 V
-215 0 V
Z stroke
1.000 5353 1512 217 1 BoxColFill
5353 1512 N
216 0 V
-216 0 V
Z stroke
1.000 5641 1512 217 1 BoxColFill
5641 1512 N
216 0 V
-216 0 V
Z stroke
1.000 5928 1512 217 2 BoxColFill
5928 1512 N
0 1 V
216 0 V
0 -1 V
-216 0 V
Z stroke
1.000 6216 1512 217 1 BoxColFill
6216 1512 N
216 0 V
-216 0 V
Z stroke
1.000 6504 1512 216 1 BoxColFill
6504 1512 N
215 0 V
-215 0 V
Z stroke
1.000 UL
LTb
860 3927 N
0 -2415 V
6039 0 V
0 2415 V
-6039 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(3879,1012){\scriptsize \makebox(0,0){\strut{}$n_f$}}%
  \put(280,3719){%
  \special{ps: gsave currentpoint currentpoint translate
0 rotate neg exch neg exch translate}%
  \makebox(0,0){\scriptsize \strut{} $\vert O_{n_f,1^{\rm st}_{k2A}}  \vert^2$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6899,1212){\tiny \makebox(0,0){\strut{} \ }}%
  \put(6611,1312){\tiny \makebox(0,0){\strut{} $19^{\rm th}$}}%
  \put(6324,1212){\tiny \makebox(0,0){\strut{} $18^{\rm th}$}}%
  \put(6036,1312){\tiny \makebox(0,0){\strut{} $17^{\rm th}$}}%
  \put(5749,1212){\tiny \makebox(0,0){\strut{} $16^{\rm th}$}}%
  \put(5461,1312){\tiny \makebox(0,0){\strut{} $15^{\rm th}$}}%
  \put(5174,1212){\tiny \makebox(0,0){\strut{} $14^{\rm th}$}}%
  \put(4886,1312){\tiny \makebox(0,0){\strut{} $13^{\rm th}$}}%
  \put(4598,1212){\tiny \makebox(0,0){\strut{} $12^{\rm th}$}}%
  \put(4311,1312){\tiny \makebox(0,0){\strut{} $11^{\rm th}$}}%
  \put(4023,1212){\tiny \makebox(0,0){\strut{} $10^{\rm th}$}}%
  \put(3736,1312){\tiny \makebox(0,0){\strut{} $9^{\rm th}$}}%
  \put(3448,1212){\tiny \makebox(0,0){\strut{} $8^{\rm th}$}}%
  \put(3161,1312){\tiny \makebox(0,0){\strut{} $7^{\rm th}$}}%
  \put(2873,1212){\tiny \makebox(0,0){\strut{} $6^{\rm th}$}}%
  \put(2585,1312){\tiny \makebox(0,0){\strut{} $5^{\rm th}$}}%
  \put(2298,1212){\tiny \makebox(0,0){\strut{} $4^{\rm th}$}}%
  \put(2010,1312){\tiny \makebox(0,0){\strut{} $3^{\rm rd}$}}%
  \put(1723,1212){\tiny \makebox(0,0){\strut{} $2^{\rm nd}$}}%
  \put(1435,1312){\tiny \makebox(0,0){\strut{} $1^{\rm st}$}}%
  \put(1148,1212){\tiny \makebox(0,0){\strut{} g.s }}%
  \put(860,1312){\tiny \makebox(0,0){\strut{} \ }}%
  \put(740,3927){\tiny \makebox(0,0)[r]{\strut{} 1}}%
  \put(740,1512){\tiny \makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> plot_heuristic_first_l32_K3AS.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_heuristic_first_K3AS.tex
%%Creator: gnuplot 4.4 patchlevel 0
%%CreationDate: Fri Jan  4 18:33:33 2013
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_heuristic_first_K3AS.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 0)
  /Author (athinoa)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Fri Jan  4 18:33:33 2013)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 252 lineto 0 252 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (January 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
860 1512 M
63 0 V
5976 0 R
-63 0 V
860 3927 M
63 0 V
5976 0 R
-63 0 V
860 1512 M
0 63 V
0 2352 R
0 -63 V
1148 1512 M
0 63 V
0 2352 R
0 -63 V
1435 1512 M
0 63 V
0 2352 R
0 -63 V
1723 1512 M
0 63 V
0 2352 R
0 -63 V
2010 1512 M
0 63 V
0 2352 R
0 -63 V
2298 1512 M
0 63 V
0 2352 R
0 -63 V
2585 1512 M
0 63 V
0 2352 R
0 -63 V
2873 1512 M
0 63 V
0 2352 R
0 -63 V
3161 1512 M
0 63 V
0 2352 R
0 -63 V
3448 1512 M
0 63 V
0 2352 R
0 -63 V
3736 1512 M
0 63 V
0 2352 R
0 -63 V
4023 1512 M
0 63 V
0 2352 R
0 -63 V
4311 1512 M
0 63 V
0 2352 R
0 -63 V
4598 1512 M
0 63 V
0 2352 R
0 -63 V
4886 1512 M
0 63 V
0 2352 R
0 -63 V
5174 1512 M
0 63 V
0 2352 R
0 -63 V
5461 1512 M
0 63 V
0 2352 R
0 -63 V
5749 1512 M
0 63 V
0 2352 R
0 -63 V
6036 1512 M
0 63 V
0 2352 R
0 -63 V
6324 1512 M
0 63 V
0 2352 R
0 -63 V
6611 1512 M
0 63 V
0 2352 R
0 -63 V
6899 1512 M
0 63 V
0 2352 R
0 -63 V
stroke
860 3927 N
0 -2415 V
6039 0 V
0 2415 V
-6039 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UL
LT0
1.000 1040 1512 216 4 BoxColFill
1040 1512 N
0 3 V
215 0 V
0 -3 V
-215 0 V
Z stroke
1.000 1327 1512 217 2187 BoxColFill
1327 1512 N
0 2186 V
216 0 V
0 -2186 V
-216 0 V
Z stroke
1.000 1615 1512 217 184 BoxColFill
1615 1512 N
0 183 V
216 0 V
0 -183 V
-216 0 V
Z stroke
1.000 1902 1512 217 1 BoxColFill
1902 1512 N
216 0 V
-216 0 V
Z stroke
1.000 2190 1512 217 23 BoxColFill
2190 1512 N
0 22 V
216 0 V
0 -22 V
-216 0 V
Z stroke
1.000 2478 1512 216 1 BoxColFill
2478 1512 N
215 0 V
-215 0 V
Z stroke
1.000 2765 1512 217 15 BoxColFill
2765 1512 N
0 14 V
216 0 V
0 -14 V
-216 0 V
Z stroke
1.000 3053 1512 216 1 BoxColFill
3053 1512 N
215 0 V
-215 0 V
Z stroke
1.000 3340 1512 217 4 BoxColFill
3340 1512 N
0 3 V
216 0 V
0 -3 V
-216 0 V
Z stroke
1.000 3628 1512 217 1 BoxColFill
3628 1512 N
216 0 V
-216 0 V
Z stroke
1.000 3915 1512 217 1 BoxColFill
3915 1512 N
216 0 V
-216 0 V
Z stroke
1.000 4203 1512 217 1 BoxColFill
4203 1512 N
216 0 V
-216 0 V
Z stroke
1.000 4491 1512 216 2 BoxColFill
4491 1512 N
0 1 V
215 0 V
0 -1 V
-215 0 V
Z stroke
1.000 4778 1512 217 1 BoxColFill
4778 1512 N
216 0 V
-216 0 V
Z stroke
1.000 5066 1512 216 1 BoxColFill
5066 1512 N
215 0 V
-215 0 V
Z stroke
1.000 5353 1512 217 2 BoxColFill
5353 1512 N
0 1 V
216 0 V
0 -1 V
-216 0 V
Z stroke
1.000 5641 1512 217 1 BoxColFill
5641 1512 N
216 0 V
-216 0 V
Z stroke
1.000 5928 1512 217 2 BoxColFill
5928 1512 N
0 1 V
216 0 V
0 -1 V
-216 0 V
Z stroke
1.000 6216 1512 217 1 BoxColFill
6216 1512 N
216 0 V
-216 0 V
Z stroke
1.000 6504 1512 216 1 BoxColFill
6504 1512 N
215 0 V
-215 0 V
Z stroke
1.000 UL
LTb
860 3927 N
0 -2415 V
6039 0 V
0 2415 V
-6039 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(3879,1012){\scriptsize \makebox(0,0){\strut{}$n_f$}}%
  \put(280,3719){%
  \special{ps: gsave currentpoint currentpoint translate
0 rotate neg exch neg exch translate}%
  \makebox(0,0){\scriptsize \strut{} $\vert O_{n_f,1^{\rm st}_{k3A}}  \vert^2$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6899,1212){\tiny \makebox(0,0){\strut{} \ }}%
  \put(6611,1312){\tiny \makebox(0,0){\strut{} $19^{\rm th}$}}%
  \put(6324,1212){\tiny \makebox(0,0){\strut{} $18^{\rm th}$}}%
  \put(6036,1312){\tiny \makebox(0,0){\strut{} $17^{\rm th}$}}%
  \put(5749,1212){\tiny \makebox(0,0){\strut{} $16^{\rm th}$}}%
  \put(5461,1312){\tiny \makebox(0,0){\strut{} $15^{\rm th}$}}%
  \put(5174,1212){\tiny \makebox(0,0){\strut{} $14^{\rm th}$}}%
  \put(4886,1312){\tiny \makebox(0,0){\strut{} $13^{\rm th}$}}%
  \put(4598,1212){\tiny \makebox(0,0){\strut{} $12^{\rm th}$}}%
  \put(4311,1312){\tiny \makebox(0,0){\strut{} $11^{\rm th}$}}%
  \put(4023,1212){\tiny \makebox(0,0){\strut{} $10^{\rm th}$}}%
  \put(3736,1312){\tiny \makebox(0,0){\strut{} $9^{\rm th}$}}%
  \put(3448,1212){\tiny \makebox(0,0){\strut{} $8^{\rm th}$}}%
  \put(3161,1312){\tiny \makebox(0,0){\strut{} $7^{\rm th}$}}%
  \put(2873,1212){\tiny \makebox(0,0){\strut{} $6^{\rm th}$}}%
  \put(2585,1312){\tiny \makebox(0,0){\strut{} $5^{\rm th}$}}%
  \put(2298,1212){\tiny \makebox(0,0){\strut{} $4^{\rm th}$}}%
  \put(2010,1312){\tiny \makebox(0,0){\strut{} $3^{\rm rd}$}}%
  \put(1723,1212){\tiny \makebox(0,0){\strut{} $2^{\rm nd}$}}%
  \put(1435,1312){\tiny \makebox(0,0){\strut{} $1^{\rm st}$}}%
  \put(1148,1212){\tiny \makebox(0,0){\strut{} g.s }}%
  \put(860,1312){\tiny \makebox(0,0){\strut{} \ }}%
  \put(740,3927){\tiny \makebox(0,0)[r]{\strut{} 1}}%
  \put(740,1512){\tiny \makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput



==> plot_heuristic_ground_l32_ADJ.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_heuristic_ground_ADJ.tex
%%Creator: gnuplot 4.4 patchlevel 0
%%CreationDate: Fri Jan  4 18:09:05 2013
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_heuristic_ground_ADJ.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 0)
  /Author (athinoa)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Fri Jan  4 18:09:05 2013)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 252 lineto 0 252 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (January 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
860 1512 M
63 0 V
5976 0 R
-63 0 V
860 3927 M
63 0 V
5976 0 R
-63 0 V
860 1512 M
0 63 V
0 2352 R
0 -63 V
1148 1512 M
0 63 V
0 2352 R
0 -63 V
1435 1512 M
0 63 V
0 2352 R
0 -63 V
1723 1512 M
0 63 V
0 2352 R
0 -63 V
2010 1512 M
0 63 V
0 2352 R
0 -63 V
2298 1512 M
0 63 V
0 2352 R
0 -63 V
2585 1512 M
0 63 V
0 2352 R
0 -63 V
2873 1512 M
0 63 V
0 2352 R
0 -63 V
3161 1512 M
0 63 V
0 2352 R
0 -63 V
3448 1512 M
0 63 V
0 2352 R
0 -63 V
3736 1512 M
0 63 V
0 2352 R
0 -63 V
4023 1512 M
0 63 V
0 2352 R
0 -63 V
4311 1512 M
0 63 V
0 2352 R
0 -63 V
4598 1512 M
0 63 V
0 2352 R
0 -63 V
4886 1512 M
0 63 V
0 2352 R
0 -63 V
5174 1512 M
0 63 V
0 2352 R
0 -63 V
5461 1512 M
0 63 V
0 2352 R
0 -63 V
5749 1512 M
0 63 V
0 2352 R
0 -63 V
6036 1512 M
0 63 V
0 2352 R
0 -63 V
6324 1512 M
0 63 V
0 2352 R
0 -63 V
6611 1512 M
0 63 V
0 2352 R
0 -63 V
6899 1512 M
0 63 V
0 2352 R
0 -63 V
stroke
860 3927 N
0 -2415 V
6039 0 V
0 2415 V
-6039 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UL
LT0
1.000 1040 1512 216 2379 BoxColFill
1040 1512 N
0 2378 V
215 0 V
0 -2378 V
-215 0 V
Z stroke
1.000 1327 1512 217 26 BoxColFill
1327 1512 N
0 25 V
216 0 V
0 -25 V
-216 0 V
Z stroke
1.000 1615 1512 217 11 BoxColFill
1615 1512 N
0 10 V
216 0 V
0 -10 V
-216 0 V
Z stroke
1.000 1902 1512 217 2 BoxColFill
1902 1512 N
0 1 V
216 0 V
0 -1 V
-216 0 V
Z stroke
1.000 2190 1512 217 1 BoxColFill
2190 1512 N
216 0 V
-216 0 V
Z stroke
1.000 2478 1512 216 1 BoxColFill
2478 1512 N
215 0 V
-215 0 V
Z stroke
1.000 2765 1512 217 1 BoxColFill
2765 1512 N
216 0 V
-216 0 V
Z stroke
1.000 3053 1512 216 1 BoxColFill
3053 1512 N
215 0 V
-215 0 V
Z stroke
1.000 3340 1512 217 1 BoxColFill
3340 1512 N
216 0 V
-216 0 V
Z stroke
1.000 3628 1512 217 1 BoxColFill
3628 1512 N
216 0 V
-216 0 V
Z stroke
1.000 3915 1512 217 1 BoxColFill
3915 1512 N
216 0 V
-216 0 V
Z stroke
1.000 4203 1512 217 1 BoxColFill
4203 1512 N
216 0 V
-216 0 V
Z stroke
1.000 4491 1512 216 1 BoxColFill
4491 1512 N
215 0 V
-215 0 V
Z stroke
1.000 4778 1512 217 1 BoxColFill
4778 1512 N
216 0 V
-216 0 V
Z stroke
1.000 5066 1512 216 1 BoxColFill
5066 1512 N
215 0 V
-215 0 V
Z stroke
1.000 5353 1512 217 1 BoxColFill
5353 1512 N
216 0 V
-216 0 V
Z stroke
1.000 5641 1512 217 1 BoxColFill
5641 1512 N
216 0 V
-216 0 V
Z stroke
1.000 5928 1512 217 1 BoxColFill
5928 1512 N
216 0 V
-216 0 V
Z stroke
1.000 6216 1512 217 1 BoxColFill
6216 1512 N
216 0 V
-216 0 V
Z stroke
1.000 6504 1512 216 1 BoxColFill
6504 1512 N
215 0 V
-215 0 V
Z stroke
1.000 UL
LTb
860 3927 N
0 -2415 V
6039 0 V
0 2415 V
-6039 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(3879,1012){\scriptsize \makebox(0,0){\strut{}$n_f$}}%
  \put(280,3719){%
  \special{ps: gsave currentpoint currentpoint translate
0 rotate neg exch neg exch translate}%
  \makebox(0,0){\scriptsize \strut{} $\vert O_{n_f,{\rm g}_{\rm Adj}}  \vert^2$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6899,1212){\tiny \makebox(0,0){\strut{} \ }}%
  \put(6611,1312){\tiny \makebox(0,0){\strut{} $19^{\rm th}$}}%
  \put(6324,1212){\tiny \makebox(0,0){\strut{} $18^{\rm th}$}}%
  \put(6036,1312){\tiny \makebox(0,0){\strut{} $17^{\rm th}$}}%
  \put(5749,1212){\tiny \makebox(0,0){\strut{} $16^{\rm th}$}}%
  \put(5461,1312){\tiny \makebox(0,0){\strut{} $15^{\rm th}$}}%
  \put(5174,1212){\tiny \makebox(0,0){\strut{} $14^{\rm th}$}}%
  \put(4886,1312){\tiny \makebox(0,0){\strut{} $13^{\rm th}$}}%
  \put(4598,1212){\tiny \makebox(0,0){\strut{} $12^{\rm th}$}}%
  \put(4311,1312){\tiny \makebox(0,0){\strut{} $11^{\rm th}$}}%
  \put(4023,1212){\tiny \makebox(0,0){\strut{} $10^{\rm th}$}}%
  \put(3736,1312){\tiny \makebox(0,0){\strut{} $9^{\rm th}$}}%
  \put(3448,1212){\tiny \makebox(0,0){\strut{} $8^{\rm th}$}}%
  \put(3161,1312){\tiny \makebox(0,0){\strut{} $7^{\rm th}$}}%
  \put(2873,1212){\tiny \makebox(0,0){\strut{} $6^{\rm th}$}}%
  \put(2585,1312){\tiny \makebox(0,0){\strut{} $5^{\rm th}$}}%
  \put(2298,1212){\tiny \makebox(0,0){\strut{} $4^{\rm th}$}}%
  \put(2010,1312){\tiny \makebox(0,0){\strut{} $3^{\rm rd}$}}%
  \put(1723,1212){\tiny \makebox(0,0){\strut{} $2^{\rm nd}$}}%
  \put(1435,1312){\tiny \makebox(0,0){\strut{} $1^{\rm st}$}}%
  \put(1148,1212){\tiny \makebox(0,0){\strut{} g.s }}%
  \put(860,1312){\tiny \makebox(0,0){\strut{} \ }}%
  \put(740,3927){\tiny \makebox(0,0)[r]{\strut{} 1}}%
  \put(740,1512){\tiny \makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> plot_heuristic_ground_l32_K2AS.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_heuristic_ground_K2AS.tex
%%Creator: gnuplot 4.4 patchlevel 0
%%CreationDate: Fri Jan  4 18:20:51 2013
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_heuristic_ground_K2AS.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 0)
  /Author (athinoa)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Fri Jan  4 18:20:51 2013)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 252 lineto 0 252 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (January 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
860 1512 M
63 0 V
5976 0 R
-63 0 V
860 3927 M
63 0 V
5976 0 R
-63 0 V
860 1512 M
0 63 V
0 2352 R
0 -63 V
1148 1512 M
0 63 V
0 2352 R
0 -63 V
1435 1512 M
0 63 V
0 2352 R
0 -63 V
1723 1512 M
0 63 V
0 2352 R
0 -63 V
2010 1512 M
0 63 V
0 2352 R
0 -63 V
2298 1512 M
0 63 V
0 2352 R
0 -63 V
2585 1512 M
0 63 V
0 2352 R
0 -63 V
2873 1512 M
0 63 V
0 2352 R
0 -63 V
3161 1512 M
0 63 V
0 2352 R
0 -63 V
3448 1512 M
0 63 V
0 2352 R
0 -63 V
3736 1512 M
0 63 V
0 2352 R
0 -63 V
4023 1512 M
0 63 V
0 2352 R
0 -63 V
4311 1512 M
0 63 V
0 2352 R
0 -63 V
4598 1512 M
0 63 V
0 2352 R
0 -63 V
4886 1512 M
0 63 V
0 2352 R
0 -63 V
5174 1512 M
0 63 V
0 2352 R
0 -63 V
5461 1512 M
0 63 V
0 2352 R
0 -63 V
5749 1512 M
0 63 V
0 2352 R
0 -63 V
6036 1512 M
0 63 V
0 2352 R
0 -63 V
6324 1512 M
0 63 V
0 2352 R
0 -63 V
6611 1512 M
0 63 V
0 2352 R
0 -63 V
6899 1512 M
0 63 V
0 2352 R
0 -63 V
stroke
860 3927 N
0 -2415 V
6039 0 V
0 2415 V
-6039 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UL
LT0
1.000 1040 1512 216 2408 BoxColFill
1040 1512 N
0 2407 V
215 0 V
0 -2407 V
-215 0 V
Z stroke
1.000 1327 1512 217 6 BoxColFill
1327 1512 N
0 5 V
216 0 V
0 -5 V
-216 0 V
Z stroke
1.000 1615 1512 217 3 BoxColFill
1615 1512 N
0 2 V
216 0 V
0 -2 V
-216 0 V
Z stroke
1.000 1902 1512 217 2 BoxColFill
1902 1512 N
0 1 V
216 0 V
0 -1 V
-216 0 V
Z stroke
1.000 2190 1512 217 1 BoxColFill
2190 1512 N
216 0 V
-216 0 V
Z stroke
1.000 2478 1512 216 1 BoxColFill
2478 1512 N
215 0 V
-215 0 V
Z stroke
1.000 2765 1512 217 1 BoxColFill
2765 1512 N
216 0 V
-216 0 V
Z stroke
1.000 3053 1512 216 1 BoxColFill
3053 1512 N
215 0 V
-215 0 V
Z stroke
1.000 3340 1512 217 1 BoxColFill
3340 1512 N
216 0 V
-216 0 V
Z stroke
1.000 3628 1512 217 1 BoxColFill
3628 1512 N
216 0 V
-216 0 V
Z stroke
1.000 3915 1512 217 1 BoxColFill
3915 1512 N
216 0 V
-216 0 V
Z stroke
1.000 4203 1512 217 1 BoxColFill
4203 1512 N
216 0 V
-216 0 V
Z stroke
1.000 4491 1512 216 1 BoxColFill
4491 1512 N
215 0 V
-215 0 V
Z stroke
1.000 4778 1512 217 1 BoxColFill
4778 1512 N
216 0 V
-216 0 V
Z stroke
1.000 5066 1512 216 1 BoxColFill
5066 1512 N
215 0 V
-215 0 V
Z stroke
1.000 5353 1512 217 1 BoxColFill
5353 1512 N
216 0 V
-216 0 V
Z stroke
1.000 5641 1512 217 1 BoxColFill
5641 1512 N
216 0 V
-216 0 V
Z stroke
1.000 5928 1512 217 1 BoxColFill
5928 1512 N
216 0 V
-216 0 V
Z stroke
1.000 6216 1512 217 1 BoxColFill
6216 1512 N
216 0 V
-216 0 V
Z stroke
1.000 6504 1512 216 1 BoxColFill
6504 1512 N
215 0 V
-215 0 V
Z stroke
1.000 UL
LTb
860 3927 N
0 -2415 V
6039 0 V
0 2415 V
-6039 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(3879,1012){\scriptsize \makebox(0,0){\strut{}$n_f$}}%
  \put(280,3719){%
  \special{ps: gsave currentpoint currentpoint translate
0 rotate neg exch neg exch translate}%
  \makebox(0,0){\scriptsize \strut{} $\vert O_{n_f,{\rm g}_{k2A}}  \vert^2$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6899,1212){\tiny \makebox(0,0){\strut{} \ }}%
  \put(6611,1312){\tiny \makebox(0,0){\strut{} $19^{\rm th}$}}%
  \put(6324,1212){\tiny \makebox(0,0){\strut{} $18^{\rm th}$}}%
  \put(6036,1312){\tiny \makebox(0,0){\strut{} $17^{\rm th}$}}%
  \put(5749,1212){\tiny \makebox(0,0){\strut{} $16^{\rm th}$}}%
  \put(5461,1312){\tiny \makebox(0,0){\strut{} $15^{\rm th}$}}%
  \put(5174,1212){\tiny \makebox(0,0){\strut{} $14^{\rm th}$}}%
  \put(4886,1312){\tiny \makebox(0,0){\strut{} $13^{\rm th}$}}%
  \put(4598,1212){\tiny \makebox(0,0){\strut{} $12^{\rm th}$}}%
  \put(4311,1312){\tiny \makebox(0,0){\strut{} $11^{\rm th}$}}%
  \put(4023,1212){\tiny \makebox(0,0){\strut{} $10^{\rm th}$}}%
  \put(3736,1312){\tiny \makebox(0,0){\strut{} $9^{\rm th}$}}%
  \put(3448,1212){\tiny \makebox(0,0){\strut{} $8^{\rm th}$}}%
  \put(3161,1312){\tiny \makebox(0,0){\strut{} $7^{\rm th}$}}%
  \put(2873,1212){\tiny \makebox(0,0){\strut{} $6^{\rm th}$}}%
  \put(2585,1312){\tiny \makebox(0,0){\strut{} $5^{\rm th}$}}%
  \put(2298,1212){\tiny \makebox(0,0){\strut{} $4^{\rm th}$}}%
  \put(2010,1312){\tiny \makebox(0,0){\strut{} $3^{\rm rd}$}}%
  \put(1723,1212){\tiny \makebox(0,0){\strut{} $2^{\rm nd}$}}%
  \put(1435,1312){\tiny \makebox(0,0){\strut{} $1^{\rm st}$}}%
  \put(1148,1212){\tiny \makebox(0,0){\strut{} g.s }}%
  \put(860,1312){\tiny \makebox(0,0){\strut{} \ }}%
  \put(740,3927){\tiny \makebox(0,0)[r]{\strut{} 1}}%
  \put(740,1512){\tiny \makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> plot_heuristic_second_l32_K2AS.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_heuristic_second_K2AS.tex
%%Creator: gnuplot 4.4 patchlevel 0
%%CreationDate: Fri Jan  4 18:21:42 2013
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_heuristic_second_K2AS.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 0)
  /Author (athinoa)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Fri Jan  4 18:21:42 2013)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 252 lineto 0 252 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (January 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
860 1512 M
63 0 V
5976 0 R
-63 0 V
860 3927 M
63 0 V
5976 0 R
-63 0 V
860 1512 M
0 63 V
0 2352 R
0 -63 V
1148 1512 M
0 63 V
0 2352 R
0 -63 V
1435 1512 M
0 63 V
0 2352 R
0 -63 V
1723 1512 M
0 63 V
0 2352 R
0 -63 V
2010 1512 M
0 63 V
0 2352 R
0 -63 V
2298 1512 M
0 63 V
0 2352 R
0 -63 V
2585 1512 M
0 63 V
0 2352 R
0 -63 V
2873 1512 M
0 63 V
0 2352 R
0 -63 V
3161 1512 M
0 63 V
0 2352 R
0 -63 V
3448 1512 M
0 63 V
0 2352 R
0 -63 V
3736 1512 M
0 63 V
0 2352 R
0 -63 V
4023 1512 M
0 63 V
0 2352 R
0 -63 V
4311 1512 M
0 63 V
0 2352 R
0 -63 V
4598 1512 M
0 63 V
0 2352 R
0 -63 V
4886 1512 M
0 63 V
0 2352 R
0 -63 V
5174 1512 M
0 63 V
0 2352 R
0 -63 V
5461 1512 M
0 63 V
0 2352 R
0 -63 V
5749 1512 M
0 63 V
0 2352 R
0 -63 V
6036 1512 M
0 63 V
0 2352 R
0 -63 V
6324 1512 M
0 63 V
0 2352 R
0 -63 V
6611 1512 M
0 63 V
0 2352 R
0 -63 V
6899 1512 M
0 63 V
0 2352 R
0 -63 V
stroke
860 3927 N
0 -2415 V
6039 0 V
0 2415 V
-6039 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UL
LT0
1.000 1040 1512 216 94 BoxColFill
1040 1512 N
0 93 V
215 0 V
0 -93 V
-215 0 V
Z stroke
1.000 1327 1512 217 444 BoxColFill
1327 1512 N
0 443 V
216 0 V
0 -443 V
-216 0 V
Z stroke
1.000 1615 1512 217 1495 BoxColFill
1615 1512 N
0 1494 V
216 0 V
0 -1494 V
-216 0 V
Z stroke
1.000 1902 1512 217 184 BoxColFill
1902 1512 N
0 183 V
216 0 V
0 -183 V
-216 0 V
Z stroke
1.000 2190 1512 217 122 BoxColFill
2190 1512 N
0 121 V
216 0 V
0 -121 V
-216 0 V
Z stroke
1.000 2478 1512 216 7 BoxColFill
2478 1512 N
0 6 V
215 0 V
0 -6 V
-215 0 V
Z stroke
1.000 2765 1512 217 47 BoxColFill
2765 1512 N
0 46 V
216 0 V
0 -46 V
-216 0 V
Z stroke
1.000 3053 1512 216 4 BoxColFill
3053 1512 N
0 3 V
215 0 V
0 -3 V
-215 0 V
Z stroke
1.000 3340 1512 217 7 BoxColFill
3340 1512 N
0 6 V
216 0 V
0 -6 V
-216 0 V
Z stroke
1.000 3628 1512 217 6 BoxColFill
3628 1512 N
0 5 V
216 0 V
0 -5 V
-216 0 V
Z stroke
1.000 3915 1512 217 2 BoxColFill
3915 1512 N
0 1 V
216 0 V
0 -1 V
-216 0 V
Z stroke
1.000 4203 1512 217 1 BoxColFill
4203 1512 N
216 0 V
-216 0 V
Z stroke
1.000 4491 1512 216 6 BoxColFill
4491 1512 N
0 5 V
215 0 V
0 -5 V
-215 0 V
Z stroke
1.000 4778 1512 217 4 BoxColFill
4778 1512 N
0 3 V
216 0 V
0 -3 V
-216 0 V
Z stroke
1.000 5066 1512 216 3 BoxColFill
5066 1512 N
0 2 V
215 0 V
0 -2 V
-215 0 V
Z stroke
1.000 5353 1512 217 1 BoxColFill
5353 1512 N
216 0 V
-216 0 V
Z stroke
1.000 5641 1512 217 1 BoxColFill
5641 1512 N
216 0 V
-216 0 V
Z stroke
1.000 5928 1512 217 3 BoxColFill
5928 1512 N
0 2 V
216 0 V
0 -2 V
-216 0 V
Z stroke
1.000 6216 1512 217 1 BoxColFill
6216 1512 N
216 0 V
-216 0 V
Z stroke
1.000 6504 1512 216 1 BoxColFill
6504 1512 N
215 0 V
-215 0 V
Z stroke
1.000 UL
LTb
860 3927 N
0 -2415 V
6039 0 V
0 2415 V
-6039 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(3879,1012){\scriptsize \makebox(0,0){\strut{}$n_f$}}%
  \put(280,3719){%
  \special{ps: gsave currentpoint currentpoint translate
0 rotate neg exch neg exch translate}%
  \makebox(0,0){\scriptsize \strut{} $\vert O_{n_f,2^{\rm nd}_{k2A}}  \vert^2$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6899,1212){\tiny \makebox(0,0){\strut{} \ }}%
  \put(6611,1312){\tiny \makebox(0,0){\strut{} $19^{\rm th}$}}%
  \put(6324,1212){\tiny \makebox(0,0){\strut{} $18^{\rm th}$}}%
  \put(6036,1312){\tiny \makebox(0,0){\strut{} $17^{\rm th}$}}%
  \put(5749,1212){\tiny \makebox(0,0){\strut{} $16^{\rm th}$}}%
  \put(5461,1312){\tiny \makebox(0,0){\strut{} $15^{\rm th}$}}%
  \put(5174,1212){\tiny \makebox(0,0){\strut{} $14^{\rm th}$}}%
  \put(4886,1312){\tiny \makebox(0,0){\strut{} $13^{\rm th}$}}%
  \put(4598,1212){\tiny \makebox(0,0){\strut{} $12^{\rm th}$}}%
  \put(4311,1312){\tiny \makebox(0,0){\strut{} $11^{\rm th}$}}%
  \put(4023,1212){\tiny \makebox(0,0){\strut{} $10^{\rm th}$}}%
  \put(3736,1312){\tiny \makebox(0,0){\strut{} $9^{\rm th}$}}%
  \put(3448,1212){\tiny \makebox(0,0){\strut{} $8^{\rm th}$}}%
  \put(3161,1312){\tiny \makebox(0,0){\strut{} $7^{\rm th}$}}%
  \put(2873,1212){\tiny \makebox(0,0){\strut{} $6^{\rm th}$}}%
  \put(2585,1312){\tiny \makebox(0,0){\strut{} $5^{\rm th}$}}%
  \put(2298,1212){\tiny \makebox(0,0){\strut{} $4^{\rm th}$}}%
  \put(2010,1312){\tiny \makebox(0,0){\strut{} $3^{\rm rd}$}}%
  \put(1723,1212){\tiny \makebox(0,0){\strut{} $2^{\rm nd}$}}%
  \put(1435,1312){\tiny \makebox(0,0){\strut{} $1^{\rm st}$}}%
  \put(1148,1212){\tiny \makebox(0,0){\strut{} g.s }}%
  \put(860,1312){\tiny \makebox(0,0){\strut{} \ }}%
  \put(740,3927){\tiny \makebox(0,0)[r]{\strut{} 1}}%
  \put(740,1512){\tiny \makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> plot_heuristic_second_l52_K2AS.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_heuristic_second_K2AS.tex
%%Creator: gnuplot 4.4 patchlevel 0
%%CreationDate: Thu Dec 27 20:38:35 2012
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_heuristic_second_K2AS.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 0)
  /Author (athinoa)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Dec 27 20:38:35 2012)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 252 lineto 0 252 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (January 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
860 1512 M
63 0 V
5976 0 R
-63 0 V
860 3927 M
63 0 V
5976 0 R
-63 0 V
860 1512 M
0 63 V
0 2352 R
0 -63 V
1148 1512 M
0 63 V
0 2352 R
0 -63 V
1435 1512 M
0 63 V
0 2352 R
0 -63 V
1723 1512 M
0 63 V
0 2352 R
0 -63 V
2010 1512 M
0 63 V
0 2352 R
0 -63 V
2298 1512 M
0 63 V
0 2352 R
0 -63 V
2585 1512 M
0 63 V
0 2352 R
0 -63 V
2873 1512 M
0 63 V
0 2352 R
0 -63 V
3161 1512 M
0 63 V
0 2352 R
0 -63 V
3448 1512 M
0 63 V
0 2352 R
0 -63 V
3736 1512 M
0 63 V
0 2352 R
0 -63 V
4023 1512 M
0 63 V
0 2352 R
0 -63 V
4311 1512 M
0 63 V
0 2352 R
0 -63 V
4598 1512 M
0 63 V
0 2352 R
0 -63 V
4886 1512 M
0 63 V
0 2352 R
0 -63 V
5174 1512 M
0 63 V
0 2352 R
0 -63 V
5461 1512 M
0 63 V
0 2352 R
0 -63 V
5749 1512 M
0 63 V
0 2352 R
0 -63 V
6036 1512 M
0 63 V
0 2352 R
0 -63 V
6324 1512 M
0 63 V
0 2352 R
0 -63 V
6611 1512 M
0 63 V
0 2352 R
0 -63 V
6899 1512 M
0 63 V
0 2352 R
0 -63 V
stroke
860 3927 N
0 -2415 V
6039 0 V
0 2415 V
-6039 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UL
LT0
1.000 1040 1512 216 60 BoxColFill
1040 1512 N
0 59 V
215 0 V
0 -59 V
-215 0 V
Z stroke
1.000 1327 1512 217 433 BoxColFill
1327 1512 N
0 432 V
216 0 V
0 -432 V
-216 0 V
Z stroke
1.000 1615 1512 217 1680 BoxColFill
1615 1512 N
0 1679 V
216 0 V
0 -1679 V
-216 0 V
Z stroke
1.000 1902 1512 217 97 BoxColFill
1902 1512 N
0 96 V
216 0 V
0 -96 V
-216 0 V
Z stroke
1.000 2190 1512 217 59 BoxColFill
2190 1512 N
0 58 V
216 0 V
0 -58 V
-216 0 V
Z stroke
1.000 2478 1512 216 14 BoxColFill
2478 1512 N
0 13 V
215 0 V
0 -13 V
-215 0 V
Z stroke
1.000 2765 1512 217 1 BoxColFill
2765 1512 N
216 0 V
-216 0 V
Z stroke
1.000 3053 1512 216 15 BoxColFill
3053 1512 N
0 14 V
215 0 V
0 -14 V
-215 0 V
Z stroke
1.000 3340 1512 217 36 BoxColFill
3340 1512 N
0 35 V
216 0 V
0 -35 V
-216 0 V
Z stroke
1.000 3628 1512 217 15 BoxColFill
3628 1512 N
0 14 V
216 0 V
0 -14 V
-216 0 V
Z stroke
1.000 3915 1512 217 2 BoxColFill
3915 1512 N
0 1 V
216 0 V
0 -1 V
-216 0 V
Z stroke
1.000 4203 1512 217 2 BoxColFill
4203 1512 N
0 1 V
216 0 V
0 -1 V
-216 0 V
Z stroke
1.000 4491 1512 216 5 BoxColFill
4491 1512 N
0 4 V
215 0 V
0 -4 V
-215 0 V
Z stroke
1.000 4778 1512 217 1 BoxColFill
4778 1512 N
216 0 V
-216 0 V
Z stroke
1.000 5066 1512 216 1 BoxColFill
5066 1512 N
215 0 V
-215 0 V
Z stroke
1.000 5353 1512 217 6 BoxColFill
5353 1512 N
0 5 V
216 0 V
0 -5 V
-216 0 V
Z stroke
1.000 5641 1512 217 1 BoxColFill
5641 1512 N
216 0 V
-216 0 V
Z stroke
1.000 5928 1512 217 1 BoxColFill
5928 1512 N
216 0 V
-216 0 V
Z stroke
1.000 6216 1512 217 1 BoxColFill
6216 1512 N
216 0 V
-216 0 V
Z stroke
1.000 6504 1512 216 1 BoxColFill
6504 1512 N
215 0 V
-215 0 V
Z stroke
1.000 UL
LTb
860 3927 N
0 -2415 V
6039 0 V
0 2415 V
-6039 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(3879,1012){\scriptsize \makebox(0,0){\strut{}$n_f$}}%
  \put(280,3719){%
  \special{ps: gsave currentpoint currentpoint translate
0 rotate neg exch neg exch translate}%
  \makebox(0,0){\scriptsize \strut{} $\vert O_{n_f,2^{\rm nd}_{k2A}}  \vert^2$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6899,1212){\tiny \makebox(0,0){\strut{} \ }}%
  \put(6611,1312){\tiny \makebox(0,0){\strut{} $19^{\rm th}$}}%
  \put(6324,1212){\tiny \makebox(0,0){\strut{} $18^{\rm th}$}}%
  \put(6036,1312){\tiny \makebox(0,0){\strut{} $17^{\rm th}$}}%
  \put(5749,1212){\tiny \makebox(0,0){\strut{} $16^{\rm th}$}}%
  \put(5461,1312){\tiny \makebox(0,0){\strut{} $15^{\rm th}$}}%
  \put(5174,1212){\tiny \makebox(0,0){\strut{} $14^{\rm th}$}}%
  \put(4886,1312){\tiny \makebox(0,0){\strut{} $13^{\rm th}$}}%
  \put(4598,1212){\tiny \makebox(0,0){\strut{} $12^{\rm th}$}}%
  \put(4311,1312){\tiny \makebox(0,0){\strut{} $11^{\rm th}$}}%
  \put(4023,1212){\tiny \makebox(0,0){\strut{} $10^{\rm th}$}}%
  \put(3736,1312){\tiny \makebox(0,0){\strut{} $9^{\rm th}$}}%
  \put(3448,1212){\tiny \makebox(0,0){\strut{} $8^{\rm th}$}}%
  \put(3161,1312){\tiny \makebox(0,0){\strut{} $7^{\rm th}$}}%
  \put(2873,1212){\tiny \makebox(0,0){\strut{} $6^{\rm th}$}}%
  \put(2585,1312){\tiny \makebox(0,0){\strut{} $5^{\rm th}$}}%
  \put(2298,1212){\tiny \makebox(0,0){\strut{} $4^{\rm th}$}}%
  \put(2010,1312){\tiny \makebox(0,0){\strut{} $3^{\rm rd}$}}%
  \put(1723,1212){\tiny \makebox(0,0){\strut{} $2^{\rm nd}$}}%
  \put(1435,1312){\tiny \makebox(0,0){\strut{} $1^{\rm st}$}}%
  \put(1148,1212){\tiny \makebox(0,0){\strut{} g.s }}%
  \put(860,1312){\tiny \makebox(0,0){\strut{} \ }}%
  \put(740,3927){\tiny \makebox(0,0)[r]{\strut{} 1}}%
  \put(740,1512){\tiny \makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> plot_heuristic_third_l32_K2AS.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_heuristic_third_K2AS.tex
%%Creator: gnuplot 4.4 patchlevel 0
%%CreationDate: Fri Jan  4 18:23:16 2013
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_heuristic_third_K2AS.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 0)
  /Author (athinoa)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Fri Jan  4 18:23:16 2013)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 252 lineto 0 252 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (January 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
860 1512 M
63 0 V
5976 0 R
-63 0 V
860 3927 M
63 0 V
5976 0 R
-63 0 V
860 1512 M
0 63 V
0 2352 R
0 -63 V
1148 1512 M
0 63 V
0 2352 R
0 -63 V
1435 1512 M
0 63 V
0 2352 R
0 -63 V
1723 1512 M
0 63 V
0 2352 R
0 -63 V
2010 1512 M
0 63 V
0 2352 R
0 -63 V
2298 1512 M
0 63 V
0 2352 R
0 -63 V
2585 1512 M
0 63 V
0 2352 R
0 -63 V
2873 1512 M
0 63 V
0 2352 R
0 -63 V
3161 1512 M
0 63 V
0 2352 R
0 -63 V
3448 1512 M
0 63 V
0 2352 R
0 -63 V
3736 1512 M
0 63 V
0 2352 R
0 -63 V
4023 1512 M
0 63 V
0 2352 R
0 -63 V
4311 1512 M
0 63 V
0 2352 R
0 -63 V
4598 1512 M
0 63 V
0 2352 R
0 -63 V
4886 1512 M
0 63 V
0 2352 R
0 -63 V
5174 1512 M
0 63 V
0 2352 R
0 -63 V
5461 1512 M
0 63 V
0 2352 R
0 -63 V
5749 1512 M
0 63 V
0 2352 R
0 -63 V
6036 1512 M
0 63 V
0 2352 R
0 -63 V
6324 1512 M
0 63 V
0 2352 R
0 -63 V
6611 1512 M
0 63 V
0 2352 R
0 -63 V
6899 1512 M
0 63 V
0 2352 R
0 -63 V
stroke
860 3927 N
0 -2415 V
6039 0 V
0 2415 V
-6039 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UL
LT0
1.000 1040 1512 216 324 BoxColFill
1040 1512 N
0 323 V
215 0 V
0 -323 V
-215 0 V
Z stroke
1.000 1327 1512 217 120 BoxColFill
1327 1512 N
0 119 V
216 0 V
0 -119 V
-216 0 V
Z stroke
1.000 1615 1512 217 198 BoxColFill
1615 1512 N
0 197 V
216 0 V
0 -197 V
-216 0 V
Z stroke
1.000 1902 1512 217 1592 BoxColFill
1902 1512 N
0 1591 V
216 0 V
0 -1591 V
-216 0 V
Z stroke
1.000 2190 1512 217 147 BoxColFill
2190 1512 N
0 146 V
216 0 V
0 -146 V
-216 0 V
Z stroke
1.000 2478 1512 216 23 BoxColFill
2478 1512 N
0 22 V
215 0 V
0 -22 V
-215 0 V
Z stroke
1.000 2765 1512 217 3 BoxColFill
2765 1512 N
0 2 V
216 0 V
0 -2 V
-216 0 V
Z stroke
1.000 3053 1512 216 1 BoxColFill
3053 1512 N
215 0 V
-215 0 V
Z stroke
1.000 3340 1512 217 2 BoxColFill
3340 1512 N
0 1 V
216 0 V
0 -1 V
-216 0 V
Z stroke
1.000 3628 1512 217 4 BoxColFill
3628 1512 N
0 3 V
216 0 V
0 -3 V
-216 0 V
Z stroke
1.000 3915 1512 217 2 BoxColFill
3915 1512 N
0 1 V
216 0 V
0 -1 V
-216 0 V
Z stroke
1.000 4203 1512 217 4 BoxColFill
4203 1512 N
0 3 V
216 0 V
0 -3 V
-216 0 V
Z stroke
1.000 4491 1512 216 1 BoxColFill
4491 1512 N
215 0 V
-215 0 V
Z stroke
1.000 4778 1512 217 4 BoxColFill
4778 1512 N
0 3 V
216 0 V
0 -3 V
-216 0 V
Z stroke
1.000 5066 1512 216 1 BoxColFill
5066 1512 N
215 0 V
-215 0 V
Z stroke
1.000 5353 1512 217 1 BoxColFill
5353 1512 N
216 0 V
-216 0 V
Z stroke
1.000 5641 1512 217 1 BoxColFill
5641 1512 N
216 0 V
-216 0 V
Z stroke
1.000 5928 1512 217 1 BoxColFill
5928 1512 N
216 0 V
-216 0 V
Z stroke
1.000 6216 1512 217 4 BoxColFill
6216 1512 N
0 3 V
216 0 V
0 -3 V
-216 0 V
Z stroke
1.000 6504 1512 216 1 BoxColFill
6504 1512 N
215 0 V
-215 0 V
Z stroke
1.000 UL
LTb
860 3927 N
0 -2415 V
6039 0 V
0 2415 V
-6039 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(3879,1012){\scriptsize \makebox(0,0){\strut{}$n_f$}}%
  \put(280,3719){%
  \special{ps: gsave currentpoint currentpoint translate
0 rotate neg exch neg exch translate}%
  \makebox(0,0){\scriptsize \strut{} $\vert O_{n_f,3^{\rm rd}_{k2A}}  \vert^2$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6899,1212){\tiny \makebox(0,0){\strut{} \ }}%
  \put(6611,1312){\tiny \makebox(0,0){\strut{} $19^{\rm th}$}}%
  \put(6324,1212){\tiny \makebox(0,0){\strut{} $18^{\rm th}$}}%
  \put(6036,1312){\tiny \makebox(0,0){\strut{} $17^{\rm th}$}}%
  \put(5749,1212){\tiny \makebox(0,0){\strut{} $16^{\rm th}$}}%
  \put(5461,1312){\tiny \makebox(0,0){\strut{} $15^{\rm th}$}}%
  \put(5174,1212){\tiny \makebox(0,0){\strut{} $14^{\rm th}$}}%
  \put(4886,1312){\tiny \makebox(0,0){\strut{} $13^{\rm th}$}}%
  \put(4598,1212){\tiny \makebox(0,0){\strut{} $12^{\rm th}$}}%
  \put(4311,1312){\tiny \makebox(0,0){\strut{} $11^{\rm th}$}}%
  \put(4023,1212){\tiny \makebox(0,0){\strut{} $10^{\rm th}$}}%
  \put(3736,1312){\tiny \makebox(0,0){\strut{} $9^{\rm th}$}}%
  \put(3448,1212){\tiny \makebox(0,0){\strut{} $8^{\rm th}$}}%
  \put(3161,1312){\tiny \makebox(0,0){\strut{} $7^{\rm th}$}}%
  \put(2873,1212){\tiny \makebox(0,0){\strut{} $6^{\rm th}$}}%
  \put(2585,1312){\tiny \makebox(0,0){\strut{} $5^{\rm th}$}}%
  \put(2298,1212){\tiny \makebox(0,0){\strut{} $4^{\rm th}$}}%
  \put(2010,1312){\tiny \makebox(0,0){\strut{} $3^{\rm rd}$}}%
  \put(1723,1212){\tiny \makebox(0,0){\strut{} $2^{\rm nd}$}}%
  \put(1435,1312){\tiny \makebox(0,0){\strut{} $1^{\rm st}$}}%
  \put(1148,1212){\tiny \makebox(0,0){\strut{} g.s }}%
  \put(860,1312){\tiny \makebox(0,0){\strut{} \ }}%
  \put(740,3927){\tiny \makebox(0,0)[r]{\strut{} 1}}%
  \put(740,1512){\tiny \makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> plot_heuristic_third_l52_K2AS.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_heuristic_third_K2AS.tex
%%Creator: gnuplot 4.4 patchlevel 0
%%CreationDate: Thu Dec 27 20:39:09 2012
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_heuristic_third_K2AS.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 0)
  /Author (athinoa)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Dec 27 20:39:09 2012)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 252 lineto 0 252 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (January 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
860 1512 M
63 0 V
5976 0 R
-63 0 V
860 3927 M
63 0 V
5976 0 R
-63 0 V
860 1512 M
0 63 V
0 2352 R
0 -63 V
1148 1512 M
0 63 V
0 2352 R
0 -63 V
1435 1512 M
0 63 V
0 2352 R
0 -63 V
1723 1512 M
0 63 V
0 2352 R
0 -63 V
2010 1512 M
0 63 V
0 2352 R
0 -63 V
2298 1512 M
0 63 V
0 2352 R
0 -63 V
2585 1512 M
0 63 V
0 2352 R
0 -63 V
2873 1512 M
0 63 V
0 2352 R
0 -63 V
3161 1512 M
0 63 V
0 2352 R
0 -63 V
3448 1512 M
0 63 V
0 2352 R
0 -63 V
3736 1512 M
0 63 V
0 2352 R
0 -63 V
4023 1512 M
0 63 V
0 2352 R
0 -63 V
4311 1512 M
0 63 V
0 2352 R
0 -63 V
4598 1512 M
0 63 V
0 2352 R
0 -63 V
4886 1512 M
0 63 V
0 2352 R
0 -63 V
5174 1512 M
0 63 V
0 2352 R
0 -63 V
5461 1512 M
0 63 V
0 2352 R
0 -63 V
5749 1512 M
0 63 V
0 2352 R
0 -63 V
6036 1512 M
0 63 V
0 2352 R
0 -63 V
6324 1512 M
0 63 V
0 2352 R
0 -63 V
6611 1512 M
0 63 V
0 2352 R
0 -63 V
6899 1512 M
0 63 V
0 2352 R
0 -63 V
stroke
860 3927 N
0 -2415 V
6039 0 V
0 2415 V
-6039 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UL
LT0
1.000 1040 1512 216 585 BoxColFill
1040 1512 N
0 584 V
215 0 V
0 -584 V
-215 0 V
Z stroke
1.000 1327 1512 217 55 BoxColFill
1327 1512 N
0 54 V
216 0 V
0 -54 V
-216 0 V
Z stroke
1.000 1615 1512 217 71 BoxColFill
1615 1512 N
0 70 V
216 0 V
0 -70 V
-216 0 V
Z stroke
1.000 1902 1512 217 1599 BoxColFill
1902 1512 N
0 1598 V
216 0 V
0 -1598 V
-216 0 V
Z stroke
1.000 2190 1512 217 70 BoxColFill
2190 1512 N
0 69 V
216 0 V
0 -69 V
-216 0 V
Z stroke
1.000 2478 1512 216 7 BoxColFill
2478 1512 N
0 6 V
215 0 V
0 -6 V
-215 0 V
Z stroke
1.000 2765 1512 217 17 BoxColFill
2765 1512 N
0 16 V
216 0 V
0 -16 V
-216 0 V
Z stroke
1.000 3053 1512 216 3 BoxColFill
3053 1512 N
0 2 V
215 0 V
0 -2 V
-215 0 V
Z stroke
1.000 3340 1512 217 7 BoxColFill
3340 1512 N
0 6 V
216 0 V
0 -6 V
-216 0 V
Z stroke
1.000 3628 1512 217 1 BoxColFill
3628 1512 N
216 0 V
-216 0 V
Z stroke
1.000 3915 1512 217 3 BoxColFill
3915 1512 N
0 2 V
216 0 V
0 -2 V
-216 0 V
Z stroke
1.000 4203 1512 217 1 BoxColFill
4203 1512 N
216 0 V
-216 0 V
Z stroke
1.000 4491 1512 216 1 BoxColFill
4491 1512 N
215 0 V
-215 0 V
Z stroke
1.000 4778 1512 217 1 BoxColFill
4778 1512 N
216 0 V
-216 0 V
Z stroke
1.000 5066 1512 216 3 BoxColFill
5066 1512 N
0 2 V
215 0 V
0 -2 V
-215 0 V
Z stroke
1.000 5353 1512 217 1 BoxColFill
5353 1512 N
216 0 V
-216 0 V
Z stroke
1.000 5641 1512 217 2 BoxColFill
5641 1512 N
0 1 V
216 0 V
0 -1 V
-216 0 V
Z stroke
1.000 5928 1512 217 1 BoxColFill
5928 1512 N
216 0 V
-216 0 V
Z stroke
1.000 6216 1512 217 2 BoxColFill
6216 1512 N
0 1 V
216 0 V
0 -1 V
-216 0 V
Z stroke
1.000 6504 1512 216 1 BoxColFill
6504 1512 N
215 0 V
-215 0 V
Z stroke
1.000 UL
LTb
860 3927 N
0 -2415 V
6039 0 V
0 2415 V
-6039 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(3879,1012){\scriptsize \makebox(0,0){\strut{}$n_f$}}%
  \put(280,3719){%
  \special{ps: gsave currentpoint currentpoint translate
0 rotate neg exch neg exch translate}%
  \makebox(0,0){\scriptsize \strut{} $\vert O_{n_f,3^{\rm rd}_{k2A}}  \vert^2$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6899,1212){\tiny \makebox(0,0){\strut{} \ }}%
  \put(6611,1312){\tiny \makebox(0,0){\strut{} $19^{\rm th}$}}%
  \put(6324,1212){\tiny \makebox(0,0){\strut{} $18^{\rm th}$}}%
  \put(6036,1312){\tiny \makebox(0,0){\strut{} $17^{\rm th}$}}%
  \put(5749,1212){\tiny \makebox(0,0){\strut{} $16^{\rm th}$}}%
  \put(5461,1312){\tiny \makebox(0,0){\strut{} $15^{\rm th}$}}%
  \put(5174,1212){\tiny \makebox(0,0){\strut{} $14^{\rm th}$}}%
  \put(4886,1312){\tiny \makebox(0,0){\strut{} $13^{\rm th}$}}%
  \put(4598,1212){\tiny \makebox(0,0){\strut{} $12^{\rm th}$}}%
  \put(4311,1312){\tiny \makebox(0,0){\strut{} $11^{\rm th}$}}%
  \put(4023,1212){\tiny \makebox(0,0){\strut{} $10^{\rm th}$}}%
  \put(3736,1312){\tiny \makebox(0,0){\strut{} $9^{\rm th}$}}%
  \put(3448,1212){\tiny \makebox(0,0){\strut{} $8^{\rm th}$}}%
  \put(3161,1312){\tiny \makebox(0,0){\strut{} $7^{\rm th}$}}%
  \put(2873,1212){\tiny \makebox(0,0){\strut{} $6^{\rm th}$}}%
  \put(2585,1312){\tiny \makebox(0,0){\strut{} $5^{\rm th}$}}%
  \put(2298,1212){\tiny \makebox(0,0){\strut{} $4^{\rm th}$}}%
  \put(2010,1312){\tiny \makebox(0,0){\strut{} $3^{\rm rd}$}}%
  \put(1723,1212){\tiny \makebox(0,0){\strut{} $2^{\rm nd}$}}%
  \put(1435,1312){\tiny \makebox(0,0){\strut{} $1^{\rm st}$}}%
  \put(1148,1212){\tiny \makebox(0,0){\strut{} g.s }}%
  \put(860,1312){\tiny \makebox(0,0){\strut{} \ }}%
  \put(740,3927){\tiny \makebox(0,0)[r]{\strut{} 1}}%
  \put(740,1512){\tiny \makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> plot_muq1k2Ak3A_n6f.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_muq1k2Ak3A_n6f.tex
%%Creator: gnuplot 4.6 patchlevel 0
%%CreationDate: Wed Mar 20 10:43:28 2013
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_muq1k2Ak3A_n6f.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 0)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Mar 20 10:43:28 2013)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
1260 1085 M
63 0 V
5516 0 R
-63 0 V
1260 1976 M
63 0 V
5516 0 R
-63 0 V
1260 2866 M
63 0 V
5516 0 R
-63 0 V
1260 3757 M
63 0 V
5516 0 R
-63 0 V
1260 4647 M
63 0 V
5516 0 R
-63 0 V
1260 5538 M
63 0 V
5516 0 R
-63 0 V
1260 6428 M
63 0 V
5516 0 R
-63 0 V
1260 7319 M
63 0 V
5516 0 R
-63 0 V
1260 640 M
0 63 V
0 6616 R
0 -63 V
1957 640 M
0 63 V
0 6616 R
0 -63 V
2655 640 M
0 63 V
0 6616 R
0 -63 V
3352 640 M
0 63 V
0 6616 R
0 -63 V
4050 640 M
0 63 V
0 6616 R
0 -63 V
4747 640 M
0 63 V
0 6616 R
0 -63 V
5444 640 M
0 63 V
0 6616 R
0 -63 V
6142 640 M
0 63 V
0 6616 R
0 -63 V
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1260 7319 N
0 -6679 V
5579 0 V
0 6679 V
-5579 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.750 UP
1.000 UL
LT2
1784 3965 M
0 1172 V
2089 3706 M
0 1181 V
2395 3457 M
0 1201 V
2700 3197 M
0 1239 V
3006 3088 M
0 1282 V
3310 2763 M
0 1383 V
3616 2996 M
0 1529 V
3921 2743 M
0 1712 V
4227 2349 M
0 1963 V
4532 1959 M
0 2663 V
5448 640 M
0 3859 V
1784 4551 CircleF
2089 4296 CircleF
2395 4057 CircleF
2700 3817 CircleF
3006 3729 CircleF
3310 3454 CircleF
3616 3761 CircleF
3921 3599 CircleF
4227 3330 CircleF
4532 3291 CircleF
5448 2396 CircleF
1.750 UP
1.000 UL
LT2
1863 3612 M
0 1478 V
2188 3448 M
0 1495 V
2512 3270 M
0 1540 V
2837 2968 M
0 1617 V
3162 2909 M
0 1724 V
3487 2871 M
0 1838 V
3812 2762 M
0 1986 V
4137 1973 M
0 2222 V
4462 1387 M
0 2569 V
4787 640 M
0 2411 V
5762 640 M
0 5356 V
1863 4351 Circle
2188 4195 Circle
2512 4040 Circle
2837 3776 Circle
3162 3771 Circle
3487 3790 Circle
3812 3755 Circle
4137 3084 Circle
4462 2671 Circle
4787 1544 Circle
5762 3236 Circle
1.250 UL
LT7
1260 2866 M
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
stroke
1.000 UL
LTb
1260 7319 N
0 -6679 V
5579 0 V
0 6679 V
-5579 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4049,140){\makebox(0,0){\large{$l_0\sqrt{\sigma_r}$}}}%
  \put(320,4979){\makebox(0,0){\Large{$\frac{m^2(l\geq l_0)}{\sigma_r}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$9$}}}%
  \put(6142,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(5444,440){\makebox(0,0){\strut{}\ {$7$}}}%
  \put(4747,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(4050,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(3352,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(2655,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(1957,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1260,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(1140,7319){\makebox(0,0)[r]{\strut{}\ \ {$0.5$}}}%
  \put(1140,6428){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(1140,5538){\makebox(0,0)[r]{\strut{}\ \ {$0.3$}}}%
  \put(1140,4647){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
  \put(1140,3757){\makebox(0,0)[r]{\strut{}\ \ {$0.1$}}}%
  \put(1140,2866){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
  \put(1140,1976){\makebox(0,0)[r]{\strut{}\ \ {$-0.1$}}}%
  \put(1140,1085){\makebox(0,0)[r]{\strut{}\ \ {$-0.2$}}}%
\end{picture}%
\endgroup
\endinput


==> plotadjground_l64.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plotadjground.tex
%%Creator: gnuplot 4.4 patchlevel 0
%%CreationDate: Mon Dec 17 09:32:52 2012
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plotadjground.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 0)
  /Author (athinoa)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Mon Dec 17 09:32:52 2012)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 252 lineto 0 252 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (January 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
860 1512 M
63 0 V
5976 0 R
-63 0 V
860 3927 M
63 0 V
5976 0 R
-63 0 V
860 1512 M
0 63 V
0 2352 R
0 -63 V
1148 1512 M
0 63 V
0 2352 R
0 -63 V
1435 1512 M
0 63 V
0 2352 R
0 -63 V
1723 1512 M
0 63 V
0 2352 R
0 -63 V
2010 1512 M
0 63 V
0 2352 R
0 -63 V
2298 1512 M
0 63 V
0 2352 R
0 -63 V
2585 1512 M
0 63 V
0 2352 R
0 -63 V
2873 1512 M
0 63 V
0 2352 R
0 -63 V
3161 1512 M
0 63 V
0 2352 R
0 -63 V
3448 1512 M
0 63 V
0 2352 R
0 -63 V
3736 1512 M
0 63 V
0 2352 R
0 -63 V
4023 1512 M
0 63 V
0 2352 R
0 -63 V
4311 1512 M
0 63 V
0 2352 R
0 -63 V
4598 1512 M
0 63 V
0 2352 R
0 -63 V
4886 1512 M
0 63 V
0 2352 R
0 -63 V
5174 1512 M
0 63 V
0 2352 R
0 -63 V
5461 1512 M
0 63 V
0 2352 R
0 -63 V
5749 1512 M
0 63 V
0 2352 R
0 -63 V
6036 1512 M
0 63 V
0 2352 R
0 -63 V
6324 1512 M
0 63 V
0 2352 R
0 -63 V
6611 1512 M
0 63 V
0 2352 R
0 -63 V
6899 1512 M
0 63 V
0 2352 R
0 -63 V
stroke
860 3927 N
0 -2415 V
6039 0 V
0 2415 V
-6039 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UL
LT0
1.000 1040 1512 216 2383 BoxColFill
1040 1512 N
0 2382 V
215 0 V
0 -2382 V
-215 0 V
Z stroke
1.000 1327 1512 217 3 BoxColFill
1327 1512 N
0 2 V
216 0 V
0 -2 V
-216 0 V
Z stroke
1.000 1615 1512 217 15 BoxColFill
1615 1512 N
0 14 V
216 0 V
0 -14 V
-216 0 V
Z stroke
1.000 1902 1512 217 11 BoxColFill
1902 1512 N
0 10 V
216 0 V
0 -10 V
-216 0 V
Z stroke
1.000 2190 1512 217 3 BoxColFill
2190 1512 N
0 2 V
216 0 V
0 -2 V
-216 0 V
Z stroke
1.000 2478 1512 216 4 BoxColFill
2478 1512 N
0 3 V
215 0 V
0 -3 V
-215 0 V
Z stroke
1.000 2765 1512 217 1 BoxColFill
2765 1512 N
216 0 V
-216 0 V
Z stroke
1.000 3053 1512 216 1 BoxColFill
3053 1512 N
215 0 V
-215 0 V
Z stroke
1.000 3340 1512 217 1 BoxColFill
3340 1512 N
216 0 V
-216 0 V
Z stroke
1.000 3628 1512 217 1 BoxColFill
3628 1512 N
216 0 V
-216 0 V
Z stroke
1.000 3915 1512 217 1 BoxColFill
3915 1512 N
216 0 V
-216 0 V
Z stroke
1.000 4203 1512 217 1 BoxColFill
4203 1512 N
216 0 V
-216 0 V
Z stroke
1.000 4491 1512 216 1 BoxColFill
4491 1512 N
215 0 V
-215 0 V
Z stroke
1.000 4778 1512 217 1 BoxColFill
4778 1512 N
216 0 V
-216 0 V
Z stroke
1.000 5066 1512 216 1 BoxColFill
5066 1512 N
215 0 V
-215 0 V
Z stroke
1.000 5353 1512 217 1 BoxColFill
5353 1512 N
216 0 V
-216 0 V
Z stroke
1.000 5641 1512 217 1 BoxColFill
5641 1512 N
216 0 V
-216 0 V
Z stroke
1.000 5928 1512 217 1 BoxColFill
5928 1512 N
216 0 V
-216 0 V
Z stroke
1.000 6216 1512 217 1 BoxColFill
6216 1512 N
216 0 V
-216 0 V
Z stroke
1.000 6504 1512 216 1 BoxColFill
6504 1512 N
215 0 V
-215 0 V
Z stroke
1.000 UL
LTb
860 3927 N
0 -2415 V
6039 0 V
0 2415 V
-6039 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(3879,1012){\scriptsize \makebox(0,0){\strut{}$n_f$}}%
  \put(280,3719){%
  \special{ps: gsave currentpoint currentpoint translate
0 rotate neg exch neg exch translate}%
  \makebox(0,0){\scriptsize \strut{} $\vert O_{n_f,{\rm g}_{\rm Adj}}  \vert^2$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6899,1212){\tiny \makebox(0,0){\strut{} \ }}%
  \put(6611,1312){\tiny \makebox(0,0){\strut{} $19^{\rm th}$}}%
  \put(6324,1212){\tiny \makebox(0,0){\strut{} $18^{\rm th}$}}%
  \put(6036,1312){\tiny \makebox(0,0){\strut{} $17^{\rm th}$}}%
  \put(5749,1212){\tiny \makebox(0,0){\strut{} $16^{\rm th}$}}%
  \put(5461,1312){\tiny \makebox(0,0){\strut{} $15^{\rm th}$}}%
  \put(5174,1212){\tiny \makebox(0,0){\strut{} $14^{\rm th}$}}%
  \put(4886,1312){\tiny \makebox(0,0){\strut{} $13^{\rm th}$}}%
  \put(4598,1212){\tiny \makebox(0,0){\strut{} $12^{\rm th}$}}%
  \put(4311,1312){\tiny \makebox(0,0){\strut{} $11^{\rm th}$}}%
  \put(4023,1212){\tiny \makebox(0,0){\strut{} $10^{\rm th}$}}%
  \put(3736,1312){\tiny \makebox(0,0){\strut{} $9^{\rm th}$}}%
  \put(3448,1212){\tiny \makebox(0,0){\strut{} $8^{\rm th}$}}%
  \put(3161,1312){\tiny \makebox(0,0){\strut{} $7^{\rm th}$}}%
  \put(2873,1212){\tiny \makebox(0,0){\strut{} $6^{\rm th}$}}%
  \put(2585,1312){\tiny \makebox(0,0){\strut{} $5^{\rm th}$}}%
  \put(2298,1212){\tiny \makebox(0,0){\strut{} $4^{\rm th}$}}%
  \put(2010,1312){\tiny \makebox(0,0){\strut{} $3^{\rm rd}$}}%
  \put(1723,1212){\tiny \makebox(0,0){\strut{} $2^{\rm nd}$}}%
  \put(1435,1312){\tiny \makebox(0,0){\strut{} $1^{\rm st}$}}%
  \put(1148,1212){\tiny \makebox(0,0){\strut{} g.s }}%
  \put(860,1312){\tiny \makebox(0,0){\strut{} \ }}%
  \put(740,3927){\tiny \makebox(0,0)[r]{\strut{} 1}}%
  \put(740,1512){\tiny \makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> plotk2afirst_l64.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plotk2afirst.gn
%%Creator: gnuplot 4.4 patchlevel 0
%%CreationDate: Mon Dec 17 08:00:24 2012
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plotk2afirst.gn)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 0)
  /Author (athinoa)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Mon Dec 17 08:00:24 2012)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 252 lineto 0 252 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (January 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
860 1512 M
63 0 V
5976 0 R
-63 0 V
860 3927 M
63 0 V
5976 0 R
-63 0 V
860 1512 M
0 63 V
0 2352 R
0 -63 V
1148 1512 M
0 63 V
0 2352 R
0 -63 V
1435 1512 M
0 63 V
0 2352 R
0 -63 V
1723 1512 M
0 63 V
0 2352 R
0 -63 V
2010 1512 M
0 63 V
0 2352 R
0 -63 V
2298 1512 M
0 63 V
0 2352 R
0 -63 V
2585 1512 M
0 63 V
0 2352 R
0 -63 V
2873 1512 M
0 63 V
0 2352 R
0 -63 V
3161 1512 M
0 63 V
0 2352 R
0 -63 V
3448 1512 M
0 63 V
0 2352 R
0 -63 V
3736 1512 M
0 63 V
0 2352 R
0 -63 V
4023 1512 M
0 63 V
0 2352 R
0 -63 V
4311 1512 M
0 63 V
0 2352 R
0 -63 V
4598 1512 M
0 63 V
0 2352 R
0 -63 V
4886 1512 M
0 63 V
0 2352 R
0 -63 V
5174 1512 M
0 63 V
0 2352 R
0 -63 V
5461 1512 M
0 63 V
0 2352 R
0 -63 V
5749 1512 M
0 63 V
0 2352 R
0 -63 V
6036 1512 M
0 63 V
0 2352 R
0 -63 V
6324 1512 M
0 63 V
0 2352 R
0 -63 V
6611 1512 M
0 63 V
0 2352 R
0 -63 V
6899 1512 M
0 63 V
0 2352 R
0 -63 V
stroke
860 3927 N
0 -2415 V
6039 0 V
0 2415 V
-6039 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UL
LT0
1.000 1040 1512 216 25 BoxColFill
1040 1512 N
0 24 V
215 0 V
0 -24 V
-215 0 V
Z stroke
1.000 1327 1512 217 2302 BoxColFill
1327 1512 N
0 2301 V
216 0 V
0 -2301 V
-216 0 V
Z stroke
1.000 1615 1512 217 60 BoxColFill
1615 1512 N
0 59 V
216 0 V
0 -59 V
-216 0 V
Z stroke
1.000 1902 1512 217 1 BoxColFill
1902 1512 N
216 0 V
-216 0 V
Z stroke
1.000 2190 1512 217 15 BoxColFill
2190 1512 N
0 14 V
216 0 V
0 -14 V
-216 0 V
Z stroke
1.000 2478 1512 216 3 BoxColFill
2478 1512 N
0 2 V
215 0 V
0 -2 V
-215 0 V
Z stroke
1.000 2765 1512 217 7 BoxColFill
2765 1512 N
0 6 V
216 0 V
0 -6 V
-216 0 V
Z stroke
1.000 3053 1512 216 1 BoxColFill
3053 1512 N
215 0 V
-215 0 V
Z stroke
1.000 3340 1512 217 6 BoxColFill
3340 1512 N
0 5 V
216 0 V
0 -5 V
-216 0 V
Z stroke
1.000 3628 1512 217 3 BoxColFill
3628 1512 N
0 2 V
216 0 V
0 -2 V
-216 0 V
Z stroke
1.000 3915 1512 217 1 BoxColFill
3915 1512 N
216 0 V
-216 0 V
Z stroke
1.000 4203 1512 217 1 BoxColFill
4203 1512 N
216 0 V
-216 0 V
Z stroke
1.000 4491 1512 216 1 BoxColFill
4491 1512 N
215 0 V
-215 0 V
Z stroke
1.000 4778 1512 217 1 BoxColFill
4778 1512 N
216 0 V
-216 0 V
Z stroke
1.000 5066 1512 216 2 BoxColFill
5066 1512 N
0 1 V
215 0 V
0 -1 V
-215 0 V
Z stroke
1.000 5353 1512 217 1 BoxColFill
5353 1512 N
216 0 V
-216 0 V
Z stroke
1.000 5641 1512 217 1 BoxColFill
5641 1512 N
216 0 V
-216 0 V
Z stroke
1.000 5928 1512 217 1 BoxColFill
5928 1512 N
216 0 V
-216 0 V
Z stroke
1.000 6216 1512 217 1 BoxColFill
6216 1512 N
216 0 V
-216 0 V
Z stroke
1.000 6504 1512 216 1 BoxColFill
6504 1512 N
215 0 V
-215 0 V
Z stroke
1.000 UL
LTb
860 3927 N
0 -2415 V
6039 0 V
0 2415 V
-6039 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(3879,1012){\scriptsize \makebox(0,0){\strut{}$n_f$}}%
  \put(280,3719){%
  \special{ps: gsave currentpoint currentpoint translate
0 rotate neg exch neg exch translate}%
  \makebox(0,0){\scriptsize \strut{} $\vert O_{n_f,1^{\rm st}_{k2A}}  \vert^2$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6899,1212){\tiny \makebox(0,0){\strut{} \ }}%
  \put(6611,1312){\tiny \makebox(0,0){\strut{} $19^{\rm th}$}}%
  \put(6324,1212){\tiny \makebox(0,0){\strut{} $18^{\rm th}$}}%
  \put(6036,1312){\tiny \makebox(0,0){\strut{} $17^{\rm th}$}}%
  \put(5749,1212){\tiny \makebox(0,0){\strut{} $16^{\rm th}$}}%
  \put(5461,1312){\tiny \makebox(0,0){\strut{} $15^{\rm th}$}}%
  \put(5174,1212){\tiny \makebox(0,0){\strut{} $14^{\rm th}$}}%
  \put(4886,1312){\tiny \makebox(0,0){\strut{} $13^{\rm th}$}}%
  \put(4598,1212){\tiny \makebox(0,0){\strut{} $12^{\rm th}$}}%
  \put(4311,1312){\tiny \makebox(0,0){\strut{} $11^{\rm th}$}}%
  \put(4023,1212){\tiny \makebox(0,0){\strut{} $10^{\rm th}$}}%
  \put(3736,1312){\tiny \makebox(0,0){\strut{} $9^{\rm th}$}}%
  \put(3448,1212){\tiny \makebox(0,0){\strut{} $8^{\rm th}$}}%
  \put(3161,1312){\tiny \makebox(0,0){\strut{} $7^{\rm th}$}}%
  \put(2873,1212){\tiny \makebox(0,0){\strut{} $6^{\rm th}$}}%
  \put(2585,1312){\tiny \makebox(0,0){\strut{} $5^{\rm th}$}}%
  \put(2298,1212){\tiny \makebox(0,0){\strut{} $4^{\rm th}$}}%
  \put(2010,1312){\tiny \makebox(0,0){\strut{} $3^{\rm rd}$}}%
  \put(1723,1212){\tiny \makebox(0,0){\strut{} $2^{\rm nd}$}}%
  \put(1435,1312){\tiny \makebox(0,0){\strut{} $1^{\rm st}$}}%
  \put(1148,1212){\tiny \makebox(0,0){\strut{} g.s }}%
  \put(860,1312){\tiny \makebox(0,0){\strut{} \ }}%
  \put(740,3927){\tiny \makebox(0,0)[r]{\strut{} 1}}%
  \put(740,1512){\tiny \makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> plotk2aground_l64.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plotk2aground.gn
%%Creator: gnuplot 4.4 patchlevel 0
%%CreationDate: Mon Dec 17 07:59:52 2012
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plotk2aground.gn)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 0)
  /Author (athinoa)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Mon Dec 17 07:59:52 2012)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 252 lineto 0 252 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (January 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
860 1512 M
63 0 V
5976 0 R
-63 0 V
860 3927 M
63 0 V
5976 0 R
-63 0 V
860 1512 M
0 63 V
0 2352 R
0 -63 V
1148 1512 M
0 63 V
0 2352 R
0 -63 V
1435 1512 M
0 63 V
0 2352 R
0 -63 V
1723 1512 M
0 63 V
0 2352 R
0 -63 V
2010 1512 M
0 63 V
0 2352 R
0 -63 V
2298 1512 M
0 63 V
0 2352 R
0 -63 V
2585 1512 M
0 63 V
0 2352 R
0 -63 V
2873 1512 M
0 63 V
0 2352 R
0 -63 V
3161 1512 M
0 63 V
0 2352 R
0 -63 V
3448 1512 M
0 63 V
0 2352 R
0 -63 V
3736 1512 M
0 63 V
0 2352 R
0 -63 V
4023 1512 M
0 63 V
0 2352 R
0 -63 V
4311 1512 M
0 63 V
0 2352 R
0 -63 V
4598 1512 M
0 63 V
0 2352 R
0 -63 V
4886 1512 M
0 63 V
0 2352 R
0 -63 V
5174 1512 M
0 63 V
0 2352 R
0 -63 V
5461 1512 M
0 63 V
0 2352 R
0 -63 V
5749 1512 M
0 63 V
0 2352 R
0 -63 V
6036 1512 M
0 63 V
0 2352 R
0 -63 V
6324 1512 M
0 63 V
0 2352 R
0 -63 V
6611 1512 M
0 63 V
0 2352 R
0 -63 V
6899 1512 M
0 63 V
0 2352 R
0 -63 V
stroke
860 3927 N
0 -2415 V
6039 0 V
0 2415 V
-6039 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UL
LT0
1.000 1040 1512 216 2399 BoxColFill
1040 1512 N
0 2398 V
215 0 V
0 -2398 V
-215 0 V
Z stroke
1.000 1327 1512 217 3 BoxColFill
1327 1512 N
0 2 V
216 0 V
0 -2 V
-216 0 V
Z stroke
1.000 1615 1512 217 8 BoxColFill
1615 1512 N
0 7 V
216 0 V
0 -7 V
-216 0 V
Z stroke
1.000 1902 1512 217 6 BoxColFill
1902 1512 N
0 5 V
216 0 V
0 -5 V
-216 0 V
Z stroke
1.000 2190 1512 217 2 BoxColFill
2190 1512 N
0 1 V
216 0 V
0 -1 V
-216 0 V
Z stroke
1.000 2478 1512 216 3 BoxColFill
2478 1512 N
0 2 V
215 0 V
0 -2 V
-215 0 V
Z stroke
1.000 2765 1512 217 1 BoxColFill
2765 1512 N
216 0 V
-216 0 V
Z stroke
1.000 3053 1512 216 1 BoxColFill
3053 1512 N
215 0 V
-215 0 V
Z stroke
1.000 3340 1512 217 1 BoxColFill
3340 1512 N
216 0 V
-216 0 V
Z stroke
1.000 3628 1512 217 1 BoxColFill
3628 1512 N
216 0 V
-216 0 V
Z stroke
1.000 3915 1512 217 1 BoxColFill
3915 1512 N
216 0 V
-216 0 V
Z stroke
1.000 4203 1512 217 1 BoxColFill
4203 1512 N
216 0 V
-216 0 V
Z stroke
1.000 4491 1512 216 1 BoxColFill
4491 1512 N
215 0 V
-215 0 V
Z stroke
1.000 4778 1512 217 1 BoxColFill
4778 1512 N
216 0 V
-216 0 V
Z stroke
1.000 5066 1512 216 1 BoxColFill
5066 1512 N
215 0 V
-215 0 V
Z stroke
1.000 5353 1512 217 1 BoxColFill
5353 1512 N
216 0 V
-216 0 V
Z stroke
1.000 5641 1512 217 1 BoxColFill
5641 1512 N
216 0 V
-216 0 V
Z stroke
1.000 5928 1512 217 1 BoxColFill
5928 1512 N
216 0 V
-216 0 V
Z stroke
1.000 6216 1512 217 1 BoxColFill
6216 1512 N
216 0 V
-216 0 V
Z stroke
1.000 6504 1512 216 1 BoxColFill
6504 1512 N
215 0 V
-215 0 V
Z stroke
1.000 UL
LTb
860 3927 N
0 -2415 V
6039 0 V
0 2415 V
-6039 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(3879,1012){\scriptsize \makebox(0,0){\strut{}$n_f$}}%
  \put(280,3719){%
  \special{ps: gsave currentpoint currentpoint translate
0 rotate neg exch neg exch translate}%
  \makebox(0,0){\scriptsize \strut{} $\vert O_{n_f,{\rm g}_{k2A}}  \vert^2$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6899,1212){\tiny \makebox(0,0){\strut{} \ }}%
  \put(6611,1312){\tiny \makebox(0,0){\strut{} $19^{\rm th}$}}%
  \put(6324,1212){\tiny \makebox(0,0){\strut{} $18^{\rm th}$}}%
  \put(6036,1312){\tiny \makebox(0,0){\strut{} $17^{\rm th}$}}%
  \put(5749,1212){\tiny \makebox(0,0){\strut{} $16^{\rm th}$}}%
  \put(5461,1312){\tiny \makebox(0,0){\strut{} $15^{\rm th}$}}%
  \put(5174,1212){\tiny \makebox(0,0){\strut{} $14^{\rm th}$}}%
  \put(4886,1312){\tiny \makebox(0,0){\strut{} $13^{\rm th}$}}%
  \put(4598,1212){\tiny \makebox(0,0){\strut{} $12^{\rm th}$}}%
  \put(4311,1312){\tiny \makebox(0,0){\strut{} $11^{\rm th}$}}%
  \put(4023,1212){\tiny \makebox(0,0){\strut{} $10^{\rm th}$}}%
  \put(3736,1312){\tiny \makebox(0,0){\strut{} $9^{\rm th}$}}%
  \put(3448,1212){\tiny \makebox(0,0){\strut{} $8^{\rm th}$}}%
  \put(3161,1312){\tiny \makebox(0,0){\strut{} $7^{\rm th}$}}%
  \put(2873,1212){\tiny \makebox(0,0){\strut{} $6^{\rm th}$}}%
  \put(2585,1312){\tiny \makebox(0,0){\strut{} $5^{\rm th}$}}%
  \put(2298,1212){\tiny \makebox(0,0){\strut{} $4^{\rm th}$}}%
  \put(2010,1312){\tiny \makebox(0,0){\strut{} $3^{\rm rd}$}}%
  \put(1723,1212){\tiny \makebox(0,0){\strut{} $2^{\rm nd}$}}%
  \put(1435,1312){\tiny \makebox(0,0){\strut{} $1^{\rm st}$}}%
  \put(1148,1212){\tiny \makebox(0,0){\strut{} g.s }}%
  \put(860,1312){\tiny \makebox(0,0){\strut{} \ }}%
  \put(740,3927){\tiny \makebox(0,0)[r]{\strut{} 1}}%
  \put(740,1512){\tiny \makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> plotk3afirst_l64.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plotk3afirst.tex
%%Creator: gnuplot 4.4 patchlevel 0
%%CreationDate: Mon Dec 17 08:51:38 2012
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plotk3afirst.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 0)
  /Author (athinoa)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Mon Dec 17 08:51:38 2012)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 252 lineto 0 252 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (January 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
860 1512 M
63 0 V
5976 0 R
-63 0 V
860 3927 M
63 0 V
5976 0 R
-63 0 V
860 1512 M
0 63 V
0 2352 R
0 -63 V
1148 1512 M
0 63 V
0 2352 R
0 -63 V
1435 1512 M
0 63 V
0 2352 R
0 -63 V
1723 1512 M
0 63 V
0 2352 R
0 -63 V
2010 1512 M
0 63 V
0 2352 R
0 -63 V
2298 1512 M
0 63 V
0 2352 R
0 -63 V
2585 1512 M
0 63 V
0 2352 R
0 -63 V
2873 1512 M
0 63 V
0 2352 R
0 -63 V
3161 1512 M
0 63 V
0 2352 R
0 -63 V
3448 1512 M
0 63 V
0 2352 R
0 -63 V
3736 1512 M
0 63 V
0 2352 R
0 -63 V
4023 1512 M
0 63 V
0 2352 R
0 -63 V
4311 1512 M
0 63 V
0 2352 R
0 -63 V
4598 1512 M
0 63 V
0 2352 R
0 -63 V
4886 1512 M
0 63 V
0 2352 R
0 -63 V
5174 1512 M
0 63 V
0 2352 R
0 -63 V
5461 1512 M
0 63 V
0 2352 R
0 -63 V
5749 1512 M
0 63 V
0 2352 R
0 -63 V
6036 1512 M
0 63 V
0 2352 R
0 -63 V
6324 1512 M
0 63 V
0 2352 R
0 -63 V
6611 1512 M
0 63 V
0 2352 R
0 -63 V
6899 1512 M
0 63 V
0 2352 R
0 -63 V
stroke
860 3927 N
0 -2415 V
6039 0 V
0 2415 V
-6039 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UL
LT0
1.000 1040 1512 216 37 BoxColFill
1040 1512 N
0 36 V
215 0 V
0 -36 V
-215 0 V
Z stroke
1.000 1327 1512 217 2262 BoxColFill
1327 1512 N
0 2261 V
216 0 V
0 -2261 V
-216 0 V
Z stroke
1.000 1615 1512 217 77 BoxColFill
1615 1512 N
0 76 V
216 0 V
0 -76 V
-216 0 V
Z stroke
1.000 1902 1512 217 1 BoxColFill
1902 1512 N
216 0 V
-216 0 V
Z stroke
1.000 2190 1512 217 20 BoxColFill
2190 1512 N
0 19 V
216 0 V
0 -19 V
-216 0 V
Z stroke
1.000 2478 1512 216 3 BoxColFill
2478 1512 N
0 2 V
215 0 V
0 -2 V
-215 0 V
Z stroke
1.000 2765 1512 217 9 BoxColFill
2765 1512 N
0 8 V
216 0 V
0 -8 V
-216 0 V
Z stroke
1.000 3053 1512 216 1 BoxColFill
3053 1512 N
215 0 V
-215 0 V
Z stroke
1.000 3340 1512 217 8 BoxColFill
3340 1512 N
0 7 V
216 0 V
0 -7 V
-216 0 V
Z stroke
1.000 3628 1512 217 3 BoxColFill
3628 1512 N
0 2 V
216 0 V
0 -2 V
-216 0 V
Z stroke
1.000 3915 1512 217 1 BoxColFill
3915 1512 N
216 0 V
-216 0 V
Z stroke
1.000 4203 1512 217 1 BoxColFill
4203 1512 N
216 0 V
-216 0 V
Z stroke
1.000 4491 1512 216 1 BoxColFill
4491 1512 N
215 0 V
-215 0 V
Z stroke
1.000 4778 1512 217 1 BoxColFill
4778 1512 N
216 0 V
-216 0 V
Z stroke
1.000 5066 1512 216 2 BoxColFill
5066 1512 N
0 1 V
215 0 V
0 -1 V
-215 0 V
Z stroke
1.000 5353 1512 217 1 BoxColFill
5353 1512 N
216 0 V
-216 0 V
Z stroke
1.000 5641 1512 217 1 BoxColFill
5641 1512 N
216 0 V
-216 0 V
Z stroke
1.000 5928 1512 217 1 BoxColFill
5928 1512 N
216 0 V
-216 0 V
Z stroke
1.000 6216 1512 217 1 BoxColFill
6216 1512 N
216 0 V
-216 0 V
Z stroke
1.000 6504 1512 216 1 BoxColFill
6504 1512 N
215 0 V
-215 0 V
Z stroke
1.000 UL
LTb
860 3927 N
0 -2415 V
6039 0 V
0 2415 V
-6039 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(3879,1012){\scriptsize \makebox(0,0){\strut{}$n_f$}}%
  \put(280,3719){%
  \special{ps: gsave currentpoint currentpoint translate
0 rotate neg exch neg exch translate}%
  \makebox(0,0){\scriptsize \strut{} $\vert O_{n_f,1^{\rm st}_{k3A}}  \vert^2$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6899,1212){\tiny \makebox(0,0){\strut{} \ }}%
  \put(6611,1312){\tiny \makebox(0,0){\strut{} $19^{\rm th}$}}%
  \put(6324,1212){\tiny \makebox(0,0){\strut{} $18^{\rm th}$}}%
  \put(6036,1312){\tiny \makebox(0,0){\strut{} $17^{\rm th}$}}%
  \put(5749,1212){\tiny \makebox(0,0){\strut{} $16^{\rm th}$}}%
  \put(5461,1312){\tiny \makebox(0,0){\strut{} $15^{\rm th}$}}%
  \put(5174,1212){\tiny \makebox(0,0){\strut{} $14^{\rm th}$}}%
  \put(4886,1312){\tiny \makebox(0,0){\strut{} $13^{\rm th}$}}%
  \put(4598,1212){\tiny \makebox(0,0){\strut{} $12^{\rm th}$}}%
  \put(4311,1312){\tiny \makebox(0,0){\strut{} $11^{\rm th}$}}%
  \put(4023,1212){\tiny \makebox(0,0){\strut{} $10^{\rm th}$}}%
  \put(3736,1312){\tiny \makebox(0,0){\strut{} $9^{\rm th}$}}%
  \put(3448,1212){\tiny \makebox(0,0){\strut{} $8^{\rm th}$}}%
  \put(3161,1312){\tiny \makebox(0,0){\strut{} $7^{\rm th}$}}%
  \put(2873,1212){\tiny \makebox(0,0){\strut{} $6^{\rm th}$}}%
  \put(2585,1312){\tiny \makebox(0,0){\strut{} $5^{\rm th}$}}%
  \put(2298,1212){\tiny \makebox(0,0){\strut{} $4^{\rm th}$}}%
  \put(2010,1312){\tiny \makebox(0,0){\strut{} $3^{\rm rd}$}}%
  \put(1723,1212){\tiny \makebox(0,0){\strut{} $2^{\rm nd}$}}%
  \put(1435,1312){\tiny \makebox(0,0){\strut{} $1^{\rm st}$}}%
  \put(1148,1212){\tiny \makebox(0,0){\strut{} g.s }}%
  \put(860,1312){\tiny \makebox(0,0){\strut{} \ }}%
  \put(740,3927){\tiny \makebox(0,0)[r]{\strut{} 1}}%
  \put(740,1512){\tiny \makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput

